Image-based Guidance of Autonomous Aircraft for Wildfire Surveillance and Prediction

Small unmanned aircraft can help firefighters combat wildfires by providing real-time surveillance of the growing fires. However, guiding the aircraft autonomously given only wildfire images is a challenging problem. This work models noisy images obtained from on-board cameras and proposes two approaches to filtering the wildfire images. The first approach uses a simple Kalman filter to reduce noise and update a belief map in observed areas. The second approach uses a particle filter to predict wildfire growth and uses observations to estimate uncertainties relating to wildfire expansion. The belief maps are used to train a deep reinforcement learning controller, which learns a policy to navigate the aircraft to survey the wildfire while avoiding flight directly over the fire. Simulation results show that the proposed controllers precisely guide the aircraft and accurately estimate wildfire growth, and a study of observation noise demonstrates the robustness of the particle filter approach.

==> EKF_Plot.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=0.4cm, group size=2 by 1}]
\nextgroupplot [height = {5.3cm}, ylabel = {North}, xlabel = {East}, ticks=none, width = {5.3cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {EKF_Plot_Truth.png};
\addplot+ [no marks, black, ultra thick,densely dashed]coordinates {
	(502.0617532314764, 792.2525800555334)
	(492.33043326146657, 789.9508989056886)
	(482.5701379707394, 787.7745175425525)
	(472.82904027201994, 785.5145750436678)
	(463.16101740128596, 782.9622418664039)
	(453.6402014936402, 779.9094411360717)
	(444.37646215015144, 776.1518441579871)
	(435.440271754702, 771.6674234526255)
	(426.8667644495331, 766.5262782337049)
	(418.7289664095463, 760.7175115051485)
	(410.9324678356166, 754.4565466543041)
	(403.35610334921483, 747.9300601842765)
	(395.98027938138836, 741.1785942936397)
	(388.8412798367853, 734.1763796456573)
	(381.792792981847, 727.0828027583766)
	(374.80551240705927, 719.9291858659609)
	(367.91068190412324, 712.6861676873432)
	(361.07833046365323, 705.384435134848)
	(354.34032400290954, 697.9953033228569)
	(347.6660406822078, 690.5488097433748)
	(341.0879539042174, 683.0169590849225)
	(334.5748050675391, 675.4291256190681)
	(328.29363731984006, 667.6488940928177)
	(322.28418555146726, 659.6562215787044)
	(316.5186574311493, 651.4865363723688)
	(311.18759069136456, 643.0280935332667)
	(306.34367954470986, 634.2804312352517)
	(301.80407602182896, 625.370418646635)
	(297.53528955902107, 616.328154936051)
	(293.5806614731591, 607.1435351193805)
	(289.90482703187155, 597.8444323649725)
	(286.55168973015924, 588.4235621976192)
	(283.48415835743737, 578.9064553812509)
	(280.74651523673333, 569.2886783710513)
	(278.3000975798377, 559.5933129047667)
	(276.1893816056388, 549.8187948833743)
	(274.3742944121253, 539.9856606243123)
	(272.89932037213117, 530.0952220063539)
	(271.7231438225938, 520.1653841627073)
	(270.8900715143253, 510.2003294712638)
	(270.35771756599024, 500.21525710545245)
	(270.1700260721974, 490.2172024758047)
	(270.28371794557023, 480.21859532106936)
	(270.9186745005866, 470.24050141393263)
	(272.1178707822251, 460.31341729245463)
	(273.65879691766844, 450.4330392066033)
	(275.49667791322514, 440.6041397604309)
	(277.8444583410858, 430.88542302883747)
	(280.73920405671197, 421.31434586277817)
	(283.9624880319967, 411.84826088064665)
	(287.46938354672966, 402.48414027454896)
	(291.4595056707489, 393.3165640800573)
	(295.9628983244703, 384.38882497750706)
	(300.77177467211163, 375.62121226095996)
	(305.8424050016864, 367.002988607701)
	(311.35508228254196, 358.6617706484617)
	(317.33192655841776, 350.64538721335043)
	(323.5820291067024, 342.83945724888184)
	(330.0641700232675, 335.2258562602176)
	(336.80540546495047, 327.8399190012059)
	(343.765772257252, 320.6608964358826)
	(350.9699877949041, 313.72579708826595)
	(358.37951252754203, 307.0113340335442)
	(366.1283909351098, 300.69307388765526)
	(374.223476946337, 294.8232652580977)
	(382.516646972048, 289.23581007716695)
	(390.97395959553967, 283.90111851482465)
	(399.6107054499052, 278.8609850323301)
	(408.39492519398266, 274.08368931565576)
	(417.4154695663352, 269.7714616926263)
	(426.6666750419705, 265.9766931721007)
	(436.04377565291975, 262.5030339190366)
	(445.5207671379699, 259.31372313626815)
	(455.10265048051116, 256.4529826579666)
	(464.7658500928766, 253.88244883629096)
	(474.5125002347573, 251.64657417834627)
	(484.3215524485764, 249.70555240016688)
	(494.192265357215, 248.10388103890162)
	(504.1062055359108, 246.80047741375864)
	(514.0597590668796, 245.83969826098613)
	(524.0371845399787, 245.17935607276198)
	(534.0320105892285, 244.86348154150292)
	(544.0312535585002, 244.84895851613965)
	(554.0166688001476, 245.35592034732034)
	(563.9583133239072, 246.42772958407812)
	(573.857637428498, 247.84183946189108)
	(583.7381383165712, 249.38317076981656)
	(593.6048796673053, 251.0091288233885)
	(603.4175869348043, 252.93158739489766)
	(613.1587051382717, 255.1914415097332)
	(622.8701334255617, 257.5764280130113)
	(632.5605783124737, 260.0445451836455)
	(642.1717009627424, 262.8034203671736)
	(651.6249284150563, 266.05949447278283)
	(660.8794673731322, 269.84612616206147)
	(669.9984243345725, 273.9498986228181)
	(678.9890609262994, 278.3263726090651)
	(687.8239145594507, 283.0105679247043)
	(696.5979578077475, 287.8080844777784)
	(705.3303852048641, 292.6805618998245)
	(713.9115249048633, 297.8137005425941)
	(722.2124531740461, 303.3868610208397)
	(730.1851816644321, 309.421815146215)
	(737.9454760435797, 315.7284906272614)
	(745.5117599377764, 322.26580038810437)
	(752.8485028667119, 329.06054303731315)
	(759.9767437938262, 336.0729072721349)
	(766.8592955123372, 343.32734083488003)
	(773.5197244597625, 350.7854744561753)
	(779.9193420043368, 358.4693029132297)
	(786.0841436393243, 366.34205920807665)
	(791.9741008797273, 374.4231932980721)
	(797.6175297119846, 382.67769400326574)
	(802.9732289651222, 391.1223852341043)
	(808.0717168653214, 399.724157842603)
	(812.7141828497752, 408.57927147426165)
	(816.8480624723716, 417.68400157145163)
	(820.6657019743194, 426.9264013197546)
	(824.2028765810464, 436.2791264134543)
	(827.4155793487621, 445.74880779144024)
	(830.3412769648035, 455.3104689617749)
	(832.9356260851704, 464.96788461586755)
	(835.2376283904515, 474.69855038257003)
	(837.2027893234396, 484.5033689419172)
	(838.871482678867, 494.3624020264721)
	(840.1992485048185, 504.2736765351162)
	(841.22766410083, 514.2199035704637)
	(841.9124897942589, 524.196242490322)
	(842.46896858262, 534.1807470527981)
	(842.9398132787846, 544.1694721839825)
	(843.1094112136886, 554.1672873161638)
	(842.7573725586495, 564.1593640088116)
	(841.8398755987811, 574.1164353757059)
	(840.5794628255147, 584.0365000990457)
	(839.1915519967192, 593.9397169264865)
	(837.718811205817, 603.8304883340701)
	(835.9487675509486, 613.6718305360594)
	(833.8402586677574, 623.4468248973757)
	(831.6061719895566, 633.1940735714521)
	(829.2886392138732, 642.9216306290023)
	(826.6791531987029, 652.574384309348)
	(823.7381583325143, 662.1319401512626)
	(820.5106513935327, 671.5959916005957)
	(816.9584766414029, 680.9436318913104)
	(813.1264275170165, 690.1794572678043)
	(808.9779074974798, 699.2781443226362)
	(804.5573196196517, 708.2471729038815)
	(799.8297794127701, 717.0589087184972)
	(794.8391140733688, 725.723683980839)
	(789.5522968676029, 734.2116689188017)
	(784.0123961202181, 742.5360049635516)
	(778.1883807607776, 750.6647914392356)
	(772.1223803799819, 758.6139241124888)
	(765.7854891629884, 766.3495646275499)
	(759.3495196815613, 774.0032106106179)
	(752.8482855310535, 781.6012550297124)
	(746.1214057534446, 788.9995088327656)
	(739.0185166774091, 796.0361624848886)
	(731.5277535458005, 802.6598728184499)
	(723.8125795435442, 809.0216661653901)
	(716.0160845891905, 815.2838276473981)
	(708.1663300434469, 821.4787996445779)
	(700.133899272008, 827.4340600737141)
	(691.9004035870589, 833.1090819485783)
	(683.5000960547834, 838.5330937700984)
	(674.9172440163491, 843.6644654542201)
	(666.1841411498308, 848.5345768697432)
	(657.2877765282251, 853.1008686906525)
	(648.3332583660231, 857.5524531819096)
	(639.3410676680669, 861.927019551946)
	(630.2216411274039, 866.0283766988241)
	(620.9656745208566, 869.8130043757224)
	(611.6616302643702, 873.4783502629946)
	(602.3266736585022, 877.0637246703368)
	(592.8884381726753, 880.3659635761211)
	(583.34139517039, 883.3409080103548)
	(573.7567063467204, 886.1928792853537)
	(564.1480942164156, 888.9625177822736)
	(554.4609247833807, 891.441190663569)
	(544.6934859284812, 893.5844271624328)
	(534.8991117876875, 895.6019095514878)
	(525.087980496726, 897.5353074065029)
	(515.2235950711097, 899.1720636655973)
	(505.308072584566, 900.4677249998613)
	(495.37652476021486, 901.6357822812583)
	(485.43551000198727, 902.7186257837843)
	(475.4669385386455, 903.5013478653964)
	(465.4767409632425, 903.939841740694)
	(455.4815466400462, 904.2498263234424)
	(445.4842456867282, 904.4740987538669)
	(435.48528947104603, 904.3969918562104)
	(425.49437819884747, 903.9750719285944)
	(415.5095357617738, 903.4246888739726)
	(405.52996259455114, 902.7887298546075)
	(395.57464786227763, 901.8523648306053)
	(385.65698956912775, 900.5731547405195)
	(375.7829422321211, 898.995732773084)
	(365.9686170111346, 897.0786138589394)
	(356.21707313908706, 894.8667225893855)
	(346.54706764801256, 892.3197011374044)
	(336.9587517107379, 889.4825778824503)
	(327.473449898198, 886.3162907825034)
	(318.02947892363255, 883.0282195801777)
	(308.61421931463383, 879.659360579059)
	(299.3052849858053, 876.0084959501863)
	(290.12727947408735, 872.038541378515)
	(281.07359192227887, 867.7940375687601)
	(272.17116976250287, 863.2395667802501)
	(263.3278939835572, 858.5708974304771)
	(254.52513318498146, 853.8266665341862)
	(245.86983132495612, 848.8195894837866)
	(237.3918807112025, 843.5166961353383)
	(229.07805831708566, 837.9610298318355)
	(220.96032356836054, 832.1216200137458)
	(213.02270088687084, 826.0405660719446)
	(205.29908334721443, 819.6890263707874)
	(197.77080953704174, 813.1079805332427)
	(190.47356463528402, 806.2708362962067)
	(183.3860793293269, 799.2172823753355)
	(176.54568187372632, 791.9230869348722)
	(169.92858388066418, 784.4264820348519)
	(163.57360078978763, 776.7056974640368)
	(157.45452448331648, 768.7973489618286)
	(151.61149548466224, 760.6822188584263)
	(146.01599539661825, 752.3951536576756)
	(140.70932219120908, 743.919568488187)
	(135.5119924140668, 735.3762808781605)
	(130.38819613596024, 726.7889043186563)
	(125.5257926043175, 718.0515075225696)
	(120.96735260927491, 709.1511171218142)
	(116.67944932838498, 700.1179030575661)
	(112.70540260730871, 690.9416686919362)
	(108.84962444615911, 681.7149154833587)
	(105.07316559941209, 672.4556129689634)
	(101.5776599857101, 663.0872347004808)
	(98.40714363064836, 653.6033457029994)
	(95.52403903448435, 644.028755436864)
	(92.97270590501526, 634.3598866438388)
	(90.5458854537492, 624.6588278100146)
	(88.20237205384865, 614.9374971696778)
	(86.15300348417247, 605.1505078807077)
	(84.44228275929198, 595.2981092349095)
	(82.85838096729755, 585.4243432303233)
	(81.35922048106187, 575.5375418107149)
	(79.98730776385449, 565.6320960612111)
	(78.70039627517701, 555.7154341584046)
	(77.54110293026048, 545.7828595203548)
	(76.46703168455271, 535.8408931437568)
	(75.69310605863477, 525.8716348964074)
	(75.26342758765031, 515.8810542883629)
	(74.96226276825736, 505.88559032956823)
	(74.74681192668618, 495.88809537287386)
	(74.65994988046303, 485.8884726307439)
	(74.65882565282936, 475.8886564719151)
	(74.95904264249332, 465.8939108205285)
	(75.60380727302844, 455.91490270120755)
	(76.37686761352116, 445.9448285936618)
	(77.23536502382073, 435.98193209360875)
	(78.2219371892453, 426.0307173254306)
	(79.29377296006675, 416.0885096956007)
	(80.49340368982908, 406.1607261508102)
	(81.77808538794221, 396.24377513707645)
	(83.36095485683865, 386.3705996032763)
	(85.28348827066225, 376.5573335951119)
	(87.33210364270839, 366.7694239583501)
	(89.4645239496716, 356.99961801817335)
	(91.8902651403544, 347.29905872746116)
	(94.64926292036029, 337.6873858385107)
	(97.5316962231636, 328.1118138840585)
	(100.49606798630268, 318.5614827628792)
	(103.74672217534368, 309.1053568003052)
	(107.32175836749343, 299.7664360543581)
	(111.17639450217078, 290.5400146925279)
};
\addplot+ [no marks, cyan, ultra thick,densely dashed]coordinates {
	(608.5304023926807, 284.58489920612317)
	(616.8677576734284, 279.0635921691206)
	(625.3672396486126, 273.79634649131935)
	(634.1290126215451, 268.980034394166)
	(643.225952839083, 264.8349070918558)
	(652.6867675257781, 261.6117700936419)
	(662.4335358761193, 259.38985461401643)
	(672.327795309599, 257.9513977639872)
	(682.3006100752299, 257.2590341859256)
	(692.29092627563, 257.5577127108713)
	(702.1979893917319, 258.8943136563243)
	(711.9219846384615, 261.2050587930323)
	(721.3547642017397, 264.5155076122128)
	(730.4114556566744, 268.7430324832639)
	(738.980977523815, 273.8908180889797)
	(746.9968995741613, 279.86079466581936)
	(754.3497872664154, 286.6336407632079)
	(761.1406394166, 293.97188680165135)
	(767.3611912783207, 301.7975584156061)
	(772.7750074024796, 310.19911908128245)
	(777.2863751776641, 319.12010347039774)
	(781.0731443682103, 328.37353023802973)
	(784.3300553214476, 337.82750304947126)
	(787.2591534519975, 347.38871158269933)
	(789.8986330603861, 357.0333068709266)
	(792.031293983222, 366.8014840414435)
	(793.607433068243, 376.67573623902615)
	(794.6663277985436, 386.61778179296226)
	(795.1604709877853, 396.60481805930885)
	(795.3099045703415, 406.6035176786927)
	(795.1579548778843, 416.60161660637687)
	(794.4848228116516, 426.57720787044775)
	(793.2476503331662, 436.49963071647056)
	(791.6689292184597, 446.3740402743248)
	(789.9633176807843, 456.22751119997065)
	(788.3422801566278, 466.0950621534514)
	(786.8482506662021, 475.98282610096453)
	(785.2695295514956, 485.8572356588188)
	(783.3940527283585, 495.67903068634155)
	(781.1808416285019, 505.43085211116943)
	(778.8423574889114, 515.1535827938986)
	(776.4206432156487, 524.8557281470121)
	(773.7077946541453, 534.4799436246054)
	(770.6644771700343, 544.0054117582545)
	(767.4988511061758, 553.491127947548)
	(764.2520725849198, 562.949180268622)
	(760.7219365781338, 572.3045643147414)
	(756.8710435952607, 581.5331583413915)
	(752.901711991517, 590.7116335208274)
	(748.8539064104556, 599.855571100021)
	(744.5326179543431, 608.872862098756)
	(739.9026591596842, 617.7362590792608)
	(735.1590085510818, 626.5395413593824)
	(730.3401434191976, 635.301668002782)
	(725.2596947248546, 643.9141073750475)
	(719.884947538357, 652.346688068732)
	(714.4020970504015, 660.7096032618167)
	(708.8478483361256, 669.025049473189)
	(703.0458519787699, 677.1688759169454)
	(696.966107784028, 685.108210586851)
	(690.6502181620508, 692.8602818687598)
	(684.0703687596225, 700.3903486888898)
	(677.2669623380874, 707.7182905513919)
	(670.2144865438283, 714.8076424008667)
	(662.9519757590715, 721.6808518388284)
	(655.4563261746787, 728.2998821138956)
	(647.7650407780816, 734.6896551791062)
	(639.7517453739445, 740.6690050277464)
	(631.4118381759964, 746.1854367373217)
	(622.8861664645979, 751.4112616811674)
	(614.207368424602, 756.377501250274)
	(605.2822385045306, 760.8838949033235)
	(596.1153053308017, 764.8779413558806)
	(586.8155587235758, 768.553677678803)
	(577.4097922416807, 771.947293414984)
	(567.8920492543755, 775.0146852878722)
	(558.2867298960276, 777.7936978644802)
	(548.5907385974685, 780.2399352226546)
	(538.8259801685837, 782.3927389067646)
	(528.9922330295151, 784.2076057556336)
	(519.1088151866369, 785.7252099925395)
	(509.1783799747659, 786.9011270717141)
	(499.2175779207629, 787.7771940313507)
	(489.2319261932428, 788.3092504672071)
	(479.2353383034997, 788.5401215122424)
	(469.23617221310576, 788.4260953267485)
	(459.24554631207945, 788.010806291813)
	(449.2746244503695, 787.2511736819699)
	(439.33168346401567, 786.1914589002099)
	(429.4306464687902, 784.7893922493549)
	(419.57691418097033, 783.0896773094985)
	(409.7871108363325, 781.0510319387732)
	(400.06373847687985, 778.7184152029536)
	(390.4260530321364, 776.0517049182691)
	(380.8736474207848, 773.0959278777914)
	(371.42832884934114, 769.812289414409)
	(362.08678281322375, 766.2456960072633)
	(352.8732767245231, 762.3588425204778)
	(343.78160249745156, 758.1963275804925)
	(334.9202660456169, 753.5657504961772)
	(326.33458277809825, 748.4402150405741)
	(317.93029877772466, 743.0213281700696)
	(309.6936008145337, 737.3519474684442)
	(301.65687085851596, 731.4015444494623)
	(293.8035563587512, 725.2119950115323)
	(286.16794349831395, 718.7549259612754)
	(278.73080953221165, 712.0710566292908)
	(271.5282016703908, 705.1342876073975)
	(264.53830725195706, 697.984011606015)
	(257.79878397310347, 690.5965119987018)
	(251.2853203512297, 683.0096903635686)
	(245.177012545506, 675.0942558463147)
	(239.52627409076797, 666.8447573286506)
	(234.16309663150443, 658.4048134891034)
	(228.90880786201805, 649.8964382313441)
	(223.72775640640407, 641.343483754174)
	(218.80708962672796, 632.6387661068183)
	(214.34755400536574, 623.6901310216111)
	(210.40162636067552, 614.5023823365595)
	(206.77470083538861, 605.1834910018414)
	(203.26785621290708, 595.8185542271605)
	(199.8414964014579, 586.424067390896)
	(196.6999848436659, 576.9311239059143)
	(193.88756801432507, 567.334945705594)
	(191.36576394498627, 557.6589147469488)
	(189.17903533376693, 547.9011208131163)
	(187.28747032973166, 538.0824114930323)
	(185.73556216887175, 528.2037523970558)
	(184.31080045380986, 518.3057700746178)
	(182.9709788923495, 508.3961180798348)
	(181.93046482081866, 498.4511494351511)
	(181.41010171500648, 488.4664235959251)
	(181.45609580766774, 478.4672758612311)
	(181.84692629345776, 468.4751001219019)
	(182.36623816796438, 458.48859346656957)
	(182.97114198863744, 448.5070897801505)
	(183.87652584146906, 438.54890967755006)
	(185.12487027126144, 428.62731904606005)
	(186.6715608332314, 418.7484112530746)
	(188.55813252688048, 408.928168296865)
	(190.57087822045216, 399.1328196673874)
	(192.667494605677, 389.35526761140386)
	(195.05768357690323, 379.64588722135716)
	(197.78145251784142, 370.02417182177055)
	(200.7937778378832, 360.4894475445284)
	(204.13332431049025, 351.06375108052316)
	(207.75520588401346, 341.7435019023)
	(211.69658324955205, 332.55318803732894)
	(215.91289534787774, 323.4863372518407)
	(220.4396435969736, 314.56978664280086)
	(225.23277802625813, 305.794199299517)
	(230.3259925193133, 297.1886493111667)
	(235.67593215601812, 288.74097408301014)
	(241.31434257290698, 280.48236327701005)
	(247.05860195449924, 272.2967976791426)
	(252.8727246210644, 264.16093250742335)
	(258.92905067249296, 256.2044266389165)
	(265.25652706541337, 248.46108324143648)
	(271.81411630898447, 240.91236850385397)
	(278.6285215744378, 233.5938846887168)
	(285.536609455723, 226.36350974515813)
	(292.50630700917065, 219.19276079628753)
	(299.6885346776234, 212.23570131721823)
	(307.1068362962599, 205.53009727513546)
	(314.7234220766385, 199.05146378288327)
	(322.55934739424697, 192.8390086409024)
	(330.57848284454786, 186.86585725268841)
	(338.7993074117235, 181.17249551203082)
	(347.18750295902765, 175.72977134696583)
	(355.7588949072661, 170.5792796671419)
	(364.48111970714103, 165.68971267023488)
	(373.36728312584205, 161.10360057278223)
	(382.38711135841436, 156.78761058997563)
	(391.55093578602924, 152.78503063023572)
	(400.83069877776353, 149.06064213089329)
	(410.2339141827796, 145.6583099129681)
	(419.7348577186721, 142.5410767159523)
	(429.338194323202, 139.75320108487432)
	(439.0206404924209, 137.25614140257295)
	(448.78399277094024, 135.09436510522116)
	(458.6075056700105, 133.22790717679192)
	(468.49009983835106, 131.70125823936615)
	(478.4136544398748, 130.47319678024715)
	(488.37421873500386, 129.58805080535808)
	(498.35637221668367, 129.00351445491938)
	(508.353309256147, 128.7635679957495)
	(518.3523740746076, 128.82499789903142)
	(528.3439345758264, 129.23125302176246)
	(538.3181525624431, 129.93839263474746)
	(548.2626096963776, 130.98915273372398)
	(558.1929136487946, 132.16773807751892)
	(568.1125653664755, 133.43139715898664)
	(577.9890737341831, 134.9933361268718)
	(587.8063926543584, 136.89506525948548)
	(597.5613924626599, 139.09166481717327)
	(607.2353794252723, 141.62352198563036)
	(616.8761826359247, 144.27963069076122)
	(626.4936818394784, 147.01824960253128)
	(636.0237445746329, 150.04529025980955)
	(645.4442744892422, 153.39938337154857)
	(654.821062412524, 156.87441549252208)
	(664.1675397411509, 160.42964910224842)
	(673.4676930310254, 164.1048564140664)
	(682.7358237240145, 167.85959714172475)
	(691.9550696134672, 171.73329114484514)
	(701.1405956159377, 175.6858139508767)
	(710.2023251192843, 179.91312152011903)
	(719.1133779811755, 184.4506826896066)
	(727.9655013768829, 189.10255450503422)
	(736.7772533202117, 193.83006464923318)
	(745.4420456089613, 198.82070042733)
	(753.9300485837023, 204.10748867493828)
	(762.3495137078057, 209.50309865194788)
	(770.7222546999963, 214.97059650306358)
	(778.92596088272, 220.68761283541187)
	(786.9280739202402, 226.68448797243212)
	(794.852548135541, 232.783890271923)
	(802.7242914566614, 238.95089777643125)
	(810.4061762451149, 245.3519693252987)
	(817.8631565311217, 252.0145341083511)
	(825.1155565699452, 258.8984112538025)
	(832.126631924484, 266.0287090629577)
	(839.0455555767173, 273.24871567615185)
	(845.9021961307294, 280.52764449757444)
	(852.5359889846852, 288.00948005093977)
	(858.9081673251576, 295.716079020101)
	(865.0448575816367, 303.61076733395055)
	(870.9059621701422, 311.71285209510074)
	(876.5199217377997, 319.9874233135691)
	(881.845475385903, 328.45115788026203)
	(886.913259205172, 337.0710556776812)
	(891.681021296246, 345.8610937388719)
	(896.3354305341713, 354.711883231675)
	(900.9136997994631, 363.6020899226775)
	(905.2217291109986, 372.6257230229175)
	(909.2162214609195, 381.79307571279946)
	(912.93242015591, 391.07612144877135)
	(916.3264537618943, 400.4823353712649)
	(919.4353022237987, 409.98602581854425)
	(922.2147028975385, 419.5918186733312)
	(924.7032179303621, 429.2764644494144)
	(926.8563783181582, 439.04172045315994)
	(928.714167366972, 448.86687646855756)
	(930.2320954244499, 458.75081388674187)
	(931.6228113388246, 468.6536371834337)
	(932.9285474719293, 478.56783798959896)
	(933.9348564372463, 488.5163259723589)
	(934.5975094290275, 498.4941621850227)
	(935.1317976856932, 508.47987878718936)
	(935.5804426820109, 518.4696256379128)
	(935.9005835294736, 528.4644998160995)
	(936.1350144094736, 538.4615677180778)
	(936.2408607655062, 548.4610075298332)
	(936.4324327472202, 558.4589885585252)
	(936.7525735946829, 568.4538627367119)
	(936.9870044746829, 578.4509306386902)
	(937.0928508307155, 588.4503704504456)
	(937.1129598898792, 598.4501664533649)
	(936.831718648368, 608.4454640597831)
	(936.2059005089328, 618.4256782924847)
	(935.4517699293684, 628.3972021012595)
	(934.6121888071519, 638.361710519314)
	(933.4727595892491, 648.2958321178343)
	(931.9913256100955, 658.1853051998377)
	(930.3828012224994, 668.0550898628638)
	(928.6897456707017, 677.910539491003)
	(926.7005641224976, 687.7099388422428)
	(924.3744819465096, 697.4354550848293)
	(921.9234722944291, 707.1304306745562)
	(919.3894766743083, 716.8038577131744)
	(916.5652694951759, 726.3959859799425)
	(913.4117600305981, 735.885543531856)
	(909.9738960733846, 745.275227354461)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
	(40, 230)
	(20, 230)
	(10, 220)
	(10, 10)
	(30, 10)
	(70, 50)
	(70, 80)
	(60, 140)
	(50, 190)
	(40, 230)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
	(40, 230)
	(70, 50)
	(90, 60)
	(170, 120)
	(170, 130)
	(150, 180)
	(110, 260)
	(60, 240)
	(40, 230)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
	(170, 290)
	(110, 260)
	(130, 210)
	(160, 140)
	(170, 130)
	(190, 130)
	(260, 160)
	(260, 180)
	(230, 220)
	(190, 270)
	(170, 290)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
	(180, 300)
	(180, 280)
	(240, 200)
	(270, 170)
	(300, 170)
	(350, 180)
	(390, 190)
	(400, 210)
	(400, 250)
	(250, 350)
	(240, 350)
	(190, 310)
	(180, 300)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
	(960, 960)
	(980, 800)
	(980, 980)
	(960, 980)
	(960, 960)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
	(960, 980)
	(950, 980)
	(920, 960)
	(880, 930)
	(860, 910)
	(860, 900)
	(900, 800)
	(910, 780)
	(920, 780)
	(980, 800)
	(980, 830)
	(970, 920)
	(960, 980)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
	(760, 880)
	(760, 870)
	(810, 800)
	(840, 760)
	(850, 750)
	(860, 750)
	(900, 770)
	(910, 780)
	(890, 840)
	(870, 890)
	(860, 910)
	(840, 910)
	(760, 880)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
	(700, 870)
	(640, 860)
	(630, 850)
	(620, 820)
	(620, 800)
	(660, 770)
	(770, 690)
	(790, 700)
	(830, 730)
	(840, 740)
	(840, 760)
	(780, 850)
	(760, 870)
	(700, 870)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=-65.84057777813007,scale = 0.30] at (axis cs:111.17639450217078, 290.5400146925279) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=111.59440679711604,scale = 0.30] at (axis cs:909.9738960733846, 745.275227354461) {};;

\nextgroupplot [height = {5.3cm}, xlabel = {East}, ticks=none, width = {5.3cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {EKF_Plot_EKF.png};
\addplot+ [no marks, black, ultra thick,densely dashed]coordinates {
	(502.0617532314764, 792.2525800555334)
	(492.33043326146657, 789.9508989056886)
	(482.5701379707394, 787.7745175425525)
	(472.82904027201994, 785.5145750436678)
	(463.16101740128596, 782.9622418664039)
	(453.6402014936402, 779.9094411360717)
	(444.37646215015144, 776.1518441579871)
	(435.440271754702, 771.6674234526255)
	(426.8667644495331, 766.5262782337049)
	(418.7289664095463, 760.7175115051485)
	(410.9324678356166, 754.4565466543041)
	(403.35610334921483, 747.9300601842765)
	(395.98027938138836, 741.1785942936397)
	(388.8412798367853, 734.1763796456573)
	(381.792792981847, 727.0828027583766)
	(374.80551240705927, 719.9291858659609)
	(367.91068190412324, 712.6861676873432)
	(361.07833046365323, 705.384435134848)
	(354.34032400290954, 697.9953033228569)
	(347.6660406822078, 690.5488097433748)
	(341.0879539042174, 683.0169590849225)
	(334.5748050675391, 675.4291256190681)
	(328.29363731984006, 667.6488940928177)
	(322.28418555146726, 659.6562215787044)
	(316.5186574311493, 651.4865363723688)
	(311.18759069136456, 643.0280935332667)
	(306.34367954470986, 634.2804312352517)
	(301.80407602182896, 625.370418646635)
	(297.53528955902107, 616.328154936051)
	(293.5806614731591, 607.1435351193805)
	(289.90482703187155, 597.8444323649725)
	(286.55168973015924, 588.4235621976192)
	(283.48415835743737, 578.9064553812509)
	(280.74651523673333, 569.2886783710513)
	(278.3000975798377, 559.5933129047667)
	(276.1893816056388, 549.8187948833743)
	(274.3742944121253, 539.9856606243123)
	(272.89932037213117, 530.0952220063539)
	(271.7231438225938, 520.1653841627073)
	(270.8900715143253, 510.2003294712638)
	(270.35771756599024, 500.21525710545245)
	(270.1700260721974, 490.2172024758047)
	(270.28371794557023, 480.21859532106936)
	(270.9186745005866, 470.24050141393263)
	(272.1178707822251, 460.31341729245463)
	(273.65879691766844, 450.4330392066033)
	(275.49667791322514, 440.6041397604309)
	(277.8444583410858, 430.88542302883747)
	(280.73920405671197, 421.31434586277817)
	(283.9624880319967, 411.84826088064665)
	(287.46938354672966, 402.48414027454896)
	(291.4595056707489, 393.3165640800573)
	(295.9628983244703, 384.38882497750706)
	(300.77177467211163, 375.62121226095996)
	(305.8424050016864, 367.002988607701)
	(311.35508228254196, 358.6617706484617)
	(317.33192655841776, 350.64538721335043)
	(323.5820291067024, 342.83945724888184)
	(330.0641700232675, 335.2258562602176)
	(336.80540546495047, 327.8399190012059)
	(343.765772257252, 320.6608964358826)
	(350.9699877949041, 313.72579708826595)
	(358.37951252754203, 307.0113340335442)
	(366.1283909351098, 300.69307388765526)
	(374.223476946337, 294.8232652580977)
	(382.516646972048, 289.23581007716695)
	(390.97395959553967, 283.90111851482465)
	(399.6107054499052, 278.8609850323301)
	(408.39492519398266, 274.08368931565576)
	(417.4154695663352, 269.7714616926263)
	(426.6666750419705, 265.9766931721007)
	(436.04377565291975, 262.5030339190366)
	(445.5207671379699, 259.31372313626815)
	(455.10265048051116, 256.4529826579666)
	(464.7658500928766, 253.88244883629096)
	(474.5125002347573, 251.64657417834627)
	(484.3215524485764, 249.70555240016688)
	(494.192265357215, 248.10388103890162)
	(504.1062055359108, 246.80047741375864)
	(514.0597590668796, 245.83969826098613)
	(524.0371845399787, 245.17935607276198)
	(534.0320105892285, 244.86348154150292)
	(544.0312535585002, 244.84895851613965)
	(554.0166688001476, 245.35592034732034)
	(563.9583133239072, 246.42772958407812)
	(573.857637428498, 247.84183946189108)
	(583.7381383165712, 249.38317076981656)
	(593.6048796673053, 251.0091288233885)
	(603.4175869348043, 252.93158739489766)
	(613.1587051382717, 255.1914415097332)
	(622.8701334255617, 257.5764280130113)
	(632.5605783124737, 260.0445451836455)
	(642.1717009627424, 262.8034203671736)
	(651.6249284150563, 266.05949447278283)
	(660.8794673731322, 269.84612616206147)
	(669.9984243345725, 273.9498986228181)
	(678.9890609262994, 278.3263726090651)
	(687.8239145594507, 283.0105679247043)
	(696.5979578077475, 287.8080844777784)
	(705.3303852048641, 292.6805618998245)
	(713.9115249048633, 297.8137005425941)
	(722.2124531740461, 303.3868610208397)
	(730.1851816644321, 309.421815146215)
	(737.9454760435797, 315.7284906272614)
	(745.5117599377764, 322.26580038810437)
	(752.8485028667119, 329.06054303731315)
	(759.9767437938262, 336.0729072721349)
	(766.8592955123372, 343.32734083488003)
	(773.5197244597625, 350.7854744561753)
	(779.9193420043368, 358.4693029132297)
	(786.0841436393243, 366.34205920807665)
	(791.9741008797273, 374.4231932980721)
	(797.6175297119846, 382.67769400326574)
	(802.9732289651222, 391.1223852341043)
	(808.0717168653214, 399.724157842603)
	(812.7141828497752, 408.57927147426165)
	(816.8480624723716, 417.68400157145163)
	(820.6657019743194, 426.9264013197546)
	(824.2028765810464, 436.2791264134543)
	(827.4155793487621, 445.74880779144024)
	(830.3412769648035, 455.3104689617749)
	(832.9356260851704, 464.96788461586755)
	(835.2376283904515, 474.69855038257003)
	(837.2027893234396, 484.5033689419172)
	(838.871482678867, 494.3624020264721)
	(840.1992485048185, 504.2736765351162)
	(841.22766410083, 514.2199035704637)
	(841.9124897942589, 524.196242490322)
	(842.46896858262, 534.1807470527981)
	(842.9398132787846, 544.1694721839825)
	(843.1094112136886, 554.1672873161638)
	(842.7573725586495, 564.1593640088116)
	(841.8398755987811, 574.1164353757059)
	(840.5794628255147, 584.0365000990457)
	(839.1915519967192, 593.9397169264865)
	(837.718811205817, 603.8304883340701)
	(835.9487675509486, 613.6718305360594)
	(833.8402586677574, 623.4468248973757)
	(831.6061719895566, 633.1940735714521)
	(829.2886392138732, 642.9216306290023)
	(826.6791531987029, 652.574384309348)
	(823.7381583325143, 662.1319401512626)
	(820.5106513935327, 671.5959916005957)
	(816.9584766414029, 680.9436318913104)
	(813.1264275170165, 690.1794572678043)
	(808.9779074974798, 699.2781443226362)
	(804.5573196196517, 708.2471729038815)
	(799.8297794127701, 717.0589087184972)
	(794.8391140733688, 725.723683980839)
	(789.5522968676029, 734.2116689188017)
	(784.0123961202181, 742.5360049635516)
	(778.1883807607776, 750.6647914392356)
	(772.1223803799819, 758.6139241124888)
	(765.7854891629884, 766.3495646275499)
	(759.3495196815613, 774.0032106106179)
	(752.8482855310535, 781.6012550297124)
	(746.1214057534446, 788.9995088327656)
	(739.0185166774091, 796.0361624848886)
	(731.5277535458005, 802.6598728184499)
	(723.8125795435442, 809.0216661653901)
	(716.0160845891905, 815.2838276473981)
	(708.1663300434469, 821.4787996445779)
	(700.133899272008, 827.4340600737141)
	(691.9004035870589, 833.1090819485783)
	(683.5000960547834, 838.5330937700984)
	(674.9172440163491, 843.6644654542201)
	(666.1841411498308, 848.5345768697432)
	(657.2877765282251, 853.1008686906525)
	(648.3332583660231, 857.5524531819096)
	(639.3410676680669, 861.927019551946)
	(630.2216411274039, 866.0283766988241)
	(620.9656745208566, 869.8130043757224)
	(611.6616302643702, 873.4783502629946)
	(602.3266736585022, 877.0637246703368)
	(592.8884381726753, 880.3659635761211)
	(583.34139517039, 883.3409080103548)
	(573.7567063467204, 886.1928792853537)
	(564.1480942164156, 888.9625177822736)
	(554.4609247833807, 891.441190663569)
	(544.6934859284812, 893.5844271624328)
	(534.8991117876875, 895.6019095514878)
	(525.087980496726, 897.5353074065029)
	(515.2235950711097, 899.1720636655973)
	(505.308072584566, 900.4677249998613)
	(495.37652476021486, 901.6357822812583)
	(485.43551000198727, 902.7186257837843)
	(475.4669385386455, 903.5013478653964)
	(465.4767409632425, 903.939841740694)
	(455.4815466400462, 904.2498263234424)
	(445.4842456867282, 904.4740987538669)
	(435.48528947104603, 904.3969918562104)
	(425.49437819884747, 903.9750719285944)
	(415.5095357617738, 903.4246888739726)
	(405.52996259455114, 902.7887298546075)
	(395.57464786227763, 901.8523648306053)
	(385.65698956912775, 900.5731547405195)
	(375.7829422321211, 898.995732773084)
	(365.9686170111346, 897.0786138589394)
	(356.21707313908706, 894.8667225893855)
	(346.54706764801256, 892.3197011374044)
	(336.9587517107379, 889.4825778824503)
	(327.473449898198, 886.3162907825034)
	(318.02947892363255, 883.0282195801777)
	(308.61421931463383, 879.659360579059)
	(299.3052849858053, 876.0084959501863)
	(290.12727947408735, 872.038541378515)
	(281.07359192227887, 867.7940375687601)
	(272.17116976250287, 863.2395667802501)
	(263.3278939835572, 858.5708974304771)
	(254.52513318498146, 853.8266665341862)
	(245.86983132495612, 848.8195894837866)
	(237.3918807112025, 843.5166961353383)
	(229.07805831708566, 837.9610298318355)
	(220.96032356836054, 832.1216200137458)
	(213.02270088687084, 826.0405660719446)
	(205.29908334721443, 819.6890263707874)
	(197.77080953704174, 813.1079805332427)
	(190.47356463528402, 806.2708362962067)
	(183.3860793293269, 799.2172823753355)
	(176.54568187372632, 791.9230869348722)
	(169.92858388066418, 784.4264820348519)
	(163.57360078978763, 776.7056974640368)
	(157.45452448331648, 768.7973489618286)
	(151.61149548466224, 760.6822188584263)
	(146.01599539661825, 752.3951536576756)
	(140.70932219120908, 743.919568488187)
	(135.5119924140668, 735.3762808781605)
	(130.38819613596024, 726.7889043186563)
	(125.5257926043175, 718.0515075225696)
	(120.96735260927491, 709.1511171218142)
	(116.67944932838498, 700.1179030575661)
	(112.70540260730871, 690.9416686919362)
	(108.84962444615911, 681.7149154833587)
	(105.07316559941209, 672.4556129689634)
	(101.5776599857101, 663.0872347004808)
	(98.40714363064836, 653.6033457029994)
	(95.52403903448435, 644.028755436864)
	(92.97270590501526, 634.3598866438388)
	(90.5458854537492, 624.6588278100146)
	(88.20237205384865, 614.9374971696778)
	(86.15300348417247, 605.1505078807077)
	(84.44228275929198, 595.2981092349095)
	(82.85838096729755, 585.4243432303233)
	(81.35922048106187, 575.5375418107149)
	(79.98730776385449, 565.6320960612111)
	(78.70039627517701, 555.7154341584046)
	(77.54110293026048, 545.7828595203548)
	(76.46703168455271, 535.8408931437568)
	(75.69310605863477, 525.8716348964074)
	(75.26342758765031, 515.8810542883629)
	(74.96226276825736, 505.88559032956823)
	(74.74681192668618, 495.88809537287386)
	(74.65994988046303, 485.8884726307439)
	(74.65882565282936, 475.8886564719151)
	(74.95904264249332, 465.8939108205285)
	(75.60380727302844, 455.91490270120755)
	(76.37686761352116, 445.9448285936618)
	(77.23536502382073, 435.98193209360875)
	(78.2219371892453, 426.0307173254306)
	(79.29377296006675, 416.0885096956007)
	(80.49340368982908, 406.1607261508102)
	(81.77808538794221, 396.24377513707645)
	(83.36095485683865, 386.3705996032763)
	(85.28348827066225, 376.5573335951119)
	(87.33210364270839, 366.7694239583501)
	(89.4645239496716, 356.99961801817335)
	(91.8902651403544, 347.29905872746116)
	(94.64926292036029, 337.6873858385107)
	(97.5316962231636, 328.1118138840585)
	(100.49606798630268, 318.5614827628792)
	(103.74672217534368, 309.1053568003052)
	(107.32175836749343, 299.7664360543581)
	(111.17639450217078, 290.5400146925279)
};
\addplot+ [no marks, cyan, ultra thick,densely dashed]coordinates {
	(608.5304023926807, 284.58489920612317)
	(616.8677576734284, 279.0635921691206)
	(625.3672396486126, 273.79634649131935)
	(634.1290126215451, 268.980034394166)
	(643.225952839083, 264.8349070918558)
	(652.6867675257781, 261.6117700936419)
	(662.4335358761193, 259.38985461401643)
	(672.327795309599, 257.9513977639872)
	(682.3006100752299, 257.2590341859256)
	(692.29092627563, 257.5577127108713)
	(702.1979893917319, 258.8943136563243)
	(711.9219846384615, 261.2050587930323)
	(721.3547642017397, 264.5155076122128)
	(730.4114556566744, 268.7430324832639)
	(738.980977523815, 273.8908180889797)
	(746.9968995741613, 279.86079466581936)
	(754.3497872664154, 286.6336407632079)
	(761.1406394166, 293.97188680165135)
	(767.3611912783207, 301.7975584156061)
	(772.7750074024796, 310.19911908128245)
	(777.2863751776641, 319.12010347039774)
	(781.0731443682103, 328.37353023802973)
	(784.3300553214476, 337.82750304947126)
	(787.2591534519975, 347.38871158269933)
	(789.8986330603861, 357.0333068709266)
	(792.031293983222, 366.8014840414435)
	(793.607433068243, 376.67573623902615)
	(794.6663277985436, 386.61778179296226)
	(795.1604709877853, 396.60481805930885)
	(795.3099045703415, 406.6035176786927)
	(795.1579548778843, 416.60161660637687)
	(794.4848228116516, 426.57720787044775)
	(793.2476503331662, 436.49963071647056)
	(791.6689292184597, 446.3740402743248)
	(789.9633176807843, 456.22751119997065)
	(788.3422801566278, 466.0950621534514)
	(786.8482506662021, 475.98282610096453)
	(785.2695295514956, 485.8572356588188)
	(783.3940527283585, 495.67903068634155)
	(781.1808416285019, 505.43085211116943)
	(778.8423574889114, 515.1535827938986)
	(776.4206432156487, 524.8557281470121)
	(773.7077946541453, 534.4799436246054)
	(770.6644771700343, 544.0054117582545)
	(767.4988511061758, 553.491127947548)
	(764.2520725849198, 562.949180268622)
	(760.7219365781338, 572.3045643147414)
	(756.8710435952607, 581.5331583413915)
	(752.901711991517, 590.7116335208274)
	(748.8539064104556, 599.855571100021)
	(744.5326179543431, 608.872862098756)
	(739.9026591596842, 617.7362590792608)
	(735.1590085510818, 626.5395413593824)
	(730.3401434191976, 635.301668002782)
	(725.2596947248546, 643.9141073750475)
	(719.884947538357, 652.346688068732)
	(714.4020970504015, 660.7096032618167)
	(708.8478483361256, 669.025049473189)
	(703.0458519787699, 677.1688759169454)
	(696.966107784028, 685.108210586851)
	(690.6502181620508, 692.8602818687598)
	(684.0703687596225, 700.3903486888898)
	(677.2669623380874, 707.7182905513919)
	(670.2144865438283, 714.8076424008667)
	(662.9519757590715, 721.6808518388284)
	(655.4563261746787, 728.2998821138956)
	(647.7650407780816, 734.6896551791062)
	(639.7517453739445, 740.6690050277464)
	(631.4118381759964, 746.1854367373217)
	(622.8861664645979, 751.4112616811674)
	(614.207368424602, 756.377501250274)
	(605.2822385045306, 760.8838949033235)
	(596.1153053308017, 764.8779413558806)
	(586.8155587235758, 768.553677678803)
	(577.4097922416807, 771.947293414984)
	(567.8920492543755, 775.0146852878722)
	(558.2867298960276, 777.7936978644802)
	(548.5907385974685, 780.2399352226546)
	(538.8259801685837, 782.3927389067646)
	(528.9922330295151, 784.2076057556336)
	(519.1088151866369, 785.7252099925395)
	(509.1783799747659, 786.9011270717141)
	(499.2175779207629, 787.7771940313507)
	(489.2319261932428, 788.3092504672071)
	(479.2353383034997, 788.5401215122424)
	(469.23617221310576, 788.4260953267485)
	(459.24554631207945, 788.010806291813)
	(449.2746244503695, 787.2511736819699)
	(439.33168346401567, 786.1914589002099)
	(429.4306464687902, 784.7893922493549)
	(419.57691418097033, 783.0896773094985)
	(409.7871108363325, 781.0510319387732)
	(400.06373847687985, 778.7184152029536)
	(390.4260530321364, 776.0517049182691)
	(380.8736474207848, 773.0959278777914)
	(371.42832884934114, 769.812289414409)
	(362.08678281322375, 766.2456960072633)
	(352.8732767245231, 762.3588425204778)
	(343.78160249745156, 758.1963275804925)
	(334.9202660456169, 753.5657504961772)
	(326.33458277809825, 748.4402150405741)
	(317.93029877772466, 743.0213281700696)
	(309.6936008145337, 737.3519474684442)
	(301.65687085851596, 731.4015444494623)
	(293.8035563587512, 725.2119950115323)
	(286.16794349831395, 718.7549259612754)
	(278.73080953221165, 712.0710566292908)
	(271.5282016703908, 705.1342876073975)
	(264.53830725195706, 697.984011606015)
	(257.79878397310347, 690.5965119987018)
	(251.2853203512297, 683.0096903635686)
	(245.177012545506, 675.0942558463147)
	(239.52627409076797, 666.8447573286506)
	(234.16309663150443, 658.4048134891034)
	(228.90880786201805, 649.8964382313441)
	(223.72775640640407, 641.343483754174)
	(218.80708962672796, 632.6387661068183)
	(214.34755400536574, 623.6901310216111)
	(210.40162636067552, 614.5023823365595)
	(206.77470083538861, 605.1834910018414)
	(203.26785621290708, 595.8185542271605)
	(199.8414964014579, 586.424067390896)
	(196.6999848436659, 576.9311239059143)
	(193.88756801432507, 567.334945705594)
	(191.36576394498627, 557.6589147469488)
	(189.17903533376693, 547.9011208131163)
	(187.28747032973166, 538.0824114930323)
	(185.73556216887175, 528.2037523970558)
	(184.31080045380986, 518.3057700746178)
	(182.9709788923495, 508.3961180798348)
	(181.93046482081866, 498.4511494351511)
	(181.41010171500648, 488.4664235959251)
	(181.45609580766774, 478.4672758612311)
	(181.84692629345776, 468.4751001219019)
	(182.36623816796438, 458.48859346656957)
	(182.97114198863744, 448.5070897801505)
	(183.87652584146906, 438.54890967755006)
	(185.12487027126144, 428.62731904606005)
	(186.6715608332314, 418.7484112530746)
	(188.55813252688048, 408.928168296865)
	(190.57087822045216, 399.1328196673874)
	(192.667494605677, 389.35526761140386)
	(195.05768357690323, 379.64588722135716)
	(197.78145251784142, 370.02417182177055)
	(200.7937778378832, 360.4894475445284)
	(204.13332431049025, 351.06375108052316)
	(207.75520588401346, 341.7435019023)
	(211.69658324955205, 332.55318803732894)
	(215.91289534787774, 323.4863372518407)
	(220.4396435969736, 314.56978664280086)
	(225.23277802625813, 305.794199299517)
	(230.3259925193133, 297.1886493111667)
	(235.67593215601812, 288.74097408301014)
	(241.31434257290698, 280.48236327701005)
	(247.05860195449924, 272.2967976791426)
	(252.8727246210644, 264.16093250742335)
	(258.92905067249296, 256.2044266389165)
	(265.25652706541337, 248.46108324143648)
	(271.81411630898447, 240.91236850385397)
	(278.6285215744378, 233.5938846887168)
	(285.536609455723, 226.36350974515813)
	(292.50630700917065, 219.19276079628753)
	(299.6885346776234, 212.23570131721823)
	(307.1068362962599, 205.53009727513546)
	(314.7234220766385, 199.05146378288327)
	(322.55934739424697, 192.8390086409024)
	(330.57848284454786, 186.86585725268841)
	(338.7993074117235, 181.17249551203082)
	(347.18750295902765, 175.72977134696583)
	(355.7588949072661, 170.5792796671419)
	(364.48111970714103, 165.68971267023488)
	(373.36728312584205, 161.10360057278223)
	(382.38711135841436, 156.78761058997563)
	(391.55093578602924, 152.78503063023572)
	(400.83069877776353, 149.06064213089329)
	(410.2339141827796, 145.6583099129681)
	(419.7348577186721, 142.5410767159523)
	(429.338194323202, 139.75320108487432)
	(439.0206404924209, 137.25614140257295)
	(448.78399277094024, 135.09436510522116)
	(458.6075056700105, 133.22790717679192)
	(468.49009983835106, 131.70125823936615)
	(478.4136544398748, 130.47319678024715)
	(488.37421873500386, 129.58805080535808)
	(498.35637221668367, 129.00351445491938)
	(508.353309256147, 128.7635679957495)
	(518.3523740746076, 128.82499789903142)
	(528.3439345758264, 129.23125302176246)
	(538.3181525624431, 129.93839263474746)
	(548.2626096963776, 130.98915273372398)
	(558.1929136487946, 132.16773807751892)
	(568.1125653664755, 133.43139715898664)
	(577.9890737341831, 134.9933361268718)
	(587.8063926543584, 136.89506525948548)
	(597.5613924626599, 139.09166481717327)
	(607.2353794252723, 141.62352198563036)
	(616.8761826359247, 144.27963069076122)
	(626.4936818394784, 147.01824960253128)
	(636.0237445746329, 150.04529025980955)
	(645.4442744892422, 153.39938337154857)
	(654.821062412524, 156.87441549252208)
	(664.1675397411509, 160.42964910224842)
	(673.4676930310254, 164.1048564140664)
	(682.7358237240145, 167.85959714172475)
	(691.9550696134672, 171.73329114484514)
	(701.1405956159377, 175.6858139508767)
	(710.2023251192843, 179.91312152011903)
	(719.1133779811755, 184.4506826896066)
	(727.9655013768829, 189.10255450503422)
	(736.7772533202117, 193.83006464923318)
	(745.4420456089613, 198.82070042733)
	(753.9300485837023, 204.10748867493828)
	(762.3495137078057, 209.50309865194788)
	(770.7222546999963, 214.97059650306358)
	(778.92596088272, 220.68761283541187)
	(786.9280739202402, 226.68448797243212)
	(794.852548135541, 232.783890271923)
	(802.7242914566614, 238.95089777643125)
	(810.4061762451149, 245.3519693252987)
	(817.8631565311217, 252.0145341083511)
	(825.1155565699452, 258.8984112538025)
	(832.126631924484, 266.0287090629577)
	(839.0455555767173, 273.24871567615185)
	(845.9021961307294, 280.52764449757444)
	(852.5359889846852, 288.00948005093977)
	(858.9081673251576, 295.716079020101)
	(865.0448575816367, 303.61076733395055)
	(870.9059621701422, 311.71285209510074)
	(876.5199217377997, 319.9874233135691)
	(881.845475385903, 328.45115788026203)
	(886.913259205172, 337.0710556776812)
	(891.681021296246, 345.8610937388719)
	(896.3354305341713, 354.711883231675)
	(900.9136997994631, 363.6020899226775)
	(905.2217291109986, 372.6257230229175)
	(909.2162214609195, 381.79307571279946)
	(912.93242015591, 391.07612144877135)
	(916.3264537618943, 400.4823353712649)
	(919.4353022237987, 409.98602581854425)
	(922.2147028975385, 419.5918186733312)
	(924.7032179303621, 429.2764644494144)
	(926.8563783181582, 439.04172045315994)
	(928.714167366972, 448.86687646855756)
	(930.2320954244499, 458.75081388674187)
	(931.6228113388246, 468.6536371834337)
	(932.9285474719293, 478.56783798959896)
	(933.9348564372463, 488.5163259723589)
	(934.5975094290275, 498.4941621850227)
	(935.1317976856932, 508.47987878718936)
	(935.5804426820109, 518.4696256379128)
	(935.9005835294736, 528.4644998160995)
	(936.1350144094736, 538.4615677180778)
	(936.2408607655062, 548.4610075298332)
	(936.4324327472202, 558.4589885585252)
	(936.7525735946829, 568.4538627367119)
	(936.9870044746829, 578.4509306386902)
	(937.0928508307155, 588.4503704504456)
	(937.1129598898792, 598.4501664533649)
	(936.831718648368, 608.4454640597831)
	(936.2059005089328, 618.4256782924847)
	(935.4517699293684, 628.3972021012595)
	(934.6121888071519, 638.361710519314)
	(933.4727595892491, 648.2958321178343)
	(931.9913256100955, 658.1853051998377)
	(930.3828012224994, 668.0550898628638)
	(928.6897456707017, 677.910539491003)
	(926.7005641224976, 687.7099388422428)
	(924.3744819465096, 697.4354550848293)
	(921.9234722944291, 707.1304306745562)
	(919.3894766743083, 716.8038577131744)
	(916.5652694951759, 726.3959859799425)
	(913.4117600305981, 735.885543531856)
	(909.9738960733846, 745.275227354461)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
	(40, 230)
	(20, 230)
	(10, 220)
	(10, 10)
	(30, 10)
	(70, 50)
	(70, 80)
	(60, 140)
	(50, 190)
	(40, 230)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
	(40, 230)
	(70, 50)
	(90, 60)
	(170, 120)
	(170, 130)
	(150, 180)
	(110, 260)
	(60, 240)
	(40, 230)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
	(170, 290)
	(110, 260)
	(130, 210)
	(160, 140)
	(170, 130)
	(190, 130)
	(260, 160)
	(260, 180)
	(230, 220)
	(190, 270)
	(170, 290)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
	(180, 300)
	(180, 280)
	(240, 200)
	(270, 170)
	(300, 170)
	(350, 180)
	(390, 190)
	(400, 210)
	(400, 250)
	(250, 350)
	(240, 350)
	(190, 310)
	(180, 300)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
	(960, 960)
	(980, 800)
	(980, 980)
	(960, 980)
	(960, 960)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
	(960, 980)
	(950, 980)
	(920, 960)
	(880, 930)
	(860, 910)
	(860, 900)
	(900, 800)
	(910, 780)
	(920, 780)
	(980, 800)
	(980, 830)
	(970, 920)
	(960, 980)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
	(760, 880)
	(760, 870)
	(810, 800)
	(840, 760)
	(850, 750)
	(860, 750)
	(900, 770)
	(910, 780)
	(890, 840)
	(870, 890)
	(860, 910)
	(840, 910)
	(760, 880)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
	(700, 870)
	(640, 860)
	(630, 850)
	(620, 820)
	(620, 800)
	(660, 770)
	(770, 690)
	(790, 700)
	(830, 730)
	(840, 740)
	(840, 760)
	(780, 850)
	(760, 870)
	(700, 870)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=-65.84057777813007,scale = 0.30] at (axis cs:111.17639450217078, 290.5400146925279) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=111.59440679711604,scale = 0.30] at (axis cs:909.9738960733846, 745.275227354461) {};;
\end{groupplot}

\end{tikzpicture}


==> ErrorRateResults.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height = {4.48cm}, width = {4.48cm}, group style={horizontal sep=1.4cm, vertical sep=1.4cm, group size=2 by 2}]
\nextgroupplot [ylabel = {Fire Cells Observed}, xlabel = {Fire Cells Flown Over}, scaled ticks=base 10:-3,x tick scale label style={at={(xticklabel cs:0.92)},anchor=south west},y tick scale label style={at={(-0.08,1.02)},anchor=south west}, ymin = {0}]\addplot+ [mark = {*}, blue,mark options={blue}]coordinates {
(23.599999999999998, 2044.35)
(1230.7999999999997, 2377.1500000000005)
(3368.1499999999996, 2745.5999999999995)
};
\addplot+ [mark = {square*}, cyan,mark options={cyan}]coordinates {
(35.3, 2089.25)
(1508.35, 2424.4)
(4583.75, 2761.9000000000005)
};
\addplot+ [mark = {*}, densely dotted,thick,green!40!black,mark options={green!40!black,solid}]coordinates {
(4.6, 1686.8)
(1413.8500000000004, 2202.5999999999995)
(3603.45, 2733.6)
};
\addplot+ [mark = {square*}, densely dotted,thick,green!80!black,mark options={green!80!black,solid}]coordinates {
(41.800000000000004, 2088.0)
(1380.7, 2417.0499999999997)
(4148.700000000001, 2762.1999999999994)
};
\addplot+ [mark = {*}, densely dashed,red,mark options={red,solid}]coordinates {
(356.3, 1686.8)
(3250.4499999999994, 2202.5999999999995)
(4257.45, 2733.6)
};
\addplot+ [mark = {square*}, densely dashed,red!50!white,mark options={red!50!white,solid}]coordinates {
(38.4, 2088.0)
(1317.7, 2417.0499999999997)
(4376.25, 2762.1999999999994)
};
\addplot+ [mark = {*}, dashed,brown!60!black,mark options={brown!60!black,solid}]coordinates {
(1511.7499999999998, 1061.8999999999999)
(3193.5, 1871.2999999999997)
(4137.4, 2164.75)
};
\addplot+ [mark = {square*}, dashed,brown!80!white,mark options={brown!80!white,solid}]coordinates {
(147.85, 1953.9999999999998)
(677.3500000000001, 2416.4)
(3288.000000000001, 2823.45)
};
\nextgroupplot [ylabel = {Belief Map Error}, xlabel = {Fire Cells Flown Over}, scaled ticks=base 10:-3,x tick scale label style={at={(xticklabel cs:0.92)},anchor=south west},y tick scale label style={at={(-0.08,1.02)},anchor=south west},legend columns=1,legend style={draw=none,at={(0.3,-0.49)},column sep=3pt,anchor=north}, ymin = {0}]\addplot+ [mark = {*}, blue,mark options={blue}]coordinates {
(23.599999999999998, 395.85)
(1230.7999999999997, 372.75000000000006)
(3368.1499999999996, 240.50000000000006)
};
\addlegendentry{EKF, 10\% Error}
\addplot+ [mark = {square*}, cyan,mark options={cyan}]coordinates {
(35.3, 393.44999999999993)
(1508.35, 343.59999999999997)
(4583.75, 238.35000000000002)
};
\addlegendentry{PF, 10\% Error}
\addplot+ [mark = {*}, densely dotted,thick,green!40!black,mark options={green!40!black,solid}]coordinates {
(4.6, 513.75)
(1413.8500000000004, 475.8499999999999)
(3603.45, 268.0)
};
\addlegendentry{EKF, 15\% Error}
\addplot+ [mark = {square*}, densely dotted,thick,green!80!black,mark options={green!80!black,solid}]coordinates {
(41.800000000000004, 386.70000000000005)
(1380.7, 364.2)
(4148.700000000001, 258.75)
};
\addlegendentry{PF, 15\% Error}
\addplot+ [mark = {*}, densely dashed,red,mark options={red,solid}]coordinates {
(356.3, 513.75)
(3250.4499999999994, 475.8499999999999)
(4257.45, 268.0)
};
\addlegendentry{EKF, 25\% Error}
\addplot+ [mark = {square*}, densely dashed,red!50!white,mark options={red!50!white,solid}]coordinates {
(38.4, 386.70000000000005)
(1317.7, 364.2)
(4376.25, 258.75)
};
\addlegendentry{PF, 25\% Error}
\addplot+ [mark = {*}, dashed,brown!60!black,mark options={brown!60!black,solid}]coordinates {
(1511.7499999999998, 2422.85)
(3193.5, 2446.95)
(4137.4, 2535.7)
};
\addlegendentry{EKF, 35\% Error}
\addplot+ [mark = {square*}, dashed,brown!80!white,mark options={brown!80!white,solid}]coordinates {
(147.85, 2798.0999999999995)
(677.3500000000001, 2532.1)
(3288.000000000001, 2045.1999999999996)
};
\addlegendentry{PF, 35\% Error}
\nextgroupplot [ylabel = {Wind Estimate Error}, xlabel = {Fire Cells Flown Over}, scaled ticks=base 10:-3,scaled y ticks=false,x tick scale label style={at={(xticklabel cs:0.92)},anchor=south west}, ymin = {0}]\addplot+ [mark = {*}, blue,mark options={blue}]coordinates {
(23.599999999999998, 0.1923760360729977)
(1230.7999999999997, 0.2122991490188133)
(3368.1499999999996, 0.1851480574842027)
};
\addplot+ [mark = {square*}, cyan,mark options={cyan}]coordinates {
(35.3, 0.18324790912692457)
(1508.35, 0.1676320822982425)
(4583.75, 0.14644735773816164)
};
\addplot+ [mark = {*}, densely dotted,thick,green!40!black,mark options={green!40!black,solid}]coordinates {
(4.6, 0.2557475632254919)
(1413.8500000000004, 0.3097254687994827)
(3603.45, 0.25189164623826066)
};
\addplot+ [mark = {square*}, densely dotted,thick,green!80!black,mark options={green!80!black,solid}]coordinates {
(41.800000000000004, 0.24014699204460388)
(1380.7, 0.22587345110109952)
(4148.700000000001, 0.1921433498961455)
};
\addplot+ [mark = {*}, densely dashed,red,mark options={red,solid}]coordinates {
(356.3, 0.2557475632254919)
(3250.4499999999994, 0.3097254687994827)
(4257.45, 0.25189164623826066)
};
\addplot+ [mark = {square*}, densely dashed,red!50!white,mark options={red!50!white,solid}]coordinates {
(38.4, 0.24014699204460388)
(1317.7, 0.22587345110109952)
(4376.25, 0.1921433498961455)
};
\addplot+ [mark = {*}, dashed,brown!60!black,mark options={brown!60!black,solid}]coordinates {
(1511.7499999999998, 0.9068350564639011)
(3193.5, 0.6507493757129348)
(4137.4, 0.6926463266538523)
};
\addplot+ [mark = {square*}, dashed ,brown!80!white,mark options={brown!80!white,solid}]coordinates {
(147.85, 0.7390930401627424)
(677.3500000000001, 0.42182400918302776)
(3288.000000000001, 0.44461944289985567)
};
\end{groupplot}

\end{tikzpicture}

==> FireModel.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=0.3cm, vertical sep=0.3cm, group size=2 by 2}]
\nextgroupplot [ylabel = {$T = \SI{0}{\second}$}, width = {4.8cm}, title = {Fire Locations}, height = {4.8cm}, ticks=none,yticklabels={,,}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {FireMapWindy_T00.png};
\nextgroupplot [width = {4.8cm}, title = {Fuel Map}, height = {4.8cm}, ticks=none,yticklabels={,,}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=20] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {FuelMapWindy_T00.png};

%\nextgroupplot [ylabel = {$T = \SI{100}{\second}$}, width = {4.8cm}, height = {4.8cm}, ticks=none,yticklabels={,,}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {FireMapWindy_T40.png};
%\nextgroupplot [width = {4.8cm}, height = {4.8cm}, ticks=none,yticklabels={,,},  enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=20] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {FuelMapWindy_T40.png};

\nextgroupplot [ylabel = {$T = \SI{150}{\second}$}, width = {4.8cm},height = {4.8cm}, ticks=none,yticklabels={,,}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {FireMapWindy_T60.png};

\nextgroupplot [width = {4.8cm}, height = {4.8cm}, ticks=none,yticklabels={,,}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=20] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {FuelMapWindy_T60.png};

\end{groupplot}

\pic[fill=black,text=black] at (0.75,0.75) {compass};

\end{tikzpicture}


==> NoisyObs.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=0.4cm, vertical sep=0.1cm, group size=1 by 1}]

\nextgroupplot [height = {5.5cm}, ylabel = {North}, xlabel = {East}, ticks=none, width = {5.5cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {./DATA_Noise_DRL_2UAVS_4Try_430000__uavs2_seed166_maxSteps350_dot_ObsTrue.png};
\addplot+ [no marks, black, ultra thick]coordinates {
(408.18818897471766, 682.1152911747131)
(407.1376654368077, 692.0597733015289)
(405.9593163174369, 701.9901052875643)
(404.8661711202102, 711.9299925128824)
(403.90093029742286, 721.8832990064066)
(403.02107862239166, 731.8443323616468)
(402.44184800429394, 741.8267951223014)
(402.2072150864517, 751.823858284457)
(402.1011666446151, 761.8232959550451)
(402.0808554924312, 771.8230915495237)
(402.18915017151886, 781.8225051454542)
(402.3831701165406, 791.8204389687596)
(402.87837494445535, 801.8074226502927)
(403.7177546866281, 811.7719480340072)
(404.85698313853493, 821.7060926580381)
(406.33821725395654, 831.5955956773801)
(408.1167116755486, 841.4354141954809)
(410.4057615850047, 851.1681311007658)
(413.4177565808169, 860.7004072098082)
(417.1802371538303, 869.9637364053025)
(421.4617552721319, 878.9999786264614)
(426.20827115761995, 887.79975787342)
(431.44608378647604, 896.3174095299385)
(436.9748410098916, 904.6498262285196)
(442.7518702876211, 912.8113826732827)
(448.80727234140716, 920.7692988855374)
(455.09939219551114, 928.5406757660127)
(461.6561504647176, 936.0908575832576)
(468.43708369761345, 943.4396000177023)
(475.4678157997465, 950.5505163146572)
(482.7092438277949, 957.4459344304346)
(490.2997075836706, 963.9536519886217)
(498.24734936170114, 970.0216056012412)
(506.39998840348085, 975.8121842535617)
(514.7229628250799, 981.354130450901)
(523.3228114207794, 986.4539473081464)
(532.1985674165597, 991.0589474580017)
(541.2283648948562, 995.3553508346893)
(550.3128363725187, 999.5353481997053)
(559.4326447347017, 1003.63722824565)
(568.6714064991135, 1007.462192551005)
(578.0371115253374, 1010.9664604968143)
(587.503635623789, 1014.1867077497801)
(597.0761241872887, 1017.078729045679)
(606.6851904845648, 1019.8474552680684)
(616.3174650324988, 1022.5336442985508)
(625.9836663184326, 1025.0957826046956)
(635.6713014974035, 1027.5749052546316)
(645.4286990577807, 1029.7608292527484)
(655.2858608966076, 1031.434713457098)
(665.2393393619857, 1032.3645887783457)
(675.2367194298008, 1032.4984529858534)
(685.226609554054, 1032.0658259153372)
(695.1961980628118, 1031.288889984706)
(705.1372849478528, 1030.2119208946847)
(715.0077072750751, 1028.6180918798054)
(724.7729679808542, 1026.4675677053397)
(734.4587994107319, 1023.9814072144908)
(744.1120340187443, 1021.3708399193093)
(753.7871184467415, 1018.8431797789046)
(763.4940880641566, 1016.4401107315028)
(773.1799194940343, 1013.9539502406541)
(782.7858873136297, 1011.177179971854)
(792.2330342198777, 1007.9035057091686)
(801.4805048596716, 1004.0996448227867)
(810.591803091196, 999.978896224476)
(819.6495194840372, 995.7412348709876)
(828.670404375363, 991.4261496746429)
(837.5566511290243, 986.8414261813626)
(846.1908414391718, 981.7999694936032)
(854.4214783550754, 976.1260803836205)
(862.1749921060168, 969.8135094049813)
(869.5592483757443, 963.0712671800397)
(876.5811237551698, 955.9537680404388)
(883.189250527135, 948.4492539693993)
(889.5349944491168, 940.7208738965189)
(895.6446074152523, 932.8052121881825)
(901.477925945103, 924.6830991993377)
(907.0635100944447, 916.3893472988152)
(912.2084252161355, 907.8164028666499)
(916.8599795918618, 898.9649559359805)
(921.0431433639582, 889.8838398866053)
(924.7056116071494, 880.5794647198134)
(927.8775115984392, 871.0976622386573)
(930.3291104395508, 861.4061161908859)
(932.0009544169329, 851.5486081101542)
(932.9287695919664, 841.5949373965534)
(933.0605645837535, 831.5975298362637)
(932.4424013864274, 821.6198409287417)
(931.0309946621929, 811.7216866106285)
(929.0610469050105, 801.9184026347983)
(926.5827282057583, 792.2321513335293)
(923.3855086198071, 782.7603939151289)
(919.4431881640048, 773.5721602834585)
(914.8236409011855, 764.7067113517693)
(909.5116248038207, 756.2362914786027)
(903.7278206996482, 748.0795347112745)
(897.5270755381673, 740.2363027697361)
(890.8914085585402, 732.7561293350968)
(884.0013315357976, 725.5088427328619)
(876.8963773229405, 718.4728853346112)
(869.4348591507694, 711.8177163350472)
(861.4964533967175, 705.741688376105)
(853.0979367079233, 700.3167049406977)
(844.404790415524, 695.3756242475961)
(835.5459131833911, 690.737023309785)
(826.6279500523992, 686.2126522381031)
(817.6716883253279, 681.7649898913803)
(808.6588025703084, 677.4327975633585)
(799.6092711213007, 673.1781171960824)
(790.4361458179926, 669.1983127980495)
(781.1307016113844, 665.5370244193546)
(771.7787691689805, 661.9956462140914)
(762.4577147774226, 658.3742832795206)
(753.1838332597674, 654.6332778536366)
(743.9425370190129, 650.8129678838989)
(734.7509671230871, 646.8740539665462)
(725.593674759471, 642.8565521256601)
(716.5621226015915, 638.5651494999096)
(707.6834414091554, 633.9645685847048)
(698.8644980796796, 629.2500973999912)
(690.0864610768824, 624.4602758112694)
(681.37058923377, 619.5578704817973)
(672.6131665282455, 614.7304620641238)
(663.7147419209, 610.1694193780505)
(654.6638040921491, 605.9177316079589)
(645.5587686985266, 601.7827188533371)
(636.4187832353712, 597.7259972449972)
(627.161215501629, 593.9467763554525)
(617.720063491896, 590.6558529933076)
(608.1067350467729, 587.9046737765019)
(598.3639539430887, 585.658845596944)
(588.5086493021549, 583.9682713420876)
(578.5795558373786, 582.7941202384667)
(568.5989235756583, 582.1841607864511)
(558.6026301180266, 581.9187524535572)
(548.6034412690354, 581.9547140859833)
(538.6207128595457, 582.5120841145705)
(528.6846064283013, 583.6340733586261)
(518.8215051055048, 585.2725971279522)
(509.06608604677206, 587.4673339835481)
(499.4393526681602, 590.1676177285497)
(489.980087299159, 593.4091250254116)
(480.637713370043, 596.9751275272106)
(471.34180171139303, 600.6610502657632)
(462.01480083675403, 604.2670701157842)
(452.64202390571927, 607.7529061132261)
(443.2398774654523, 611.158191239326)
(433.7945413945072, 614.4423389989291)
(424.321569014313, 617.6453249118455)
(414.7569113353662, 620.5612114599403)
};
\addplot+ [no marks, cyan, ultra thick,solid]coordinates {
(474.3917849902233, 655.8988598640478)
(482.6769433970811, 661.498187917264)
(491.12660627570875, 666.844987718485)
(499.8427815918909, 671.7433359813153)
(508.9004099201913, 675.9736752986969)
(518.3305515777727, 679.2854806920125)
(528.097564816847, 681.393912820058)
(538.0683470063566, 681.9840670243206)
(547.9722550452187, 680.7290969734005)
(557.352337588921, 677.3328116877236)
(565.5141379339923, 671.6139990849285)
(571.8366994503097, 663.8973989177073)
(576.2435645061026, 654.9396154501875)
(578.8617575161999, 645.3006401510529)
(579.9161010080439, 635.3644238967621)
(579.667725705169, 625.372730529061)
(578.381021972996, 615.4590634386535)
(576.3082050152238, 605.678012487658)
(573.684477375672, 596.0291201082059)
(570.7293817284936, 586.475914667607)
(567.6516151052856, 576.9613283595711)
(564.492443659141, 567.4736542374206)
(561.0489773669447, 558.0860235048393)
(557.2835952591773, 548.8222110036728)
(553.399316095467, 539.6074198840453)
(549.436246905966, 530.426439159009)
(545.3553586521967, 521.2970168848312)
(541.1964231328119, 512.2030859515186)
(536.9208006704162, 503.1632268508988)
(532.5679095598146, 494.1605237316402)
(528.0995172369115, 485.2143809847006)
(523.5546703827274, 476.3070417890555)
(518.7437241691777, 467.5412065517763)
(513.6330438265022, 458.94601772841395)
(508.2659594853367, 450.50922470312224)
(502.61078891530593, 442.26208154332926)
(496.7099805039403, 434.18956452760534)
(490.39679482983286, 426.4365512752858)
(483.65396718630365, 419.05282956828376)
(476.5359113596337, 412.0315185016233)
(468.9124990804766, 405.564681029117)
(460.68777534561184, 399.8858126444479)
(451.82109263896507, 395.27908154414706)
(442.4274817796786, 391.86503677737306)
(432.68394759070253, 389.65063501638167)
(422.7201642033478, 388.9522081660074)
(412.7681839018314, 389.8455847546064)
(403.01451609915705, 392.0276917731361)
(393.53883428288964, 395.21326170498065)
(384.34575980286934, 399.1442805870515)
(375.4746370060859, 403.7529226862171)
(366.9976914536334, 409.0545188559716)
(358.9433380067517, 414.9759876118225)
(351.3853024117129, 421.5213390760699)
(344.340390318652, 428.61398422966784)
(338.03385075890117, 436.36789843002754)
(332.56703496590114, 444.73750575410304)
(327.78377760982914, 453.51736776395165)
(323.5050563425209, 462.5549346485439)
(319.5403368141101, 471.73520281103777)
(315.85428494599194, 481.0302602343321)
(312.49079620106886, 490.44743963885867)
(309.4128074492799, 499.96116951313286)
(306.6645961144771, 509.5759320652463)
(304.20752479846203, 519.2686030812672)
(302.0860679743305, 529.0407955383164)
(300.2601753335352, 538.871929091528)
(298.7743326637916, 548.7607407509253)
(297.5872440045993, 558.6892799884976)
(296.91966330916955, 568.665244295846)
(297.00201941319375, 578.6617246337421)
(298.0737947944953, 588.598873328276)
(300.17392295976805, 598.3726066663224)
(303.04654505669345, 607.9493268843643)
(306.6286883657185, 617.2823141332262)
(310.94370609193805, 626.3015241800546)
(315.76310049967935, 635.0627175017104)
(320.88206439092437, 643.6529755394173)
(326.25727946499535, 652.0845906743884)
(332.0643655235215, 660.2235881160436)
(338.3237201768441, 668.021379482881)
(344.8486419038353, 675.5990916000638)
(351.59858446049486, 682.9763096637103)
(358.5993246760411, 690.1167550916017)
(365.8116659758903, 697.0425910592871)
(373.2589881368019, 703.7159498167537)
(380.90360794663405, 710.1614799609636)
(388.76641049089017, 716.3398827176882)
(396.7081659571872, 722.4167667970123)
(404.70158450703923, 728.425226196987)
(412.7717619842109, 734.3304980355181)
(420.8921241254475, 740.1662536137987)
(429.08701593394846, 745.8972001540278)
(437.33059093069687, 751.5575707909426)
(445.7405311203437, 756.9666351169938)
(454.4202888024998, 761.9292286350496)
(463.36806056057776, 766.3926859768574)
(472.4649533344841, 770.5451390270812)
(481.61466448782664, 774.5803324314179)
(490.7292749522919, 778.6937495699202)
(499.71527662702147, 783.0797323307793)
(508.54516989095634, 787.7732714455387)
(517.2291179441193, 792.7305002164111)
(525.7374185418126, 797.9845601145805)
(534.1776008932555, 803.3477048892805)
(542.5713363151052, 808.7829169497479)
(550.8946311134567, 814.325728844421)
(559.2649890246881, 819.796874328883)
(567.7959451849898, 825.0129895373311)
(576.5022053240556, 829.9320706370058)
(585.352256002054, 834.5862809753617)
(594.3580592208156, 838.9327545872919)
(603.4902447692571, 843.0056231078352)
(612.7579809655458, 846.7613374566992)
(622.1341634834397, 850.2358550157194)
(631.6778668885435, 853.2163336956983)
(641.3760073555727, 855.6517273719986)
(651.1870084570644, 857.5778076488633)
(661.0923185123331, 858.9452518289986)
(671.0394552664868, 859.9703346882961)
(681.0124050058556, 860.6951411264706)
(691.0086068733469, 860.8987978738712)
(701.0012738872871, 860.5359248584684)
(710.9760435415681, 859.8286096399856)
(720.9244069210165, 858.8210695925204)
(730.8057158754526, 857.2961888780452)
(740.5857522880356, 855.2138923945088)
(750.2887045749364, 852.795413245873)
(759.9138240636655, 850.0857738409918)
(769.3835955997313, 846.8781337581399)
(778.6573971853475, 843.1389259506732)
(787.7226709412985, 838.9215405549496)
(796.5353887891132, 834.1970220597374)
(805.1804157816981, 829.1711059470529)
(813.6695758741414, 823.8872407139431)
(821.9719280438163, 818.3134383381)
(830.1020778875736, 812.4922928842525)
(837.9167943518078, 806.2556483994333)
(845.3664618268215, 799.5857514445684)
(852.5820783409004, 792.6625150051555)
(859.5853825705606, 785.5253726678038)
(866.2062674092997, 778.033416194455)
(872.3927975116112, 770.1777229615195)
(878.1606269313588, 762.0108587143868)
(883.4571583894678, 753.5295955189624)
(888.3036636651759, 744.784487488816)
(892.6475060935825, 735.7780395855651)
(896.5153234039532, 726.5581959263703)
(899.8550625594789, 717.1331647195337)
(902.8679424483314, 707.5980255359868)
(905.5919466386995, 697.9769615590841)
};

\node[aircraft top,fill=black,draw=white, minimum width=1cm,rotate=164.53071607117175,scale = 0.45] at (axis cs:414.7569113353662, 620.5612114599403) {};
\node[aircraft top,fill=cyan,draw=white, minimum width=1cm,rotate=-75.6767436134882,scale = 0.45] at (axis cs:905.5919466386995, 697.9769615590841) {};

\end{groupplot}

\end{tikzpicture}


==> PF_Plot.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height = {5.3cm}, width={5.3cm}, group style={horizontal sep=0.3cm, group size=4 by 1}]
\nextgroupplot [ylabel = {North}, title = {True Fire}, xlabel = {East}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {PF_Plot_Truth.png};
\addplot+ [no marks, black, ultra thick,dashed]coordinates {
(502.0617532314764, 792.2525800555334)
(492.33043326146657, 789.9508989056886)
(482.5701379707394, 787.7745175425525)
(472.82904027201994, 785.5145750436678)
(463.16101740128596, 782.9622418664039)
(453.6402014936402, 779.9094411360717)
(444.30666180616976, 776.3219478915889)
(435.173825121342, 772.2529404039253)
(426.2852415192059, 767.6727490951882)
(417.55941192640216, 762.7884658937745)
(408.98522242553565, 757.6437263201882)
(400.69183920997665, 752.0593442875652)
(392.72728002926357, 746.0136129063576)
(384.97552225704675, 739.696447726062)
(377.3055063625861, 733.2799957330427)
(369.580901074405, 726.9296573470931)
(361.77512275976585, 720.6790713823445)
(354.02336498754903, 714.361906202049)
(346.35334909308835, 707.9454542090297)
(338.7387683294644, 701.4635961213737)
(331.3234027325659, 694.7555841997141)
(324.143384170281, 687.7954363622391)
(317.05333992684143, 680.7433960457015)
(309.9032250174504, 673.752531917658)
(302.6636625095419, 666.8540730539631)
(295.48364394725706, 659.8939252164881)
(288.51703180938256, 652.7209630531127)
(281.8015606951874, 645.311592486818)
(275.1818113445102, 637.81633274921)
(268.62668851522926, 630.2647309875105)
(262.16910633034104, 622.6293113968521)
(255.77734340435603, 614.9389478701867)
(249.62058931041256, 607.059896537475)
(243.73889238643142, 598.9727483523178)
(237.96158030034132, 590.8104775249121)
(232.25456699371708, 582.5991241899086)
(226.7979128191325, 574.2199836554753)
(221.6331863338711, 565.6571614100528)
(216.57891607767357, 557.0284678717866)
(211.5989036717786, 548.3569166315878)
(206.8827471900421, 539.5397209937122)
(202.47322766060586, 530.5646186548091)
(198.33642024491826, 521.4612184503629)
(194.51580866009064, 512.2200469016823)
(190.9756264762505, 502.8684598180896)
(187.75987850245698, 493.39981210876476)
(184.83110608554637, 483.83909231333416)
(182.23365135331576, 474.1825114801264)
(179.9285198644153, 464.45258652174795)
(178.1341693430033, 454.6166405045767)
(176.89966929083067, 444.69388481384334)
(176.00806063713924, 434.7338969382019)
(175.41704753657802, 424.75212483141837)
(175.34744906223122, 414.7540908297375)
(175.84428201716463, 404.76718801196216)
(176.6852862205059, 394.8027996010147)
(177.82613417675628, 384.86884083235077)
(179.30898051425407, 374.97957942344715)
(181.08907905412855, 365.1400509761519)
(183.37971561478219, 355.4077073738433)
(186.2181754935257, 345.81978703658774)
(189.3857848534638, 336.3349267098831)
(192.83759995968603, 326.9503626097636)
(196.77378815130498, 317.75950027989717)
(201.2246472008233, 308.80545512711194)
(205.98192551054962, 300.0097386947757)
(211.00183103507106, 291.36187078403174)
(216.46540345652306, 282.98840649247666)
(222.39504346013456, 274.9370438559805)
(228.59917356077437, 267.09452549969996)
(235.03646807345893, 259.442969433529)
(241.8634040726534, 252.13828102749136)
(249.0938126704895, 245.2313090147253)
(256.5585417980515, 238.5774271757993)
(264.21997275967703, 232.15188856047362)
(272.20532245986806, 226.13526841191367)
(280.5194372170204, 220.58003964239415)
(289.0206684538221, 215.31454897839245)
(297.5890708445927, 210.15872892045456)
(306.2012049113712, 205.07665539775763)
(314.96208927800274, 200.2566993822626)
(323.88449062375616, 195.74149410458585)
(332.93840153585364, 191.49746676341593)
(342.1338083619337, 187.56798616451442)
(351.37915964552417, 183.75701783047992)
(360.65667502685307, 180.02552579330916)
(370.04190180790386, 176.57551287376185)
(379.54106124299574, 173.45104579904847)
(389.1295264744898, 170.6144271462815)
(398.8106595032875, 168.11003345658668)
(408.52337810924047, 165.73030715266577)
(418.255964111246, 163.43398527021395)
(428.05278091824164, 161.4321233052016)
(437.9133633308561, 159.7692225389797)
(447.8190233093683, 158.4043154846728)
(457.78141501518894, 157.5579826032404)
(467.77672645070817, 157.27723327772895)
(477.77633702920605, 157.34136402429343)
(487.7689107714574, 157.70679648380315)
(497.7434989314761, 158.41666655098248)
(507.6916039199152, 159.42675467376674)
(517.5725219773055, 160.95416627171153)
(527.3520247233555, 163.03896768115035)
(537.054357238635, 165.45993200083996)
(546.6787823824227, 168.17203663164318)
(556.1477320240243, 171.38210213427863)
(565.4205755693434, 175.12368514963828)
(574.5593809451184, 179.18306450835422)
(583.5711935887849, 183.51576617731894)
(592.4287215340145, 188.1569430941945)
(601.1418680772545, 193.06266915593295)
(609.6811277180666, 198.26626111351953)
(618.0592202536895, 203.72452423848296)
(626.2445498706644, 209.46879995746926)
(634.25259974651, 215.45680530672908)
(642.0498157054176, 221.717775500271)
(649.654379644225, 228.21051592149422)
(657.0309191539709, 234.96203347945232)
(664.2002389194406, 241.9323939419565)
(671.1252960210372, 249.14626312665135)
(677.8294310468134, 256.5651339593966)
(684.2740852654521, 264.21122815685743)
(690.6199907050245, 271.9397133999049)
(696.8992851325969, 279.7221799733068)
(702.9408526472804, 287.689898143669)
(708.7043669978241, 295.8616927327015)
(714.2186854631982, 304.20299735123876)
(719.442350105353, 312.7299928467556)
(724.4063905837611, 321.41004889527983)
(729.0683904105217, 330.25663479547575)
(733.6163169413933, 339.1626083115938)
(738.087636243109, 348.1070830405182)
(742.2871348368467, 357.1817335813375)
(746.1713953820022, 366.3963331109759)
(749.9368997390719, 375.66029430135706)
(753.6227707514405, 384.95602877230897)
(757.0266369080318, 394.358090570915)
(760.1044014513182, 403.87248439765733)
(763.0596061134495, 413.4258484860252)
(765.9327408725461, 423.0040226925393)
(768.5157744217803, 432.66388855911987)
(770.7642570524736, 442.4076378546289)
(772.8872834683166, 452.17967750035456)
(774.9264110188108, 461.9693804226642)
(776.8395048242382, 471.78467828323045)
(778.6683404586917, 481.61583715166586)
(780.1999843473916, 491.4970889891105)
(781.3900082198597, 501.4258435765307)
(782.4522646600713, 511.3692640773055)
(783.4292113626041, 521.3212437604979)
(784.278105647247, 531.28514753831)
(785.0415263414743, 541.2557800818294)
(785.6766684632674, 551.2355894229503)
(786.2262124110177, 561.220294021673)
(786.647310566781, 571.211423904885)
(786.9827252912206, 581.2056132885665)
(787.016797721187, 591.2048087535184)
(786.7059889867303, 601.1997936161807)
(786.2666575890014, 611.1901383511221)
(785.7416969293068, 621.1761656282747)
(784.9160791139511, 631.1412760691961)
(783.7472187375316, 641.0725443615493)
(782.2796800238461, 650.9635200970686)
(780.4718013340712, 660.798554368352)
(778.368470468112, 670.5740886322733)
(775.9291235413693, 680.271815739449)
(773.1987844690924, 689.891083873106)
(770.1381565241018, 699.4110040963329)
(766.7922117077826, 708.8338340408316)
(763.1230845616585, 718.1361902186951)
(759.1755073608451, 727.323230281763)
(754.9132040495774, 736.3691738454282)
(750.3804803654419, 745.2820570422434)
(745.3895585398952, 753.9455567495024)
(739.9154278379352, 762.3132902499585)
(734.1556503618295, 770.4877191535583)
(728.1524796571275, 778.4844067407412)
(721.8767441510591, 786.2697434921049)
(715.3696039296186, 793.8619893400278)
(708.6041191667344, 801.225720758096)
(701.6201845957897, 808.3818180733623)
(694.273244209169, 815.1632629637847)
(686.5532537006846, 821.5183253101121)
(678.6182412026008, 827.6037095321242)
(670.5038983843476, 833.4468689090932)
(662.09666871524, 838.8583397939149)
(653.3955879806499, 843.7854347723928)
(644.5292629340404, 848.4097838770912)
(635.6040357564044, 852.9198082481553)
(626.6406333864267, 857.3530624060105)
(617.548211944712, 861.5139449089229)
(608.3171829183921, 865.3589972609072)
(598.9749966667399, 868.923913377205)
(589.5148916759338, 872.16470618718)
(579.9619555218289, 875.1187680877489)
(570.3122819271335, 877.741767132755)
(560.5884909133656, 880.0726380423853)
(550.7895477531874, 882.0668891343646)
(540.96558739247, 883.9349905317861)
(531.1261522495676, 885.7187619697456)
(521.2379863546254, 887.2051152625058)
};
\addplot+ [no marks, cyan, ultra thick,dashed]coordinates {
(608.5304023926807, 284.58489920612317)
(616.8677576734284, 279.0635921691206)
(625.3672396486126, 273.79634649131935)
(634.1290126215451, 268.980034394166)
(643.225952839083, 264.8349070918558)
(652.6867675257781, 261.6117700936419)
(662.4335358761193, 259.38985461401643)
(672.327795309599, 257.9513977639872)
(682.2886173356053, 257.07555791388575)
(692.280585619517, 256.72045559102264)
(702.2776038834081, 256.931871551213)
(712.261946054847, 257.48796136220375)
(722.2244341851203, 258.3446416590267)
(732.1277146712721, 259.7196192803011)
(741.938180569005, 261.6534832223138)
(751.6334850988089, 264.0961452785059)
(761.1169423419367, 267.2584925699312)
(770.3196192627572, 271.1669788929715)
(779.2020054760346, 275.75387510195554)
(787.6919131942052, 281.03468893917284)
(795.7607486096935, 286.9364087488195)
(803.2038936985105, 293.6068823326111)
(809.7545392505012, 301.15201828254686)
(815.2685990227714, 309.48813077417475)
(819.697957939434, 318.444738013426)
(822.9243801060854, 327.9044328630383)
(825.1496801147944, 337.6504290432681)
(826.5915727589031, 347.54418836160926)
(827.2873994551567, 357.516762095736)
(827.1864034691807, 367.5145282290888)
(826.3361116529848, 377.4751208570966)
(824.6946430097435, 387.3377325061302)
(822.4969934570385, 397.0924958205469)
(819.9640950155592, 406.76621020331703)
(817.1409757960098, 416.35865873062255)
(813.8217252234926, 425.7898889517147)
(809.9732583215706, 435.0188852883488)
(805.8085648945167, 444.1101807479033)
(801.3720346077569, 453.07133412743303)
(796.6288321870554, 461.87464914340933)
(791.6227663861323, 470.5305359306555)
(786.3208635688975, 479.00910603361854)
(780.7661686229226, 487.3235774500079)
(774.9277072550063, 495.4419943726358)
(768.8475807221939, 503.380327460998)
(762.4969434292459, 511.1046870103508)
(755.9167771790987, 518.6337296451895)
(749.0804855396632, 525.931773293651)
(742.0277597112588, 533.0200826312965)
(734.7343634971633, 539.8613322348763)
(727.3534530506128, 546.6083434976503)
(719.9151031794969, 553.2917016108394)
(712.3912789972616, 559.8789673315167)
(704.9243463790087, 566.5303763362865)
(697.5434359324582, 573.2773875990605)
(690.1050860613424, 579.9607457122496)
(682.581261879107, 586.548011432927)
(675.1143292608542, 593.1994204376967)
(667.7334188143037, 599.9464317004707)
(660.2950689431879, 606.6297898136598)
(652.7712447609525, 613.2170555343372)
(645.3043121426997, 619.868464539107)
(637.9234016961492, 626.615475801881)
(630.4850518250333, 633.2988339150701)
(622.8490983983417, 639.7546286873804)
(614.9946035520385, 645.9435894388846)
(607.0610194659549, 652.0311376768077)
(599.0756804152942, 658.0503307057988)
(590.9130313798888, 663.8258161054509)
(582.5555878396957, 669.3166686755667)
(574.0369455928131, 674.5528700798696)
(565.3422999807599, 679.4924512518991)
(556.5846870848945, 684.3198953340373)
(547.7861683176435, 689.0719887649993)
(538.8489382143516, 693.5565164946058)
(529.7618547195409, 697.7303921554995)
(520.5536315577813, 701.6283014771782)
(511.2159328808708, 705.2065283975242)
(501.83281627263443, 708.6644356716192)
(492.42057017566015, 712.041704965628)
(482.9113558191541, 715.1336158955899)
(473.30062618989524, 717.8958976458009)
(463.6115620315335, 720.3671537256005)
(453.842485270319, 722.5029120704894)
(444.0140348516717, 724.343192822165)
(434.1274086492972, 725.843508391898)
(424.20061761786815, 727.0451284213311)
(414.22564115115364, 727.7273104607382)
(404.2270620532993, 727.8434435772288)
(394.22986303013533, 727.6146725880042)
(384.24466098312064, 727.0847565974075)
(374.3016588496513, 726.0348821190903)
(364.43311611793104, 724.4233811947942)
(354.6254678884135, 722.4723915279058)
(344.88161828178534, 720.2268480034538)
(335.26908706362656, 717.4764350478558)
(325.82684195151734, 714.1856785816851)
(316.50317766926673, 710.5710404495693)
(307.293198372849, 706.6772823373653)
(298.2997136606626, 702.3089004197593)
(289.5672296387695, 697.437679455342)
(281.00745288654866, 692.2679070786894)
(272.6078345722704, 686.8428279962025)
(264.5033877038243, 680.9876193062468)
(256.74282066817216, 674.6821716487092)
(249.2039025367525, 668.1124655759832)
(241.86680821572537, 661.3189305756208)
(234.89470092798888, 654.1526729878216)
(228.3390290781131, 646.6022930322471)
(222.0472936962128, 638.8298808996844)
(215.85592179622455, 630.9770524922865)
(209.73221846022565, 623.0715745227429)
(203.84986951743744, 614.9855964253156)
(198.24956665434206, 606.7010969041696)
(192.90177268556232, 598.2520631994031)
(187.8482583217064, 589.623139914974)
(183.05735282375457, 580.8463355200652)
(178.5717314832899, 571.9090246457457)
(174.35772227122504, 562.8411033162773)
(170.45872683924873, 553.6327289159996)
(166.83921248958382, 544.3115601722548)
(163.543125979725, 534.8705783274577)
(160.53322233512114, 525.3350893034487)
(157.8538098882986, 515.7009275125052)
(155.466086930671, 505.9909403881876)
(153.41453832900953, 496.2038329089943)
(151.4889908921161, 486.3909705809947)
(149.64768143145238, 476.56214033806486)
(148.10349991154015, 466.6828400434915)
(147.07677939221523, 456.73742035292065)
(146.6149530304735, 446.7488375060702)
(146.49787220915357, 436.74970671606945)
(146.68217114160817, 426.75215177597073)
(147.2111770399882, 416.7663379766982)
(148.0408315960711, 406.8015628064113)
(149.21371497579636, 396.8707688274877)
(150.68526034599958, 386.98038839495484)
(152.49712300280424, 377.1460872918191)
(154.43534526284952, 367.33572060801646)
(156.45757108241196, 357.54251238961547)
(158.7738792529663, 347.81524209750273)
(161.59408901937394, 338.2229564095212)
(164.95339028392794, 328.80487986009973)
(168.63570274417899, 319.5077351683494)
(172.59630148255792, 310.32630126561145)
(176.87142596660308, 301.2864099432459)
(181.26253493200892, 292.3020812507985)
(185.73043008156577, 283.3558956163044)
(190.46563449293666, 274.54891485901135)
(195.50203289933597, 265.9099904140194)
(200.79619117755294, 257.4272456340567)
(206.38005979643145, 249.13166031888062)
(212.21106243844355, 241.0085772178872)
(218.31908187627786, 233.09097511742138)
(224.66257740562207, 225.36147737526593)
(231.26923930635263, 217.85492403810133)
(238.09873596997033, 210.55129164055896)
(245.17644954318743, 203.4871359903937)
(252.34455795338025, 196.5144591859145)
(259.5720522925345, 189.60362348740773)
(267.00411276825264, 182.91411319426484)
(274.66288511130864, 176.48453072947734)
(282.51150106343346, 170.2890244133763)
(290.56956678855215, 164.3675464522647)
(298.80196076895686, 158.69191783261454)
(307.2256677223166, 153.3032736953402)
(315.8074595462277, 148.1712253744599)
(324.56162858039886, 143.3379191566189)
(333.45697890517806, 138.77088363275374)
(342.5050507945392, 134.5131002236058)
(351.60729882739565, 130.37195536398534)
(360.7445496578372, 126.3090780909364)
(369.9995696533598, 122.52362227171577)
(379.38016154335753, 119.05940226317537)
(388.86035807730883, 115.8796311150493)
(398.44511572946647, 113.0285356722999)
(408.11089753479763, 110.46772857911111)
(417.8597930131496, 108.24166446807789)
(427.63669019250125, 106.14112131346646)
(437.43105761754583, 104.12451743131993)
(447.2811951161974, 102.40409244473823)
(457.20668570066425, 101.19986468220372)
(467.1854241697804, 100.55966983547466)
(477.18086764505705, 100.26397707802025)
(487.17947100616675, 100.09685189377711)
(497.1789559863363, 100.01546021345362)
(507.17884452722376, 100.0626742985478)
(517.1777769514949, 100.19562108911384)
(527.1675991404601, 100.62981402969808)
(537.1370657451406, 101.40831264397048)
(547.0958790370839, 102.31497565535702)
(557.0463698829855, 103.3069718246506)
(566.9618880953202, 104.59831587549598)
(576.8275284120404, 106.23094125058057)
(586.6715374132644, 107.99034080264863)
(596.4999192533879, 109.83404220987086)
(606.2677249779508, 111.97297703917081)
(615.9564997613985, 114.44764220235774)
(625.5657558394471, 117.21301170809872)
(635.0744612331383, 120.30830591224932)
(644.485037418199, 123.68856133779974)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
(500, 980)
(340, 980)
(350, 920)
(420, 910)
(490, 910)
(500, 930)
(500, 980)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
(490, 840)
(490, 900)
(470, 910)
(390, 920)
(350, 920)
(340, 880)
(340, 820)
(380, 820)
(460, 830)
(490, 840)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
(430, 830)
(340, 820)
(330, 810)
(310, 760)
(290, 700)
(330, 660)
(380, 680)
(500, 740)
(500, 790)
(490, 830)
(430, 830)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(880, 70)
(840, 70)
(760, 60)
(700, 50)
(700, 30)
(710, 10)
(920, 10)
(920, 30)
(880, 70)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(680, 110)
(700, 50)
(800, 60)
(880, 70)
(880, 80)
(820, 170)
(790, 170)
(690, 130)
(680, 120)
(680, 110)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(650, 170)
(670, 130)
(700, 130)
(730, 140)
(810, 170)
(810, 190)
(800, 220)
(780, 270)
(770, 270)
(710, 230)
(670, 200)
(650, 180)
(650, 170)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(610, 290)
(590, 260)
(610, 230)
(640, 190)
(650, 190)
(670, 200)
(760, 260)
(770, 270)
(770, 340)
(760, 400)
(730, 410)
(700, 410)
(610, 290)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=172.93661731177968,scale = 0.30] at (axis cs:521.2379863546254, 887.2051152625058) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=21.24327171747876,scale = 0.30] at (axis cs:644.485037418199, 123.68856133779974) {};;
\nextgroupplot [title = {Fire Probabilities}, xlabel = {East}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {PF_Plot_PF_raw.png};
\addplot+ [no marks, black, ultra thick,dashed]coordinates {
(502.0617532314764, 792.2525800555334)
(492.33043326146657, 789.9508989056886)
(482.5701379707394, 787.7745175425525)
(472.82904027201994, 785.5145750436678)
(463.16101740128596, 782.9622418664039)
(453.6402014936402, 779.9094411360717)
(444.30666180616976, 776.3219478915889)
(435.173825121342, 772.2529404039253)
(426.2852415192059, 767.6727490951882)
(417.55941192640216, 762.7884658937745)
(408.98522242553565, 757.6437263201882)
(400.69183920997665, 752.0593442875652)
(392.72728002926357, 746.0136129063576)
(384.97552225704675, 739.696447726062)
(377.3055063625861, 733.2799957330427)
(369.580901074405, 726.9296573470931)
(361.77512275976585, 720.6790713823445)
(354.02336498754903, 714.361906202049)
(346.35334909308835, 707.9454542090297)
(338.7387683294644, 701.4635961213737)
(331.3234027325659, 694.7555841997141)
(324.143384170281, 687.7954363622391)
(317.05333992684143, 680.7433960457015)
(309.9032250174504, 673.752531917658)
(302.6636625095419, 666.8540730539631)
(295.48364394725706, 659.8939252164881)
(288.51703180938256, 652.7209630531127)
(281.8015606951874, 645.311592486818)
(275.1818113445102, 637.81633274921)
(268.62668851522926, 630.2647309875105)
(262.16910633034104, 622.6293113968521)
(255.77734340435603, 614.9389478701867)
(249.62058931041256, 607.059896537475)
(243.73889238643142, 598.9727483523178)
(237.96158030034132, 590.8104775249121)
(232.25456699371708, 582.5991241899086)
(226.7979128191325, 574.2199836554753)
(221.6331863338711, 565.6571614100528)
(216.57891607767357, 557.0284678717866)
(211.5989036717786, 548.3569166315878)
(206.8827471900421, 539.5397209937122)
(202.47322766060586, 530.5646186548091)
(198.33642024491826, 521.4612184503629)
(194.51580866009064, 512.2200469016823)
(190.9756264762505, 502.8684598180896)
(187.75987850245698, 493.39981210876476)
(184.83110608554637, 483.83909231333416)
(182.23365135331576, 474.1825114801264)
(179.9285198644153, 464.45258652174795)
(178.1341693430033, 454.6166405045767)
(176.89966929083067, 444.69388481384334)
(176.00806063713924, 434.7338969382019)
(175.41704753657802, 424.75212483141837)
(175.34744906223122, 414.7540908297375)
(175.84428201716463, 404.76718801196216)
(176.6852862205059, 394.8027996010147)
(177.82613417675628, 384.86884083235077)
(179.30898051425407, 374.97957942344715)
(181.08907905412855, 365.1400509761519)
(183.37971561478219, 355.4077073738433)
(186.2181754935257, 345.81978703658774)
(189.3857848534638, 336.3349267098831)
(192.83759995968603, 326.9503626097636)
(196.77378815130498, 317.75950027989717)
(201.2246472008233, 308.80545512711194)
(205.98192551054962, 300.0097386947757)
(211.00183103507106, 291.36187078403174)
(216.46540345652306, 282.98840649247666)
(222.39504346013456, 274.9370438559805)
(228.59917356077437, 267.09452549969996)
(235.03646807345893, 259.442969433529)
(241.8634040726534, 252.13828102749136)
(249.0938126704895, 245.2313090147253)
(256.5585417980515, 238.5774271757993)
(264.21997275967703, 232.15188856047362)
(272.20532245986806, 226.13526841191367)
(280.5194372170204, 220.58003964239415)
(289.0206684538221, 215.31454897839245)
(297.5890708445927, 210.15872892045456)
(306.2012049113712, 205.07665539775763)
(314.96208927800274, 200.2566993822626)
(323.88449062375616, 195.74149410458585)
(332.93840153585364, 191.49746676341593)
(342.1338083619337, 187.56798616451442)
(351.37915964552417, 183.75701783047992)
(360.65667502685307, 180.02552579330916)
(370.04190180790386, 176.57551287376185)
(379.54106124299574, 173.45104579904847)
(389.1295264744898, 170.6144271462815)
(398.8106595032875, 168.11003345658668)
(408.52337810924047, 165.73030715266577)
(418.255964111246, 163.43398527021395)
(428.05278091824164, 161.4321233052016)
(437.9133633308561, 159.7692225389797)
(447.8190233093683, 158.4043154846728)
(457.78141501518894, 157.5579826032404)
(467.77672645070817, 157.27723327772895)
(477.77633702920605, 157.34136402429343)
(487.7689107714574, 157.70679648380315)
(497.7434989314761, 158.41666655098248)
(507.6916039199152, 159.42675467376674)
(517.5725219773055, 160.95416627171153)
(527.3520247233555, 163.03896768115035)
(537.054357238635, 165.45993200083996)
(546.6787823824227, 168.17203663164318)
(556.1477320240243, 171.38210213427863)
(565.4205755693434, 175.12368514963828)
(574.5593809451184, 179.18306450835422)
(583.5711935887849, 183.51576617731894)
(592.4287215340145, 188.1569430941945)
(601.1418680772545, 193.06266915593295)
(609.6811277180666, 198.26626111351953)
(618.0592202536895, 203.72452423848296)
(626.2445498706644, 209.46879995746926)
(634.25259974651, 215.45680530672908)
(642.0498157054176, 221.717775500271)
(649.654379644225, 228.21051592149422)
(657.0309191539709, 234.96203347945232)
(664.2002389194406, 241.9323939419565)
(671.1252960210372, 249.14626312665135)
(677.8294310468134, 256.5651339593966)
(684.2740852654521, 264.21122815685743)
(690.6199907050245, 271.9397133999049)
(696.8992851325969, 279.7221799733068)
(702.9408526472804, 287.689898143669)
(708.7043669978241, 295.8616927327015)
(714.2186854631982, 304.20299735123876)
(719.442350105353, 312.7299928467556)
(724.4063905837611, 321.41004889527983)
(729.0683904105217, 330.25663479547575)
(733.6163169413933, 339.1626083115938)
(738.087636243109, 348.1070830405182)
(742.2871348368467, 357.1817335813375)
(746.1713953820022, 366.3963331109759)
(749.9368997390719, 375.66029430135706)
(753.6227707514405, 384.95602877230897)
(757.0266369080318, 394.358090570915)
(760.1044014513182, 403.87248439765733)
(763.0596061134495, 413.4258484860252)
(765.9327408725461, 423.0040226925393)
(768.5157744217803, 432.66388855911987)
(770.7642570524736, 442.4076378546289)
(772.8872834683166, 452.17967750035456)
(774.9264110188108, 461.9693804226642)
(776.8395048242382, 471.78467828323045)
(778.6683404586917, 481.61583715166586)
(780.1999843473916, 491.4970889891105)
(781.3900082198597, 501.4258435765307)
(782.4522646600713, 511.3692640773055)
(783.4292113626041, 521.3212437604979)
(784.278105647247, 531.28514753831)
(785.0415263414743, 541.2557800818294)
(785.6766684632674, 551.2355894229503)
(786.2262124110177, 561.220294021673)
(786.647310566781, 571.211423904885)
(786.9827252912206, 581.2056132885665)
(787.016797721187, 591.2048087535184)
(786.7059889867303, 601.1997936161807)
(786.2666575890014, 611.1901383511221)
(785.7416969293068, 621.1761656282747)
(784.9160791139511, 631.1412760691961)
(783.7472187375316, 641.0725443615493)
(782.2796800238461, 650.9635200970686)
(780.4718013340712, 660.798554368352)
(778.368470468112, 670.5740886322733)
(775.9291235413693, 680.271815739449)
(773.1987844690924, 689.891083873106)
(770.1381565241018, 699.4110040963329)
(766.7922117077826, 708.8338340408316)
(763.1230845616585, 718.1361902186951)
(759.1755073608451, 727.323230281763)
(754.9132040495774, 736.3691738454282)
(750.3804803654419, 745.2820570422434)
(745.3895585398952, 753.9455567495024)
(739.9154278379352, 762.3132902499585)
(734.1556503618295, 770.4877191535583)
(728.1524796571275, 778.4844067407412)
(721.8767441510591, 786.2697434921049)
(715.3696039296186, 793.8619893400278)
(708.6041191667344, 801.225720758096)
(701.6201845957897, 808.3818180733623)
(694.273244209169, 815.1632629637847)
(686.5532537006846, 821.5183253101121)
(678.6182412026008, 827.6037095321242)
(670.5038983843476, 833.4468689090932)
(662.09666871524, 838.8583397939149)
(653.3955879806499, 843.7854347723928)
(644.5292629340404, 848.4097838770912)
(635.6040357564044, 852.9198082481553)
(626.6406333864267, 857.3530624060105)
(617.548211944712, 861.5139449089229)
(608.3171829183921, 865.3589972609072)
(598.9749966667399, 868.923913377205)
(589.5148916759338, 872.16470618718)
(579.9619555218289, 875.1187680877489)
(570.3122819271335, 877.741767132755)
(560.5884909133656, 880.0726380423853)
(550.7895477531874, 882.0668891343646)
(540.96558739247, 883.9349905317861)
(531.1261522495676, 885.7187619697456)
(521.2379863546254, 887.2051152625058)
};
\addplot+ [no marks, cyan, ultra thick,dashed]coordinates {
(608.5304023926807, 284.58489920612317)
(616.8677576734284, 279.0635921691206)
(625.3672396486126, 273.79634649131935)
(634.1290126215451, 268.980034394166)
(643.225952839083, 264.8349070918558)
(652.6867675257781, 261.6117700936419)
(662.4335358761193, 259.38985461401643)
(672.327795309599, 257.9513977639872)
(682.2886173356053, 257.07555791388575)
(692.280585619517, 256.72045559102264)
(702.2776038834081, 256.931871551213)
(712.261946054847, 257.48796136220375)
(722.2244341851203, 258.3446416590267)
(732.1277146712721, 259.7196192803011)
(741.938180569005, 261.6534832223138)
(751.6334850988089, 264.0961452785059)
(761.1169423419367, 267.2584925699312)
(770.3196192627572, 271.1669788929715)
(779.2020054760346, 275.75387510195554)
(787.6919131942052, 281.03468893917284)
(795.7607486096935, 286.9364087488195)
(803.2038936985105, 293.6068823326111)
(809.7545392505012, 301.15201828254686)
(815.2685990227714, 309.48813077417475)
(819.697957939434, 318.444738013426)
(822.9243801060854, 327.9044328630383)
(825.1496801147944, 337.6504290432681)
(826.5915727589031, 347.54418836160926)
(827.2873994551567, 357.516762095736)
(827.1864034691807, 367.5145282290888)
(826.3361116529848, 377.4751208570966)
(824.6946430097435, 387.3377325061302)
(822.4969934570385, 397.0924958205469)
(819.9640950155592, 406.76621020331703)
(817.1409757960098, 416.35865873062255)
(813.8217252234926, 425.7898889517147)
(809.9732583215706, 435.0188852883488)
(805.8085648945167, 444.1101807479033)
(801.3720346077569, 453.07133412743303)
(796.6288321870554, 461.87464914340933)
(791.6227663861323, 470.5305359306555)
(786.3208635688975, 479.00910603361854)
(780.7661686229226, 487.3235774500079)
(774.9277072550063, 495.4419943726358)
(768.8475807221939, 503.380327460998)
(762.4969434292459, 511.1046870103508)
(755.9167771790987, 518.6337296451895)
(749.0804855396632, 525.931773293651)
(742.0277597112588, 533.0200826312965)
(734.7343634971633, 539.8613322348763)
(727.3534530506128, 546.6083434976503)
(719.9151031794969, 553.2917016108394)
(712.3912789972616, 559.8789673315167)
(704.9243463790087, 566.5303763362865)
(697.5434359324582, 573.2773875990605)
(690.1050860613424, 579.9607457122496)
(682.581261879107, 586.548011432927)
(675.1143292608542, 593.1994204376967)
(667.7334188143037, 599.9464317004707)
(660.2950689431879, 606.6297898136598)
(652.7712447609525, 613.2170555343372)
(645.3043121426997, 619.868464539107)
(637.9234016961492, 626.615475801881)
(630.4850518250333, 633.2988339150701)
(622.8490983983417, 639.7546286873804)
(614.9946035520385, 645.9435894388846)
(607.0610194659549, 652.0311376768077)
(599.0756804152942, 658.0503307057988)
(590.9130313798888, 663.8258161054509)
(582.5555878396957, 669.3166686755667)
(574.0369455928131, 674.5528700798696)
(565.3422999807599, 679.4924512518991)
(556.5846870848945, 684.3198953340373)
(547.7861683176435, 689.0719887649993)
(538.8489382143516, 693.5565164946058)
(529.7618547195409, 697.7303921554995)
(520.5536315577813, 701.6283014771782)
(511.2159328808708, 705.2065283975242)
(501.83281627263443, 708.6644356716192)
(492.42057017566015, 712.041704965628)
(482.9113558191541, 715.1336158955899)
(473.30062618989524, 717.8958976458009)
(463.6115620315335, 720.3671537256005)
(453.842485270319, 722.5029120704894)
(444.0140348516717, 724.343192822165)
(434.1274086492972, 725.843508391898)
(424.20061761786815, 727.0451284213311)
(414.22564115115364, 727.7273104607382)
(404.2270620532993, 727.8434435772288)
(394.22986303013533, 727.6146725880042)
(384.24466098312064, 727.0847565974075)
(374.3016588496513, 726.0348821190903)
(364.43311611793104, 724.4233811947942)
(354.6254678884135, 722.4723915279058)
(344.88161828178534, 720.2268480034538)
(335.26908706362656, 717.4764350478558)
(325.82684195151734, 714.1856785816851)
(316.50317766926673, 710.5710404495693)
(307.293198372849, 706.6772823373653)
(298.2997136606626, 702.3089004197593)
(289.5672296387695, 697.437679455342)
(281.00745288654866, 692.2679070786894)
(272.6078345722704, 686.8428279962025)
(264.5033877038243, 680.9876193062468)
(256.74282066817216, 674.6821716487092)
(249.2039025367525, 668.1124655759832)
(241.86680821572537, 661.3189305756208)
(234.89470092798888, 654.1526729878216)
(228.3390290781131, 646.6022930322471)
(222.0472936962128, 638.8298808996844)
(215.85592179622455, 630.9770524922865)
(209.73221846022565, 623.0715745227429)
(203.84986951743744, 614.9855964253156)
(198.24956665434206, 606.7010969041696)
(192.90177268556232, 598.2520631994031)
(187.8482583217064, 589.623139914974)
(183.05735282375457, 580.8463355200652)
(178.5717314832899, 571.9090246457457)
(174.35772227122504, 562.8411033162773)
(170.45872683924873, 553.6327289159996)
(166.83921248958382, 544.3115601722548)
(163.543125979725, 534.8705783274577)
(160.53322233512114, 525.3350893034487)
(157.8538098882986, 515.7009275125052)
(155.466086930671, 505.9909403881876)
(153.41453832900953, 496.2038329089943)
(151.4889908921161, 486.3909705809947)
(149.64768143145238, 476.56214033806486)
(148.10349991154015, 466.6828400434915)
(147.07677939221523, 456.73742035292065)
(146.6149530304735, 446.7488375060702)
(146.49787220915357, 436.74970671606945)
(146.68217114160817, 426.75215177597073)
(147.2111770399882, 416.7663379766982)
(148.0408315960711, 406.8015628064113)
(149.21371497579636, 396.8707688274877)
(150.68526034599958, 386.98038839495484)
(152.49712300280424, 377.1460872918191)
(154.43534526284952, 367.33572060801646)
(156.45757108241196, 357.54251238961547)
(158.7738792529663, 347.81524209750273)
(161.59408901937394, 338.2229564095212)
(164.95339028392794, 328.80487986009973)
(168.63570274417899, 319.5077351683494)
(172.59630148255792, 310.32630126561145)
(176.87142596660308, 301.2864099432459)
(181.26253493200892, 292.3020812507985)
(185.73043008156577, 283.3558956163044)
(190.46563449293666, 274.54891485901135)
(195.50203289933597, 265.9099904140194)
(200.79619117755294, 257.4272456340567)
(206.38005979643145, 249.13166031888062)
(212.21106243844355, 241.0085772178872)
(218.31908187627786, 233.09097511742138)
(224.66257740562207, 225.36147737526593)
(231.26923930635263, 217.85492403810133)
(238.09873596997033, 210.55129164055896)
(245.17644954318743, 203.4871359903937)
(252.34455795338025, 196.5144591859145)
(259.5720522925345, 189.60362348740773)
(267.00411276825264, 182.91411319426484)
(274.66288511130864, 176.48453072947734)
(282.51150106343346, 170.2890244133763)
(290.56956678855215, 164.3675464522647)
(298.80196076895686, 158.69191783261454)
(307.2256677223166, 153.3032736953402)
(315.8074595462277, 148.1712253744599)
(324.56162858039886, 143.3379191566189)
(333.45697890517806, 138.77088363275374)
(342.5050507945392, 134.5131002236058)
(351.60729882739565, 130.37195536398534)
(360.7445496578372, 126.3090780909364)
(369.9995696533598, 122.52362227171577)
(379.38016154335753, 119.05940226317537)
(388.86035807730883, 115.8796311150493)
(398.44511572946647, 113.0285356722999)
(408.11089753479763, 110.46772857911111)
(417.8597930131496, 108.24166446807789)
(427.63669019250125, 106.14112131346646)
(437.43105761754583, 104.12451743131993)
(447.2811951161974, 102.40409244473823)
(457.20668570066425, 101.19986468220372)
(467.1854241697804, 100.55966983547466)
(477.18086764505705, 100.26397707802025)
(487.17947100616675, 100.09685189377711)
(497.1789559863363, 100.01546021345362)
(507.17884452722376, 100.0626742985478)
(517.1777769514949, 100.19562108911384)
(527.1675991404601, 100.62981402969808)
(537.1370657451406, 101.40831264397048)
(547.0958790370839, 102.31497565535702)
(557.0463698829855, 103.3069718246506)
(566.9618880953202, 104.59831587549598)
(576.8275284120404, 106.23094125058057)
(586.6715374132644, 107.99034080264863)
(596.4999192533879, 109.83404220987086)
(606.2677249779508, 111.97297703917081)
(615.9564997613985, 114.44764220235774)
(625.5657558394471, 117.21301170809872)
(635.0744612331383, 120.30830591224932)
(644.485037418199, 123.68856133779974)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
(500, 980)
(340, 980)
(350, 920)
(420, 910)
(490, 910)
(500, 930)
(500, 980)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
(490, 840)
(490, 900)
(470, 910)
(390, 920)
(350, 920)
(340, 880)
(340, 820)
(380, 820)
(460, 830)
(490, 840)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
(430, 830)
(340, 820)
(330, 810)
(310, 760)
(290, 700)
(330, 660)
(380, 680)
(500, 740)
(500, 790)
(490, 830)
(430, 830)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(880, 70)
(840, 70)
(760, 60)
(700, 50)
(700, 30)
(710, 10)
(920, 10)
(920, 30)
(880, 70)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(680, 110)
(700, 50)
(800, 60)
(880, 70)
(880, 80)
(820, 170)
(790, 170)
(690, 130)
(680, 120)
(680, 110)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(650, 170)
(670, 130)
(700, 130)
(730, 140)
(810, 170)
(810, 190)
(800, 220)
(780, 270)
(770, 270)
(710, 230)
(670, 200)
(650, 180)
(650, 170)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(610, 290)
(590, 260)
(610, 230)
(640, 190)
(650, 190)
(670, 200)
(760, 260)
(770, 270)
(770, 340)
(760, 400)
(730, 410)
(700, 410)
(610, 290)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=172.93661731177968,scale = 0.30] at (axis cs:521.2379863546254, 887.2051152625058) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=21.24327171747876,scale = 0.30] at (axis cs:644.485037418199, 123.68856133779974) {};;
\nextgroupplot [title = {PF Belief Map}, xlabel = {East}, ticks=none, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {PF_Plot_PF_thresh.png};
\addplot+ [no marks, black, ultra thick,dashed]coordinates {
(502.0617532314764, 792.2525800555334)
(492.33043326146657, 789.9508989056886)
(482.5701379707394, 787.7745175425525)
(472.82904027201994, 785.5145750436678)
(463.16101740128596, 782.9622418664039)
(453.6402014936402, 779.9094411360717)
(444.30666180616976, 776.3219478915889)
(435.173825121342, 772.2529404039253)
(426.2852415192059, 767.6727490951882)
(417.55941192640216, 762.7884658937745)
(408.98522242553565, 757.6437263201882)
(400.69183920997665, 752.0593442875652)
(392.72728002926357, 746.0136129063576)
(384.97552225704675, 739.696447726062)
(377.3055063625861, 733.2799957330427)
(369.580901074405, 726.9296573470931)
(361.77512275976585, 720.6790713823445)
(354.02336498754903, 714.361906202049)
(346.35334909308835, 707.9454542090297)
(338.7387683294644, 701.4635961213737)
(331.3234027325659, 694.7555841997141)
(324.143384170281, 687.7954363622391)
(317.05333992684143, 680.7433960457015)
(309.9032250174504, 673.752531917658)
(302.6636625095419, 666.8540730539631)
(295.48364394725706, 659.8939252164881)
(288.51703180938256, 652.7209630531127)
(281.8015606951874, 645.311592486818)
(275.1818113445102, 637.81633274921)
(268.62668851522926, 630.2647309875105)
(262.16910633034104, 622.6293113968521)
(255.77734340435603, 614.9389478701867)
(249.62058931041256, 607.059896537475)
(243.73889238643142, 598.9727483523178)
(237.96158030034132, 590.8104775249121)
(232.25456699371708, 582.5991241899086)
(226.7979128191325, 574.2199836554753)
(221.6331863338711, 565.6571614100528)
(216.57891607767357, 557.0284678717866)
(211.5989036717786, 548.3569166315878)
(206.8827471900421, 539.5397209937122)
(202.47322766060586, 530.5646186548091)
(198.33642024491826, 521.4612184503629)
(194.51580866009064, 512.2200469016823)
(190.9756264762505, 502.8684598180896)
(187.75987850245698, 493.39981210876476)
(184.83110608554637, 483.83909231333416)
(182.23365135331576, 474.1825114801264)
(179.9285198644153, 464.45258652174795)
(178.1341693430033, 454.6166405045767)
(176.89966929083067, 444.69388481384334)
(176.00806063713924, 434.7338969382019)
(175.41704753657802, 424.75212483141837)
(175.34744906223122, 414.7540908297375)
(175.84428201716463, 404.76718801196216)
(176.6852862205059, 394.8027996010147)
(177.82613417675628, 384.86884083235077)
(179.30898051425407, 374.97957942344715)
(181.08907905412855, 365.1400509761519)
(183.37971561478219, 355.4077073738433)
(186.2181754935257, 345.81978703658774)
(189.3857848534638, 336.3349267098831)
(192.83759995968603, 326.9503626097636)
(196.77378815130498, 317.75950027989717)
(201.2246472008233, 308.80545512711194)
(205.98192551054962, 300.0097386947757)
(211.00183103507106, 291.36187078403174)
(216.46540345652306, 282.98840649247666)
(222.39504346013456, 274.9370438559805)
(228.59917356077437, 267.09452549969996)
(235.03646807345893, 259.442969433529)
(241.8634040726534, 252.13828102749136)
(249.0938126704895, 245.2313090147253)
(256.5585417980515, 238.5774271757993)
(264.21997275967703, 232.15188856047362)
(272.20532245986806, 226.13526841191367)
(280.5194372170204, 220.58003964239415)
(289.0206684538221, 215.31454897839245)
(297.5890708445927, 210.15872892045456)
(306.2012049113712, 205.07665539775763)
(314.96208927800274, 200.2566993822626)
(323.88449062375616, 195.74149410458585)
(332.93840153585364, 191.49746676341593)
(342.1338083619337, 187.56798616451442)
(351.37915964552417, 183.75701783047992)
(360.65667502685307, 180.02552579330916)
(370.04190180790386, 176.57551287376185)
(379.54106124299574, 173.45104579904847)
(389.1295264744898, 170.6144271462815)
(398.8106595032875, 168.11003345658668)
(408.52337810924047, 165.73030715266577)
(418.255964111246, 163.43398527021395)
(428.05278091824164, 161.4321233052016)
(437.9133633308561, 159.7692225389797)
(447.8190233093683, 158.4043154846728)
(457.78141501518894, 157.5579826032404)
(467.77672645070817, 157.27723327772895)
(477.77633702920605, 157.34136402429343)
(487.7689107714574, 157.70679648380315)
(497.7434989314761, 158.41666655098248)
(507.6916039199152, 159.42675467376674)
(517.5725219773055, 160.95416627171153)
(527.3520247233555, 163.03896768115035)
(537.054357238635, 165.45993200083996)
(546.6787823824227, 168.17203663164318)
(556.1477320240243, 171.38210213427863)
(565.4205755693434, 175.12368514963828)
(574.5593809451184, 179.18306450835422)
(583.5711935887849, 183.51576617731894)
(592.4287215340145, 188.1569430941945)
(601.1418680772545, 193.06266915593295)
(609.6811277180666, 198.26626111351953)
(618.0592202536895, 203.72452423848296)
(626.2445498706644, 209.46879995746926)
(634.25259974651, 215.45680530672908)
(642.0498157054176, 221.717775500271)
(649.654379644225, 228.21051592149422)
(657.0309191539709, 234.96203347945232)
(664.2002389194406, 241.9323939419565)
(671.1252960210372, 249.14626312665135)
(677.8294310468134, 256.5651339593966)
(684.2740852654521, 264.21122815685743)
(690.6199907050245, 271.9397133999049)
(696.8992851325969, 279.7221799733068)
(702.9408526472804, 287.689898143669)
(708.7043669978241, 295.8616927327015)
(714.2186854631982, 304.20299735123876)
(719.442350105353, 312.7299928467556)
(724.4063905837611, 321.41004889527983)
(729.0683904105217, 330.25663479547575)
(733.6163169413933, 339.1626083115938)
(738.087636243109, 348.1070830405182)
(742.2871348368467, 357.1817335813375)
(746.1713953820022, 366.3963331109759)
(749.9368997390719, 375.66029430135706)
(753.6227707514405, 384.95602877230897)
(757.0266369080318, 394.358090570915)
(760.1044014513182, 403.87248439765733)
(763.0596061134495, 413.4258484860252)
(765.9327408725461, 423.0040226925393)
(768.5157744217803, 432.66388855911987)
(770.7642570524736, 442.4076378546289)
(772.8872834683166, 452.17967750035456)
(774.9264110188108, 461.9693804226642)
(776.8395048242382, 471.78467828323045)
(778.6683404586917, 481.61583715166586)
(780.1999843473916, 491.4970889891105)
(781.3900082198597, 501.4258435765307)
(782.4522646600713, 511.3692640773055)
(783.4292113626041, 521.3212437604979)
(784.278105647247, 531.28514753831)
(785.0415263414743, 541.2557800818294)
(785.6766684632674, 551.2355894229503)
(786.2262124110177, 561.220294021673)
(786.647310566781, 571.211423904885)
(786.9827252912206, 581.2056132885665)
(787.016797721187, 591.2048087535184)
(786.7059889867303, 601.1997936161807)
(786.2666575890014, 611.1901383511221)
(785.7416969293068, 621.1761656282747)
(784.9160791139511, 631.1412760691961)
(783.7472187375316, 641.0725443615493)
(782.2796800238461, 650.9635200970686)
(780.4718013340712, 660.798554368352)
(778.368470468112, 670.5740886322733)
(775.9291235413693, 680.271815739449)
(773.1987844690924, 689.891083873106)
(770.1381565241018, 699.4110040963329)
(766.7922117077826, 708.8338340408316)
(763.1230845616585, 718.1361902186951)
(759.1755073608451, 727.323230281763)
(754.9132040495774, 736.3691738454282)
(750.3804803654419, 745.2820570422434)
(745.3895585398952, 753.9455567495024)
(739.9154278379352, 762.3132902499585)
(734.1556503618295, 770.4877191535583)
(728.1524796571275, 778.4844067407412)
(721.8767441510591, 786.2697434921049)
(715.3696039296186, 793.8619893400278)
(708.6041191667344, 801.225720758096)
(701.6201845957897, 808.3818180733623)
(694.273244209169, 815.1632629637847)
(686.5532537006846, 821.5183253101121)
(678.6182412026008, 827.6037095321242)
(670.5038983843476, 833.4468689090932)
(662.09666871524, 838.8583397939149)
(653.3955879806499, 843.7854347723928)
(644.5292629340404, 848.4097838770912)
(635.6040357564044, 852.9198082481553)
(626.6406333864267, 857.3530624060105)
(617.548211944712, 861.5139449089229)
(608.3171829183921, 865.3589972609072)
(598.9749966667399, 868.923913377205)
(589.5148916759338, 872.16470618718)
(579.9619555218289, 875.1187680877489)
(570.3122819271335, 877.741767132755)
(560.5884909133656, 880.0726380423853)
(550.7895477531874, 882.0668891343646)
(540.96558739247, 883.9349905317861)
(531.1261522495676, 885.7187619697456)
(521.2379863546254, 887.2051152625058)
};
\addplot+ [no marks, cyan, ultra thick,dashed]coordinates {
(608.5304023926807, 284.58489920612317)
(616.8677576734284, 279.0635921691206)
(625.3672396486126, 273.79634649131935)
(634.1290126215451, 268.980034394166)
(643.225952839083, 264.8349070918558)
(652.6867675257781, 261.6117700936419)
(662.4335358761193, 259.38985461401643)
(672.327795309599, 257.9513977639872)
(682.2886173356053, 257.07555791388575)
(692.280585619517, 256.72045559102264)
(702.2776038834081, 256.931871551213)
(712.261946054847, 257.48796136220375)
(722.2244341851203, 258.3446416590267)
(732.1277146712721, 259.7196192803011)
(741.938180569005, 261.6534832223138)
(751.6334850988089, 264.0961452785059)
(761.1169423419367, 267.2584925699312)
(770.3196192627572, 271.1669788929715)
(779.2020054760346, 275.75387510195554)
(787.6919131942052, 281.03468893917284)
(795.7607486096935, 286.9364087488195)
(803.2038936985105, 293.6068823326111)
(809.7545392505012, 301.15201828254686)
(815.2685990227714, 309.48813077417475)
(819.697957939434, 318.444738013426)
(822.9243801060854, 327.9044328630383)
(825.1496801147944, 337.6504290432681)
(826.5915727589031, 347.54418836160926)
(827.2873994551567, 357.516762095736)
(827.1864034691807, 367.5145282290888)
(826.3361116529848, 377.4751208570966)
(824.6946430097435, 387.3377325061302)
(822.4969934570385, 397.0924958205469)
(819.9640950155592, 406.76621020331703)
(817.1409757960098, 416.35865873062255)
(813.8217252234926, 425.7898889517147)
(809.9732583215706, 435.0188852883488)
(805.8085648945167, 444.1101807479033)
(801.3720346077569, 453.07133412743303)
(796.6288321870554, 461.87464914340933)
(791.6227663861323, 470.5305359306555)
(786.3208635688975, 479.00910603361854)
(780.7661686229226, 487.3235774500079)
(774.9277072550063, 495.4419943726358)
(768.8475807221939, 503.380327460998)
(762.4969434292459, 511.1046870103508)
(755.9167771790987, 518.6337296451895)
(749.0804855396632, 525.931773293651)
(742.0277597112588, 533.0200826312965)
(734.7343634971633, 539.8613322348763)
(727.3534530506128, 546.6083434976503)
(719.9151031794969, 553.2917016108394)
(712.3912789972616, 559.8789673315167)
(704.9243463790087, 566.5303763362865)
(697.5434359324582, 573.2773875990605)
(690.1050860613424, 579.9607457122496)
(682.581261879107, 586.548011432927)
(675.1143292608542, 593.1994204376967)
(667.7334188143037, 599.9464317004707)
(660.2950689431879, 606.6297898136598)
(652.7712447609525, 613.2170555343372)
(645.3043121426997, 619.868464539107)
(637.9234016961492, 626.615475801881)
(630.4850518250333, 633.2988339150701)
(622.8490983983417, 639.7546286873804)
(614.9946035520385, 645.9435894388846)
(607.0610194659549, 652.0311376768077)
(599.0756804152942, 658.0503307057988)
(590.9130313798888, 663.8258161054509)
(582.5555878396957, 669.3166686755667)
(574.0369455928131, 674.5528700798696)
(565.3422999807599, 679.4924512518991)
(556.5846870848945, 684.3198953340373)
(547.7861683176435, 689.0719887649993)
(538.8489382143516, 693.5565164946058)
(529.7618547195409, 697.7303921554995)
(520.5536315577813, 701.6283014771782)
(511.2159328808708, 705.2065283975242)
(501.83281627263443, 708.6644356716192)
(492.42057017566015, 712.041704965628)
(482.9113558191541, 715.1336158955899)
(473.30062618989524, 717.8958976458009)
(463.6115620315335, 720.3671537256005)
(453.842485270319, 722.5029120704894)
(444.0140348516717, 724.343192822165)
(434.1274086492972, 725.843508391898)
(424.20061761786815, 727.0451284213311)
(414.22564115115364, 727.7273104607382)
(404.2270620532993, 727.8434435772288)
(394.22986303013533, 727.6146725880042)
(384.24466098312064, 727.0847565974075)
(374.3016588496513, 726.0348821190903)
(364.43311611793104, 724.4233811947942)
(354.6254678884135, 722.4723915279058)
(344.88161828178534, 720.2268480034538)
(335.26908706362656, 717.4764350478558)
(325.82684195151734, 714.1856785816851)
(316.50317766926673, 710.5710404495693)
(307.293198372849, 706.6772823373653)
(298.2997136606626, 702.3089004197593)
(289.5672296387695, 697.437679455342)
(281.00745288654866, 692.2679070786894)
(272.6078345722704, 686.8428279962025)
(264.5033877038243, 680.9876193062468)
(256.74282066817216, 674.6821716487092)
(249.2039025367525, 668.1124655759832)
(241.86680821572537, 661.3189305756208)
(234.89470092798888, 654.1526729878216)
(228.3390290781131, 646.6022930322471)
(222.0472936962128, 638.8298808996844)
(215.85592179622455, 630.9770524922865)
(209.73221846022565, 623.0715745227429)
(203.84986951743744, 614.9855964253156)
(198.24956665434206, 606.7010969041696)
(192.90177268556232, 598.2520631994031)
(187.8482583217064, 589.623139914974)
(183.05735282375457, 580.8463355200652)
(178.5717314832899, 571.9090246457457)
(174.35772227122504, 562.8411033162773)
(170.45872683924873, 553.6327289159996)
(166.83921248958382, 544.3115601722548)
(163.543125979725, 534.8705783274577)
(160.53322233512114, 525.3350893034487)
(157.8538098882986, 515.7009275125052)
(155.466086930671, 505.9909403881876)
(153.41453832900953, 496.2038329089943)
(151.4889908921161, 486.3909705809947)
(149.64768143145238, 476.56214033806486)
(148.10349991154015, 466.6828400434915)
(147.07677939221523, 456.73742035292065)
(146.6149530304735, 446.7488375060702)
(146.49787220915357, 436.74970671606945)
(146.68217114160817, 426.75215177597073)
(147.2111770399882, 416.7663379766982)
(148.0408315960711, 406.8015628064113)
(149.21371497579636, 396.8707688274877)
(150.68526034599958, 386.98038839495484)
(152.49712300280424, 377.1460872918191)
(154.43534526284952, 367.33572060801646)
(156.45757108241196, 357.54251238961547)
(158.7738792529663, 347.81524209750273)
(161.59408901937394, 338.2229564095212)
(164.95339028392794, 328.80487986009973)
(168.63570274417899, 319.5077351683494)
(172.59630148255792, 310.32630126561145)
(176.87142596660308, 301.2864099432459)
(181.26253493200892, 292.3020812507985)
(185.73043008156577, 283.3558956163044)
(190.46563449293666, 274.54891485901135)
(195.50203289933597, 265.9099904140194)
(200.79619117755294, 257.4272456340567)
(206.38005979643145, 249.13166031888062)
(212.21106243844355, 241.0085772178872)
(218.31908187627786, 233.09097511742138)
(224.66257740562207, 225.36147737526593)
(231.26923930635263, 217.85492403810133)
(238.09873596997033, 210.55129164055896)
(245.17644954318743, 203.4871359903937)
(252.34455795338025, 196.5144591859145)
(259.5720522925345, 189.60362348740773)
(267.00411276825264, 182.91411319426484)
(274.66288511130864, 176.48453072947734)
(282.51150106343346, 170.2890244133763)
(290.56956678855215, 164.3675464522647)
(298.80196076895686, 158.69191783261454)
(307.2256677223166, 153.3032736953402)
(315.8074595462277, 148.1712253744599)
(324.56162858039886, 143.3379191566189)
(333.45697890517806, 138.77088363275374)
(342.5050507945392, 134.5131002236058)
(351.60729882739565, 130.37195536398534)
(360.7445496578372, 126.3090780909364)
(369.9995696533598, 122.52362227171577)
(379.38016154335753, 119.05940226317537)
(388.86035807730883, 115.8796311150493)
(398.44511572946647, 113.0285356722999)
(408.11089753479763, 110.46772857911111)
(417.8597930131496, 108.24166446807789)
(427.63669019250125, 106.14112131346646)
(437.43105761754583, 104.12451743131993)
(447.2811951161974, 102.40409244473823)
(457.20668570066425, 101.19986468220372)
(467.1854241697804, 100.55966983547466)
(477.18086764505705, 100.26397707802025)
(487.17947100616675, 100.09685189377711)
(497.1789559863363, 100.01546021345362)
(507.17884452722376, 100.0626742985478)
(517.1777769514949, 100.19562108911384)
(527.1675991404601, 100.62981402969808)
(537.1370657451406, 101.40831264397048)
(547.0958790370839, 102.31497565535702)
(557.0463698829855, 103.3069718246506)
(566.9618880953202, 104.59831587549598)
(576.8275284120404, 106.23094125058057)
(586.6715374132644, 107.99034080264863)
(596.4999192533879, 109.83404220987086)
(606.2677249779508, 111.97297703917081)
(615.9564997613985, 114.44764220235774)
(625.5657558394471, 117.21301170809872)
(635.0744612331383, 120.30830591224932)
(644.485037418199, 123.68856133779974)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
(500, 980)
(340, 980)
(350, 920)
(420, 910)
(490, 910)
(500, 930)
(500, 980)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
(490, 840)
(490, 900)
(470, 910)
(390, 920)
(350, 920)
(340, 880)
(340, 820)
(380, 820)
(460, 830)
(490, 840)
};
\addplot+ [no marks, ultra thick, solid, black]coordinates {
(430, 830)
(340, 820)
(330, 810)
(310, 760)
(290, 700)
(330, 660)
(380, 680)
(500, 740)
(500, 790)
(490, 830)
(430, 830)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(880, 70)
(840, 70)
(760, 60)
(700, 50)
(700, 30)
(710, 10)
(920, 10)
(920, 30)
(880, 70)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(680, 110)
(700, 50)
(800, 60)
(880, 70)
(880, 80)
(820, 170)
(790, 170)
(690, 130)
(680, 120)
(680, 110)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(650, 170)
(670, 130)
(700, 130)
(730, 140)
(810, 170)
(810, 190)
(800, 220)
(780, 270)
(770, 270)
(710, 230)
(670, 200)
(650, 180)
(650, 170)
};
\addplot+ [no marks, ultra thick, solid, cyan]coordinates {
(610, 290)
(590, 260)
(610, 230)
(640, 190)
(650, 190)
(670, 200)
(760, 260)
(770, 270)
(770, 340)
(760, 400)
(730, 410)
(700, 410)
(610, 290)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=172.93661731177968,scale = 0.30] at (axis cs:521.2379863546254, 887.2051152625058) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=21.24327171747876,scale = 0.30] at (axis cs:644.485037418199, 123.68856133779974) {};;
\nextgroupplot [height = {5.3cm}, legend pos = {south west}, ylabel = {North Wind (n/d)}, title = {Wind Estimates}, xmin = {-1}, xmax = {1}, ymax = {1}, xlabel = {East Wind (n/d)}, xshift=1.50cm, ymin = {-1}, width = {5.3cm}]

\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a1={mark=triangle*,green,draw=black,mark size=4}}}] coordinates {
	(0.6, 0.6) [a1]
};
\addlegendentry{True Wind}

\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{1={mark=square*,red,draw=black,mark size=3}}}] coordinates {
	(0.5486467979209952, 0.625609011192916) [1]
};
\addlegendentry{Mean Prediction}

\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {1={mark=*,blue,draw=black,mark size=2.46},2={mark=*,blue,draw=black,mark size=2.74},3={mark=*,blue,draw=black,mark size=3.36},4={mark=*,blue,draw=black,mark size=2.44},5={mark=*,blue,draw=black,mark size=2.71},6={mark=*,blue,draw=black,mark size=3.32},7={mark=*,blue,draw=black,mark size=3.40},8={mark=*,blue,draw=black,mark size=3.32},9={mark=*,blue,draw=black,mark size=2.53},10={mark=*,blue,draw=black,mark size=2.45},11={mark=*,blue,draw=black,mark size=2.55},12={mark=*,blue,draw=black,mark size=3.55},13={mark=*,blue,draw=black,mark size=3.49},14={mark=*,blue,draw=black,mark size=3.44},15={mark=*,blue,draw=black,mark size=2.93},16={mark=*,blue,draw=black,mark size=2.82},17={mark=*,blue,draw=black,mark size=2.40},18={mark=*,blue,draw=black,mark size=2.42},19={mark=*,blue,draw=black,mark size=2.26},20={mark=*,blue,draw=black,mark size=3.24},21={mark=*,blue,draw=black,mark size=4.66},22={mark=*,blue,draw=black,mark size=2.19},23={mark=*,blue,draw=black,mark size=1.13},24={mark=*,blue,draw=black,mark size=2.44},25={mark=*,blue,draw=black,mark size=3.49},26={mark=*,blue,draw=black,mark size=2.54},27={mark=*,blue,draw=black,mark size=2.52},28={mark=*,blue,draw=black,mark size=2.11},29={mark=*,blue,draw=black,mark size=4.13},30={mark=*,blue,draw=black,mark size=2.42},31={mark=*,blue,draw=black,mark size=1.91},32={mark=*,blue,draw=black,mark size=2.44},33={mark=*,blue,draw=black,mark size=3.73},34={mark=*,blue,draw=black,mark size=2.64},35={mark=*,blue,draw=black,mark size=3.20},36={mark=*,blue,draw=black,mark size=3.45},37={mark=*,blue,draw=black,mark size=2.65},38={mark=*,blue,draw=black,mark size=2.60},39={mark=*,blue,draw=black,mark size=2.23},40={mark=*,blue,draw=black,mark size=3.64}}] coordinates {
(0.502466434350563, 0.3048444329092556) [1]
(0.3757913275062839, 0.6533438420582511) [2]
(0.3413595616678652, 0.6018241356619382) [3]
(0.5265640978556472, 0.20939293538994425) [4]
(0.40683725361962836, 0.7783444438328228) [5]
(0.23858956506285012, 0.5189965640630329) [6]
(0.7151414765927718, 1.0) [7]
(0.157007540485407, 0.5020895524467099) [8]
(0.38231468496410675, 0.5201894475137211) [9]
(0.5636031734323012, 0.2909409552562921) [10]
(0.17852410574281868, 0.6361691452548686) [11]
(0.38080801659253066, 0.6003906814604624) [12]
(0.4135723430329602, 0.40698441694211585) [13]
(0.2481599941216385, 0.3472489660027053) [14]
(0.5222676192914467, 0.5818983393191969) [15]
(0.28779605155687954, 0.6319676967279338) [16]
(0.28414007311637535, 0.6618076690172849) [17]
(0.5256457253065397, 0.18557407904467424) [18]
(0.4724838951228764, 0.8388349444708909) [19]
(0.6253868945509965, 0.6385718110628534) [20]
(0.712712343689965, 0.7238932557698047) [21]
(0.282223315309104, 0.752972507457126) [22]
(0.2812614153348917, 1.0) [23]
(0.49925253606842535, 0.21300999483482913) [24]
(0.32033433672442724, 0.4883754246358254) [25]
(0.2965956860847972, 0.5422557872508008) [26]
(0.3108962684319916, 0.6143729248545046) [27]
(0.4085918910338383, 0.8140254229143183) [28]
(0.42954134312450826, 0.6594049661501827) [29]
(0.6541352509041538, 0.44812241237743206) [30]
(0.09158221413340087, 0.43091057668884086) [31]
(0.4377199928300356, 0.26298101391514833) [32]
(0.4513829498368425, 0.22242896540533832) [33]
(0.41383988060268706, 0.7035672265873634) [34]
(0.42786463787281304, 0.5516073839167746) [35]
(0.23526222115686157, 0.39990929216071525) [36]
(0.20696075274972436, 0.43713961388230493) [37]
(0.35920086415952873, 0.6317369009619479) [38]
(0.11523263264718109, 0.6599159107243175) [39]
(0.28031063835463454, 0.3742018308294842) [40]
};
\addlegendentry{Particles}
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{1={mark=square*,red,draw=black,mark size=3}}}] coordinates {
(0.5486467979209952, 0.625609011192916) [1]
};
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{1={mark=triangle*,green,draw=black,mark size=4}}}] coordinates {
(0.6, 0.6) [1]
};
\end{groupplot}

\end{tikzpicture}


==> ResultPlots.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height = {4.46cm}, width = {4.46cm},group style={horizontal sep=1.4cm, vertical sep=1.4cm, group size=2 by 2}]
\nextgroupplot [ylabel = {Fire Cells Observed}, ymax = {3200}, xlabel = {Fire Cells Flown Over}, scaled ticks=base 10:-3,x tick scale label style={at={(xticklabel cs:0.97)},anchor=south west},y tick scale label style={at={(-0.08,1.02)},anchor=south west}, ymin = {0}]\addplot+ [mark = {*}, blue,mark options={blue}]coordinates {
	(23.599999999999998, 2044.35)
	(1230.7999999999997, 2377.1500000000005)
	(3368.1499999999996, 2745.5999999999995)
};
\addplot+ [mark = {square*}, red,mark options={red}]coordinates {
	(35.3, 2089.25)
	(1508.35, 2424.4)
	(4583.75, 2761.9000000000005)
};
\addplot+ [mark = {triangle*}, yellow!40!black,mark options={yellow!40!black}]coordinates {
	(139.5, 1358.05)
	(504.8000000000001, 1652.3499999999997)
	(1790.2999999999997, 2268.1)
	(8073.000000000001, 2415.8499999999995)
};
\addplot+ [mark = {star}, black,mark options={black}]coordinates {
	(1548.9499999999996, 1680.3500000000001)
	(5952.350000000001, 2662.4999999999995)
};
\addplot+[draw=none, mark = {diamond*}, cyan,mark options={cyan}] coordinates {
	(1869.2499999999998, 1237.3000000000002)
};
\nextgroupplot [ylabel = {Belief Map Error}, xlabel = {Fire Cells Flown Over}, scaled ticks=base 10:-3, x tick scale label style={at={(xticklabel cs:0.97)},anchor=south west},y tick scale label style={at={(-0.08,1.02)},anchor=south west},legend style={draw=none,at={(0.33,-0.5)},column sep=3pt,anchor=north}, ymin = {0}]\addplot+ [mark = {*}, blue,mark options={blue}]coordinates {
	(23.599999999999998, 1257.6)
	(1230.7999999999997, 933.7500000000001)
	(3368.1499999999996, 531.55)
};
\addlegendentry{EKF}
\addplot+ [mark = {square*}, red,mark options={red}]coordinates {
	(35.3, 393.44999999999993)
	(1508.35, 343.59999999999997)
	(4583.75, 238.35000000000002)
};
\addlegendentry{PF}
\addplot+ [mark = {triangle*}, yellow!40!black,mark options={yellow!40!black}]coordinates {
	(139.5, 665.45)
	(504.8000000000001, 547.2)
	(1790.2999999999997, 371.09999999999997)
	(8073.000000000001, 337.1)
};
\addlegendentry{Receding Horizon}
\addplot+ [mark = {star}, black,mark options={black}]coordinates {
	(1548.9499999999996, 555.15)
	(5952.350000000001, 291.35)
};
\addlegendentry{Heuristic}
\addplot+[draw=none, mark = {diamond*}, cyan,mark options={cyan}] coordinates {
	(1869.2499999999998, 859.0)
};
\addlegendentry{Random}
\addplot+ [mark = {o}, solid, green!50!black, mark options={thick,green!50!black}]coordinates {
	(23.599999999999998, 395.85)
	(1230.7999999999997, 372.75000000000006)
	(3368.1499999999996, 240.50000000000006)
};
\addlegendentry{EKF + PF}
\nextgroupplot [ylabel = {Wind Prediction Error}, xlabel = {Fire Cells Flown Over}, scaled ticks=base 10:-3,scaled y ticks=false, x tick scale label style={at={(xticklabel cs:0.97)},anchor=south west}, ymin = {0}]\addplot+ [mark = {square*}, red,mark options={red}]coordinates {
	(35.3, 0.18324790912692457)
	(1508.35, 0.1676320822982425)
	(4583.75, 0.14644735773816164)
};
\addplot+ [mark = {triangle*}, yellow!40!black,mark options={yellow!40!black}]coordinates {
	(139.5, 0.30650862014003805)
	(504.8000000000001, 0.3071210967600088)
	(1790.2999999999997, 0.2530325099015662)
	(8073.000000000001, 0.2171326551181197)
};
\addplot+ [mark = {star}, black,mark options={black}]coordinates {
	(1548.9499999999996, 0.24457105970913037)
	(5952.350000000001, 0.2525842879068416)
};
\addplot+[draw=none, mark = {diamond*}, cyan,mark options={cyan}] coordinates {
	(1869.2499999999998, 0.36821299919872463)
};
\addplot+ [mark = {o}, solid, green!50!black, mark options={thick,green!50!black}]coordinates {
	(23.599999999999998, 0.1923760360729977)
	(1230.7999999999997, 0.2122991490188133)
	(3368.1499999999996, 0.1851480574842027)
};
\end{groupplot}

\end{tikzpicture}


==> SensorsBank.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=1.0cm, group size=2 by 1}]
\nextgroupplot [height = {5cm}, ylabel = {North}, xmin = {0}, xmax = {1000}, ymax = {1000}, xlabel = {East}, ticks=none, ymin = {0}, width = {5cm}]\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(700, 620)
(720, 560)
(770, 570)
(850, 590)
(850, 600)
(830, 650)
(820, 670)
(800, 670)
(730, 640)
(710, 630)
(700, 620)
};
\node[] at (200,900) {\footnotesize$\phi=0^\circ$};
\node[] at (700,750) {\footnotesize$\phi=40^\circ$};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(840, 590)
(720, 560)
(730, 510)
(740, 470)
(930, 470)
(920, 490)
(860, 580)
(850, 590)
(840, 590)
};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(990, 140)
(990, 400)
(970, 430)
(920, 480)
(810, 480)
(740, 470)
(740, 380)
(750, 270)
(800, 240)
(930, 170)
(990, 140)
};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(740, 0)
(990, 0)
(990, 160)
(980, 170)
(800, 260)
(750, 280)
(740, 30)
(740, 0)
};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(200, 760)
(220, 680)
(270, 680)
(390, 710)
(470, 950)
(470, 960)
(460, 960)
(330, 870)
(230, 800)
(200, 770)
(200, 760)
};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(230, 600)
(370, 600)
(380, 620)
(390, 700)
(390, 710)
(370, 710)
(330, 700)
(260, 680)
(230, 670)
(230, 600)
};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(230, 600)
(230, 530)
(260, 520)
(330, 500)
(370, 490)
(390, 490)
(390, 500)
(380, 580)
(370, 600)
(230, 600)
};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(200, 430)
(230, 400)
(330, 330)
(460, 240)
(470, 240)
(470, 250)
(390, 490)
(270, 520)
(220, 520)
(200, 440)
(200, 430)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=0.0,scale = 0.30] at (axis cs:200.01452236049005, 600.0026932343611) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=0.0,scale = 0.30] at (axis cs:700.01452236049, 600.0026932343611) {};;
\nextgroupplot [height = {5cm}, ylabel = {North}, xmin = {0}, xmax = {1000}, ymax = {1000}, xlabel = {East}, ticks=none, ymin = {0}, width = {5cm}]\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(700, 620)
(720, 560)
(770, 570)
(850, 590)
(850, 600)
(830, 650)
(820, 670)
(800, 670)
(730, 640)
(710, 630)
(700, 620)
};
\node[] at (200,900) {\footnotesize$\phi=0^\circ$};
\node[] at (700,750) {\footnotesize$\phi=40^\circ$};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(840, 590)
(720, 560)
(730, 510)
(740, 470)
(930, 470)
(920, 490)
(860, 580)
(850, 590)
(840, 590)
};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(740, 470)
(740, 380)
(750, 310)
(770, 310)
(830, 330)
(880, 360)
(940, 420)
(950, 440)
(950, 450)
(920, 480)
(810, 480)
(740, 470)
};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(330, 870)
(230, 800)
(200, 770)
(200, 760)
(220, 680)
(270, 680)
(390, 710)
(420, 800)
(380, 840)
(330, 870)
};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(230, 600)
(370, 600)
(380, 620)
(390, 700)
(390, 710)
(370, 710)
(330, 700)
(260, 680)
(230, 670)
(230, 600)
};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(230, 600)
(230, 530)
(260, 520)
(330, 500)
(370, 490)
(390, 490)
(390, 500)
(380, 580)
(370, 600)
(230, 600)
};
\addplot+ [no marks, ultra thick, solid, gray]coordinates {
(200, 440)
(200, 430)
(230, 400)
(330, 330)
(380, 360)
(420, 400)
(390, 490)
(270, 520)
(220, 520)
(200, 440)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=0.0,scale = 0.30] at (axis cs:200.01452236049005, 600.0026932343611) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=0.0,scale = 0.30] at (axis cs:700.01452236049, 600.0026932343611) {};;
\end{groupplot}

\end{tikzpicture}

==> TrajComp.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=0.3cm, vertical sep=1.0cm, group size=2 by 2}]
\nextgroupplot [height = {5.2cm}, ylabel = {North}, title = {EKF}, xlabel = {}, ticks=none, width = {5.2cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {Traj_EKF.png};
\addplot+ [no marks, black, ultra thick,solid]coordinates {
(763.5007087820904, 524.7403860841009)
(763.2160069575093, 514.7446235146247)
(762.8027707885212, 504.7531653693567)
(762.4752204318004, 494.7587151474548)
(762.4490162154626, 484.7594959671466)
(762.9443126535, 474.7734953019721)
(764.0045072450132, 464.8306054652636)
(765.5816802535217, 454.95750802081227)
(767.8944312649577, 445.2318931593799)
(771.1583622681756, 435.7850745916569)
(775.5745208683755, 426.82195142678256)
(781.3069603412231, 418.6424699551006)
(788.4436369386668, 411.66176859961763)
(796.9327325714673, 406.42192531898945)
(806.3971386563899, 403.2458645937161)
(816.3208641083492, 402.225876641576)
(826.2238082192059, 403.4884304852565)
(835.7088284763772, 406.6187931122533)
(844.5795691202802, 411.21770538358817)
(852.639858124342, 417.11656295318994)
(859.4728417604539, 424.39479617970653)
(864.5376178149338, 432.9894890646409)
(867.5190577000033, 442.5169945347343)
(868.3354647726294, 452.4595385633087)
(866.8702352618517, 462.3345295380736)
(863.5461537173867, 471.75340746175414)
(858.7664193466467, 480.5280398184966)
(852.8832934854374, 488.6079195667611)
(846.1901897792471, 496.03346765777746)
(838.9256538994593, 502.90311439525044)
(831.282947574351, 509.3509133146448)
(823.4219792362704, 515.5316496188367)
(815.4820278470781, 521.6108906847312)
(807.5946353504794, 527.757870762693)
(799.8965058557815, 534.1393966899033)
(792.5424036048952, 540.9130742678448)
(785.7179400860247, 548.2180793570571)
(779.6517481733028, 556.1614377351784)
(774.4437362520453, 564.694491907153)
(769.9315225611545, 573.6166808456442)
(765.9314982569865, 582.7810071407333)
(762.2496973934371, 592.0783544438856)
(758.849947910149, 601.4819055990439)
(755.776349189361, 610.9976459999708)
(752.9910725859498, 620.6011508351488)
(750.5385119936874, 630.295544628241)
(748.210785996066, 640.0208565348069)
(745.799807141198, 649.7256752057374)
(743.0976079588047, 659.3528861442942)
(739.8972881762065, 668.8251340895027)
(735.9962503605567, 678.0293888466617)
(731.2037882887511, 686.800245927674)
(725.5237567272964, 695.0266450873728)
(719.0582346669671, 702.6484986108039)
(711.8334335770544, 709.5578148494059)
(704.0799519033887, 715.870425227255)
(695.9805895904158, 721.7343318602079)
(687.6833491205357, 727.3157407378345)
(679.3148614412141, 732.790082155854)
(670.9937700972441, 738.3358700457369)
(662.8440464387224, 744.1295800114262)
(654.8985319405606, 750.2012456670568)
(647.140040541183, 756.5092471003619)
(639.6032850053821, 763.081433986615)
(632.2684269344502, 769.8773833651846)
(625.1719054153544, 776.9226446664619)
(618.1664474643746, 784.0587191403627)
(611.100193706503, 791.1343380040119)
(603.8243258293534, 797.9934062724474)
(596.2013681150687, 804.4630309549638)
(588.1159122204144, 810.3419598241892)
(579.5864983250035, 815.5587238065034)
(570.6912048459818, 820.1205387518828)
(561.4593709193753, 823.9596493517423)
(552.023993578986, 827.2700459021976)
(542.4795258332312, 830.2532421620014)
(532.8500325606982, 832.9472967626064)
(523.1328104888076, 835.3077881690355)
(513.3858558474135, 837.5431573149724)
(503.6202733618339, 839.6948364712601)
(493.8276468923391, 841.720784848922)
(484.01819059209924, 843.6626632096717)
(474.1552237454055, 845.3079461208501)
(464.22084120897534, 846.4364723572625)
(454.231259566499, 846.8168146795358)
(444.2416779856558, 846.3999361767585)
(434.2907707432843, 845.4178384573268)
(424.4055948110301, 843.9182302969125)
(414.62026571751994, 841.8609492250847)
(404.9111608424796, 839.4672894748837)
(395.2334646606208, 836.9489176572929)
(385.5778936152523, 834.3477117327066)
(376.00563758405247, 831.4568666400124)
(366.5382398429334, 828.2374405287753)
(357.1128551938482, 824.8964639923735)
(347.65934590683656, 821.6364813797439)
(338.16451898721397, 818.4982873503042)
(328.69712124609487, 815.278861239067)
(319.33157229584407, 811.7757820596521)
(310.16237081752234, 807.7893962157651)
(301.31920154599067, 803.1273409920627)
(292.9829365168782, 797.6135118317025)
(285.26391720576817, 791.2610994908257)
(278.0745400755711, 784.3128346479891)
(271.2895780150241, 776.9678117948093)
(264.7615933492579, 769.3927381530694)
(258.33144944745067, 761.7341972083433)
(251.83599858781054, 754.1312081511196)
(245.11475014421734, 746.7278379566546)
(238.14178662431993, 739.5602648510321)
(231.0770915071759, 732.4828300825725)
(224.07346516729115, 725.3452154554344)
(217.28850310674414, 718.0001926022546)
(210.8964829930288, 710.3120454449574)
(205.09981658135044, 702.167411617367)
(200.13929913277056, 693.4904943486836)
(196.10751319112615, 684.3427567161007)
(192.8169406323315, 674.9014824333724)
(190.0661186159939, 665.2880517704286)
(187.82065244657548, 655.5451872261381)
(186.31231790913884, 645.6628125825118)
(185.5960833481911, 635.6902233550292)
(185.44581382707003, 625.6920990335469)
(185.64045111327556, 615.6941772094337)
(185.9636563066476, 605.6994016540257)
(186.2011522091663, 595.7024060968321)
(186.13727123670537, 585.7033566371009)
(185.72856689468887, 575.7118960214012)
(185.19139151065298, 565.7263343142768)
(184.73985821812815, 555.7367175969044)
(184.5895886970071, 545.7385932754222)
(184.96094369731435, 535.747215827335)
(186.08031505415764, 525.813263469925)
(188.17760525003504, 516.0410067971028)
(191.280735480639, 506.5380080890252)
(195.13174166718088, 497.31113000390803)
(199.49958720474473, 488.3162983636393)
(204.1753034023867, 479.4769543544172)
(208.96439913231234, 470.6983119713599)
(213.8284956267359, 461.96121349605363)
(218.95339838106867, 453.3751525461519)
(224.51859162865298, 445.0688807011278)
(230.54589321550452, 437.09036539701685)
(236.8451198615508, 429.32402339218584)
(243.2438220378412, 421.6391935008261)
(249.57628457598213, 413.89992721277895)
(255.80880729179933, 406.0797187375)
(262.1080339378456, 398.313376732669)
(268.6380809088228, 390.740823831987)
(275.55351403562133, 383.5198604256833)
(282.98987271718227, 376.8387698535547)
(290.93608285843646, 370.77055164411087)
(299.21403977481043, 365.16158559255985)
(307.68098599416095, 359.8411395404991)
(316.21581233839083, 354.62992669953417)
(324.7054891426901, 349.3458267541504)
(333.0315980737715, 343.80859089638136)
(341.162248390409, 337.9871778460279)
(349.21750818490705, 332.0615732656376)
(357.32312779125436, 326.20535816785804)
(365.60108470762833, 320.596392116307)
(374.15947656811534, 315.42730548434304)
(383.08008754657743, 310.9151993857726)
(392.3332008732967, 307.12766435500544)
(401.78690409647345, 303.86997096168363)
(411.3478701722611, 300.9400815146395)
(420.94590173449694, 298.133341389454)
(430.5193401902283, 295.2444660704784)
(440.000836748794, 292.0685734578885)
(449.36769288191755, 288.56738356649055)
(458.688918706346, 284.9459544107557)
(468.04067940724065, 281.4046416220483)
(477.49438263041736, 278.1469482287265)
(487.10418621886686, 275.3870201793346)
(496.892466285658, 273.35577056201237)
(506.8129173781594, 272.11070913072246)
(516.7889369266829, 271.42945672208737)
(526.7830789823738, 271.09263474398847)
(536.7809099588083, 270.8843662474591)
(546.7764041117099, 270.59039156560885)
(556.757937270318, 269.9953565410921)
(566.7135720176053, 269.05638835586467)
(576.6564905883824, 267.98944398295015)
(586.6080085618336, 267.00780530281264)
(596.5840281103572, 266.32655289417755)
(606.5810239529443, 266.16654673899967)
(616.5720112101375, 266.5730495107005)
(626.5435972633069, 267.3239130525651)
(636.5048852742101, 268.202970026732)
(646.4580873864837, 269.16738289811656)
(656.3771466933855, 270.43123943386803)
(666.2158273331532, 272.2105345513396)
(675.9388887044917, 274.5444472416481)
(685.576218632377, 277.21244205711275)
(695.1786163386564, 280.0042082168118)
(704.8044201990658, 282.71349308835806)
(714.464448242725, 285.29880896764905)
(724.1017781706104, 287.96680378311373)
(733.6537897377319, 290.9238539853206)
(743.037657437883, 294.37473138570124)
(752.2119068176526, 298.35194387620226)
(761.2440444941219, 302.6434253765191)
(770.1422495773373, 307.20489632061543)
(778.7895934021353, 312.2237580065083)
(787.1396127580233, 317.72487131502055)
(795.2954064535511, 323.51100592028615)
(803.3762617156885, 329.4016576866349)
(811.5071757061587, 335.22270245143784)
(819.7124294935843, 340.9388034200997)
(827.8682231891121, 346.7249380253653)
(835.8454908184988, 352.75389084040177)
(843.4967108462102, 359.19006671851025)
(850.7718261660369, 366.04993318659973)
(857.6785856495075, 373.2791932651893)
(864.1654395169202, 380.88877917899754)
(870.386352025225, 388.71799191325636)
(876.3681587438552, 396.73067306613837)
(881.9233764242796, 405.04361985831133)
(886.8388728684088, 413.7484631298222)
(891.0457687816655, 422.81860946940355)
(894.732554752223, 432.1133757431781)
(898.0967872456581, 441.53028947350276)
(901.3396950953007, 450.9898639184091)
(904.6635270120387, 460.4211133512009)
(908.1084377451671, 469.8090092837716)
(911.633646863643, 479.1668522587994)
(915.278977785812, 488.47875660044076)
(918.8442709420962, 497.8214012572827)
(922.1262071707737, 507.2667157288971)
(924.9107801704454, 516.8694070733014)
(926.9671350189979, 526.6524437394215)
(928.2376433546949, 536.5696679687774)
(928.9444870845361, 546.5439069281357)
(929.3069480107818, 556.5371519742259)
};
\addplot+ [no marks, cyan, ultra thick,solid]coordinates {
(448.9966430467768, 250.20898880603812)
(454.75025040575076, 258.38776174780776)
(460.7473850487769, 266.38897708988)
(467.1530380463015, 274.06576922733564)
(474.1153022682546, 281.23956031556264)
(481.7522644818027, 287.6872292582179)
(490.131863820769, 293.12987094853895)
(499.2416315185051, 297.2258338327378)
(508.88997187357654, 299.82382575796134)
(518.7971961115168, 301.1438767207703)
(528.790028393723, 301.42619684670785)
(538.7750393914826, 300.9113345146072)
(548.7158327665272, 299.8316595859995)
(558.614034900559, 298.409717608241)
(568.4933131638329, 296.8605691334964)
(578.3853285762651, 295.3962073085136)
(588.3164226144646, 294.230685073104)
(598.2938133001549, 293.58477257787155)
(608.2900911931399, 293.6888396717516)
(618.2248886799503, 294.7821948479458)
(627.9940377339309, 296.9035454636912)
(637.564496366257, 299.79696029971683)
(646.8896816073127, 303.3993653149547)
(655.899498669021, 307.7339615315527)
(664.6502041670408, 312.5723728579823)
(673.1358210244284, 317.86007882522534)
(681.1998615374808, 323.76834864621884)
(688.6375876961041, 330.4448639225118)
(695.1821043795054, 337.99531656003694)
(700.4932969781703, 346.4543952708268)
(704.3949351597588, 355.65315894595176)
(707.066445837215, 365.28428854457525)
(708.7218948504969, 375.14308615068506)
(709.5866763738652, 385.1038933852037)
(709.8859362777284, 395.09866773917173)
(709.8403246628548, 405.09837993777285)
(709.666112529575, 415.09686232924696)
(709.5776332537887, 425.09628710730385)
(709.7905279913948, 435.0932739887345)
(710.5244582134778, 445.0645765252897)
(712.0038261446111, 454.9513288837817)
(714.4545962238743, 464.64098071776573)
(718.0944733895318, 473.9464268580511)
(722.9162599985154, 482.7011970173796)
(728.6237891175128, 490.9085420832099)
(734.9680419171904, 498.6361538915362)
(741.7404510140738, 505.99275269133807)
(748.7629345300568, 513.1118151114894)
(755.8765225759057, 520.1401054522447)
(762.9294604948603, 527.2289975508477)
(769.7651771982848, 534.5268087314222)
(776.210340026688, 542.1704599506872)
(782.0633279469382, 550.2747140236551)
(787.0838769275291, 558.9170351573975)
(790.9855151091176, 568.1157988325224)
(793.4339716234081, 577.7992816849406)
(794.0574672094516, 587.7628953629757)
(792.4794161501507, 597.613299269548)
(788.559212147549, 606.7867775000972)
(782.5309907579881, 614.7354408560846)
(774.7547896141668, 620.9845526361064)
(765.6950450514958, 625.1608824515698)
(755.8928534853871, 627.0149975423021)
(745.93365423843, 626.4361602354676)
(736.4122639719137, 623.4589417918419)
(727.8973510525138, 618.2611576251597)
(720.8974716350269, 611.1532472142852)
(715.8306959680032, 602.5597329966655)
(712.9996390018048, 592.9938656171481)
(712.5733866047624, 583.026969853552)
(714.577396850501, 573.2543220443168)
(718.8919795255808, 564.2595970008106)
(725.2594446693927, 556.580007824903)
(733.2994931972611, 550.6742206684015)
(742.531930396402, 546.8949607365769)
(752.3886244708889, 545.3113174077567)
(762.371529026699, 545.6375015352575)
(772.1795891439783, 547.545901489843)
(781.5770230240687, 550.9301319673339)
(790.1863402788886, 555.9840414121896)
(797.677115778414, 562.5910877924686)
(804.0257577109448, 570.306966178196)
(809.1181691294445, 578.8995283921217)
(812.5398323132741, 588.2779379229199)
(813.8181269569234, 598.1717069252969)
(812.814113598341, 608.1041940985444)
(809.9320331824142, 617.6675821975176)
(805.5658913681882, 626.6551758303481)
(800.0652168807228, 635.0001268085259)
(793.7249867463113, 642.7291554354954)
(786.788069508418, 649.9294823087016)
(779.4537569170991, 656.7260203752187)
(771.8889885229815, 663.2659441987525)
(764.2405986169057, 669.7081590232242)
(756.64786353026, 676.2155931088131)
(749.2551031821955, 682.9485096620522)
(742.2242497919434, 690.0571402229391)
(735.7471915776491, 697.6718705899617)
(730.0572951023776, 705.8889689066388)
(725.4386737796494, 714.7494638548947)
(722.012030860272, 724.1384864317299)
(719.5802024023396, 733.8350122025927)
(717.9284656554084, 743.6959094013894)
(716.8377776958962, 753.6355004720406)
(716.0904843117094, 763.6073547164734)
(715.4714841745509, 773.5881782711807)
(714.7669463120892, 783.5631444803777)
(713.762176279842, 793.5117880089746)
(712.2400469303157, 803.3935211610946)
(709.981529132741, 813.1318731280269)
(706.7702924825709, 822.5967337092425)
(702.4041506683449, 831.5843273420729)
(696.7173814704541, 839.7956266025659)
(689.6197165877028, 846.8159896617744)
(681.3087405235007, 852.3560669460466)
(672.2198858151897, 856.5073021528303)
(662.6652539047514, 859.4406680865784)
(652.8553086914744, 861.3645642860447)
(642.9218131491314, 862.500871531753)
(632.9389290660156, 863.0727948306908)
(622.9416968308695, 863.3001098341994)
(612.9421842117794, 863.3988386580115)
(602.944069356704, 863.5832941241365)
(592.9566165138873, 864.0689448106461)
(583.0090584181123, 865.074735930899)
(573.1663633047177, 866.8233795705736)
(563.5472065609667, 869.537684303722)
(554.3445652097892, 873.4301675486985)
(545.7246510938063, 878.4890910782967)
(537.6761316230766, 884.4184870005722)
(530.1245440168632, 890.9712766715509)
(522.9555163547619, 897.9419375625152)
(516.0307615606963, 905.1560969394855)
(509.19923143631263, 912.4588495821292)
(502.30546687957934, 919.7026286173145)
(495.1969327142201, 926.7349691165164)
(487.73202843376725, 933.3863397970661)
(479.790531380619, 939.4583268053404)
(471.28844897680216, 944.7128697392169)
(462.1995942684912, 948.8641049460007)
(452.5865410671945, 951.5759286136621)
(442.6436550116313, 952.4711163911861)
(432.70751696964106, 951.4523228566735)
(423.0556993668969, 948.8672792179343)
(413.8200350456736, 945.046529135696)
(405.03015051814975, 940.2847719320359)
(396.6463984473029, 934.8369990787528)
(388.58386859449365, 928.9225520843707)
(380.7296650441969, 922.7332216630111)
(372.95556591480414, 916.4432786802507)
(365.12796777107064, 910.2203347005509)
(357.1168391669345, 904.2364488924171)
(348.80533423375374, 898.6790741891864)
(340.19156937130856, 893.6008731522736)
(331.4073016617913, 888.8224879352999)
(322.5621455284978, 884.1573820439335)
(313.7574739274823, 879.4166982881306)
(305.01433725167976, 874.5630850909099)
(296.2300695421624, 869.7846998739362)
(287.384913408869, 865.1195939825698)
(278.5802418078535, 860.378910226767)
(269.83710513205097, 855.5252970295462)
(261.1360635551361, 850.5969910375179)
(252.5879760271602, 845.4089981220582)
(244.32291238701396, 839.7827870639186)
(236.3889994401674, 833.6968938485675)
(228.66925653900765, 827.3406454256174)
(221.03175609477816, 820.8855244380295)
(213.45002052223452, 814.3652782630536)
(205.9526276580168, 807.7479449451996)
(198.5123826888972, 801.0666966132071)
(191.15854192995062, 794.2901911648174)
(183.86320583407172, 787.451010239997)
(176.77768973445643, 780.3954781921009)
(170.07045693941893, 772.9807255947736)
(163.79333594319877, 765.1972287665087)
(157.7880413638432, 757.2014322777638)
(152.02676245029707, 749.0287499667274)
(146.70009501925605, 740.5675359920376)
(141.8607335163523, 731.8173559298326)
(137.32576402202093, 722.9049838460525)
(132.9057057100183, 713.9348620788467)
(128.56279756059337, 704.9273389298384)
(124.4935445120138, 695.7935417729369)
(120.90655736329666, 686.4608545371332)
(117.85361686411647, 676.939057165562)
(115.30169418325437, 667.2719366802621)
(113.30120120563711, 657.4748402367591)
(111.6396783338508, 647.6140255533369)
(110.27615547002817, 637.708174944902)
(109.25501045812743, 627.7606331712308)
(108.36186363238275, 617.8005985956047)
(107.38337243271744, 607.8487706506269)
(106.27695654579561, 597.9101669315338)
(105.25581153389487, 587.9626251578626)
(104.53495313815957, 577.9893892712462)
(104.3352535971688, 567.9931075655455)
(104.8856288835247, 558.0114499518031)
(106.42155969961746, 548.1353908605755)
(108.97706286859884, 538.4707229807599)
(112.29498691978347, 529.0390260052964)
(116.14215573903337, 519.8094884788009)
(120.46503628768073, 510.79404441827205)
(125.29206834376757, 502.03705678516974)
(130.41852071936933, 493.451265586046)
(135.6550627641383, 484.9319564935571)
(140.8182747308453, 476.36822093825674)
(145.8710188200881, 467.7386336266512)
(150.84949748029132, 459.06620174717443)
(155.71612223310126, 450.33030090551324)
(160.50758032564087, 441.5531570749896)
(165.1858498698699, 432.7149562359308)
(169.93963692069337, 423.91735240592766)
(174.9561098444263, 415.26749285318056)
(180.41635853671235, 406.8918608134604)
(186.48841397387127, 398.95041608080123)
(193.17489756150303, 391.5169468316061)
(200.27236013495263, 384.47343237536495)
(207.60892406498587, 377.67849645404846)
(215.0324038237223, 370.9783510622207)
(222.51291884959477, 364.3422212095161)
(230.0782980851921, 357.8027229855244)
(237.5871930064368, 351.19872256638695)
(245.0106727651732, 344.4985771745592)
(252.49118779104572, 337.8624473218546)
(260.05656702664305, 331.3229490978629)
(267.5654619478877, 324.71894867872544)
(274.98894170662425, 318.0188032868977)
(282.35456764550577, 311.25538114993645)
(289.63273736000076, 304.3976668363325)
(296.96930129003397, 297.602730915016)
(304.5068830867309, 291.03234800875407)
(312.37611794644556, 284.86463606922166)
(320.6844855329821, 279.30519097813544)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=88.65963015920877,scale = 0.30] at (axis cs:929.3069480107818, 556.5371519742259) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=-30.722455505407424,scale = 0.30] at (axis cs:320.6844855329821, 279.30519097813544) {};;
\nextgroupplot [height = {5.2cm}, ylabel = {}, title = {Particle Filter}, xlabel = {}, ticks=none, width = {5.2cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {Traj_Par.png};
\addplot+ [no marks, black, ultra thick,solid]coordinates {
(763.5007087820904, 524.7403860841009)
(763.3874455321845, 514.7412113226276)
(763.5755614124452, 504.74372747455914)
(764.2847748371169, 494.77063647103057)
(765.7396332444082, 484.8802477684291)
(768.1663793429075, 475.1845512994455)
(771.7831811548934, 465.87011206223747)
(776.779651397238, 457.22140900496834)
(783.279652772132, 449.6443167924293)
(791.2788893424399, 443.6833674921395)
(800.546326359291, 440.01806892348316)
(810.4765787963258, 439.17551981781776)
(820.2290690281832, 441.22704040904284)
(829.075323439667, 445.838383505764)
(836.6477208497563, 452.3438536451631)
(842.8430139276993, 460.17859187524084)
(847.717062853942, 468.9011878601195)
(851.4149888424092, 478.18671261799193)
(854.1274523975378, 487.8085078317715)
(856.064928021739, 497.61726494223285)
(857.2612435303519, 507.5422450871835)
(857.468673495198, 517.5348723420612)
(856.6352973511505, 527.4968945201307)
(855.0105791357247, 537.3622793867672)
(852.6510019484094, 547.0766397450673)
(849.5244494400725, 556.5734917107984)
(845.6951157730512, 565.807808433785)
(841.1415207153132, 574.7089488043523)
(835.9340338730801, 583.2423234276641)
(830.0623249702246, 591.3348238080489)
(823.7410786705966, 599.0825277321952)
(817.1560261017571, 606.6080448001368)
(810.4746135687519, 614.0483893192971)
(803.7297786656649, 621.4310396973362)
(796.8904314438868, 628.7264718010541)
(790.1140096030451, 636.0801396960047)
(783.43259707004, 643.5204842151652)
(776.8153436355204, 651.0177024631289)
(770.427393774951, 658.710502178164)
(764.3082019676449, 666.6194727875201)
(758.2911187834712, 674.6066318540927)
(752.20588841931, 682.5417623438422)
(745.884642119682, 690.2894662679885)
(739.1685709220554, 697.6962142395892)
(732.0430789406118, 704.7113717502355)
(724.6794787039616, 711.476999291644)
(717.1157575981176, 718.0172740496189)
(709.3305425322096, 724.293160509062)
(701.4651158434667, 730.4685198511577)
(693.5471775728446, 736.5761034991217)
(685.4492312953207, 742.4419654957194)
(677.1533386595436, 748.0253775215263)
(668.7861729657104, 753.501739292989)
(660.3725162962487, 758.9060621851455)
(651.8002971527947, 764.0540841191894)
(643.0551447282412, 768.9036854992603)
(634.2481854731054, 773.6405060234497)
(625.4011000397114, 778.3015578155337)
(616.494639214931, 782.8485299483546)
(607.5496853868631, 787.3188907266356)
(598.4745848761934, 791.5174168487451)
(589.1937670389115, 795.2365495591483)
(579.7162756401947, 798.4243744702821)
(570.1339438995584, 801.2836126357131)
(560.515456672795, 804.0194312460368)
(550.8740438523473, 806.6726337072087)
(541.1575992277128, 809.0339415510123)
(531.3321842669677, 810.8850894909584)
(521.4167265347197, 812.1768978501202)
(511.4620561773557, 813.12603564332)
(501.4838652558707, 813.7747087591423)
(491.4886766258094, 814.078894103558)
(481.4902188727792, 814.2545146059879)
(471.49080665697704, 814.3444023845175)
(461.4937898866963, 814.132915809246)
(451.5223840687778, 813.4003901368092)
(441.60750463745757, 812.1041506762232)
(431.74267159575504, 810.4666545590989)
(421.93221935833685, 808.5327213197825)
(412.1937507208154, 806.2614764914399)
(402.5286961606651, 803.6979259797249)
(393.0114292214898, 800.6340790751162)
(383.68205884903136, 797.0357573370985)
(374.481816146161, 793.1176125359784)
(365.40434148646676, 788.9242219413159)
(356.4763821843875, 784.4200164425981)
(347.6887126544291, 779.6490694601807)
(339.0703217629675, 774.5776137602625)
(330.60915649338546, 769.249034854249)
(322.33632620047683, 763.6315084040223)
(314.2370007723986, 757.7675508251443)
(306.4552964285129, 751.4897641649632)
(299.04092175180733, 744.7806569940929)
(291.86193135010114, 737.8194486732284)
(284.7729288396812, 730.7663611643952)
(277.74478770234407, 723.652884052045)
(270.9345959830769, 716.331247648643)
(264.51616340042887, 708.6651370944962)
(258.54164507419154, 700.6470200059118)
(252.8468820094312, 692.4271661075445)
(247.40272798483244, 684.0398985052058)
(242.40391356823253, 675.3809504008001)
(237.90311120293526, 666.4519051581478)
(233.7126873840157, 657.3724408186565)
(229.79800875094662, 648.1713342506077)
(226.36888075922707, 638.779496887088)
(223.47691190835704, 629.2075803056299)
(221.08833981173802, 619.4988084375896)
(219.25331043537594, 609.6693762024763)
(217.75827727440372, 599.7819498274353)
(216.5619610702348, 589.8545182151581)
(215.88510852631293, 579.87917869812)
(215.77431743485505, 569.8805389800957)
(216.18512015884238, 559.890705699787)
(217.16116551682387, 549.9392029823097)
(218.4799030956282, 540.0267231880043)
(220.0966763229705, 530.1590428522746)
(222.22569393071478, 520.3900709579394)
(224.9048532860014, 510.7564228417907)
(227.9148250322459, 501.22036524123735)
(231.21062580087818, 491.77987965148725)
(234.83024483424765, 482.4581479171188)
(238.72892306862133, 473.2502502796764)
(242.94307310927368, 464.1817738966706)
(247.42834712044274, 455.2449183019143)
(252.21942900373568, 446.46756910857334)
(257.272567357122, 437.83907771909327)
(262.6205725313748, 429.389511746191)
(268.2204722731245, 421.10541893169716)
(274.1030663594797, 413.01892331929247)
(280.2263411467751, 405.1138251696128)
(286.6189572121975, 397.42417080063325)
(293.2400349794756, 389.93108064526666)
(300.11597613335954, 382.670381111297)
(307.20720588656184, 375.620591648902)
(314.53775677248416, 368.81916913716475)
(321.9553072960784, 362.112460240103)
(329.4299496867451, 355.469716408981)
(337.10095321165625, 349.05560884848626)
(345.09526537927616, 343.05090229337105)
(353.41765426058237, 337.5080768238919)
(361.9267273868512, 332.25526814604416)
(370.5028080632628, 327.112230110828)
(379.1225104040701, 322.0430037368984)
(387.89057203759575, 317.23611637941934)
(396.81969605877305, 312.7342202579281)
(405.8061433386107, 308.3474486332933)
(414.82970571255964, 304.03796530489814)
(423.97852666298746, 300.00260335163927)
(433.26159573506635, 296.28494910772747)
(442.5918793875204, 292.6869209026198)
(451.9524967860499, 289.169085432816)
(461.35775396445433, 285.77186047587327)
(470.79161914341046, 282.4554599784149)
(480.32060728852923, 279.42503825743586)
(489.94897935114625, 276.7248945764293)
(499.6114578695698, 274.14875232860896)
(509.295490550841, 271.6555945914544)
(519.0497103944025, 269.45553411040737)
(528.8745544667164, 267.5930724520161)
(538.7227191671586, 265.8570851153807)
(548.5852246187346, 264.2056279733709)
(558.4924618053491, 262.85221665194666)
(568.4410406728143, 261.8412255579767)
(578.4150071394008, 261.1305471495513)
(588.4081120939328, 260.7642442121232)
(598.405285182144, 260.5264833146986)
(608.4039455724862, 260.37444755290466)
(618.4020837068311, 260.5237952122486)
(628.3778498172225, 261.19433108538885)
(638.3005943041653, 262.4289211888815)
(648.1754143933744, 264.00507241259606)
(658.0293288746053, 265.7081195043087)
(667.8680987935622, 267.4955564839229)
(677.6479828014371, 269.5785686464672)
(687.3507580826243, 271.99775783234)
(696.9756792592907, 274.7081015780215)
(706.4452160409612, 277.9164346322707)
(715.7187439735853, 281.65632106900097)
(724.8582918814384, 285.71402836676424)
(733.9450668897337, 289.8890157857424)
(742.9955461373338, 294.14167964067167)
(751.9132531841913, 298.66490547001365)
(760.582065021444, 303.6465948598397)
(768.9556256031913, 309.11180794448745)
(777.1361860097252, 314.86287357698643)
(785.1392644981113, 320.85752165552503)
(792.8180467393779, 327.2607888791857)
(800.1225467894571, 334.0893575355873)
(807.1876016309202, 341.1661735259449)
(814.1611891124162, 348.3333959752565)
(821.0729430336298, 355.5600122101795)
(827.7633975421104, 362.99122270018364)
(834.0565532420504, 370.76050318055695)
(839.9001396236515, 378.87453849460155)
(845.4607331367858, 387.18574323615076)
(850.7680332735362, 395.6602719035898)
(855.7801963187991, 404.31327982465183)
(860.5290458245208, 413.11291045603645)
(864.971846569444, 422.07158480078033)
(869.1424132636246, 431.15956831342976)
(872.9972976507993, 440.3864957996399)
(876.7332691931035, 449.6624063552184)
(880.3895065695369, 458.9698363292463)
(883.7634017771001, 468.3826946626739)
(886.6414922201774, 477.9577728998407)
(888.9728748356082, 487.68144123937503)
(890.9676415886938, 497.4802794396438)
(892.8362599639117, 507.30414147897415)
(894.6205491941364, 517.1434827382845)
(896.2781826866765, 527.0051383398763)
(897.8511746385021, 536.8804621722248)
(899.1257745451251, 546.7981466779365)
(900.0576363552216, 556.7544491061046)
(900.8613930538206, 566.7220955268733)
(901.5796465625374, 576.6960835142071)
(901.996971118879, 586.6866245952233)
(902.0695065665425, 596.6861777393941)
(902.0134359418078, 606.6860205424106)
(901.8716334920254, 616.6848312986705)
(901.4285930789969, 626.674265019819)
(900.6412651555602, 636.6430382249451)
(899.7257823205493, 646.6010446107033)
(898.7249737320041, 656.5506529770337)
(897.5962704370874, 666.4867502426628)
(896.3824409846636, 676.4126226242063)
(894.8701187530593, 686.296850077305)
(893.0177134083823, 696.123595159644)
(891.0390482441153, 705.9258849007052)
(888.9764509987465, 715.7106698793167)
(886.6200458410134, 725.4283046537566)
(883.9297578311348, 735.0594351636275)
(881.1157796399325, 744.6553471442282)
(878.2196848264948, 754.2266040787088)
};
\addplot+ [no marks, cyan, ultra thick,solid]coordinates {
(448.9966430467768, 250.20898880603812)
(454.75025040575076, 258.38776174780776)
(460.7473850487769, 266.38897708988)
(467.1530380463015, 274.06576922733564)
(474.1153022682546, 281.23956031556264)
(481.7522644818027, 287.6872292582179)
(490.131863820769, 293.12987094853895)
(499.2416315185051, 297.2258338327378)
(508.94478658807213, 299.573412578356)
(518.9227220734149, 300.0268250900816)
(528.8497484885419, 298.88920467702775)
(538.5468590237671, 296.468115270817)
(547.9414130750536, 293.050695798281)
(557.0351299183712, 288.89499587889856)
(565.8797420703471, 284.2304587359533)
(574.5587148885238, 279.2633916641681)
(583.1732494153914, 274.1850262888328)
(591.8308490073659, 269.1807986981546)
(600.5522496652444, 264.28823591728434)
(609.2312224834211, 259.3211688454992)
(617.8457570102887, 254.2428034701639)
(626.5033566022632, 249.23857587948567)
(635.307337428856, 244.4977961459628)
(644.345709739757, 240.22306178977956)
(653.6778248852397, 236.6386471115838)
(663.3170893550919, 233.99663895007365)
(673.2079643956939, 232.5786740062118)
(683.1955811136381, 232.6895421751757)
(693.0425079916615, 234.38602816382547)
(702.5873952729578, 237.35094864043083)
(711.6850998619249, 241.48275270920178)
(720.0409886515756, 246.9548548638073)
(727.2428979060142, 253.86823662397174)
(732.7473870712162, 262.1881705959783)
(736.0694448585525, 271.5947977452796)
(737.0106602037727, 281.52630397254933)
(735.5148186909064, 291.3895265917931)
(731.8142612817986, 300.66143141943445)
(726.4099085484318, 309.06129754865344)
(719.7374533893046, 316.4989299542153)
(712.1513182778597, 323.0063242650085)
(703.8146828994492, 328.51454940730804)
(694.7373348485559, 332.68186650808093)
(685.0528988976538, 335.1055093414657)
(675.0797362102142, 335.3436863307819)
(665.306390682536, 333.3079895293017)
(656.0962383104593, 329.44303510025884)
(647.7593654502424, 323.9513236016894)
(640.8364919714758, 316.7683907003346)
(635.8626198194169, 308.1207726419703)
(633.1348152494744, 298.5249514422721)
(632.8159973444695, 288.5540408814545)
(634.9252076153821, 278.8035570831267)
(639.3364727404429, 269.8558511053468)
(645.7863283658735, 262.2453278198246)
(653.8895546066428, 256.42652839388745)
(663.1095673180178, 252.59851195282772)
(672.8955912329177, 250.59888313915906)
(682.8787572215256, 250.178846837481)
(692.834405152664, 251.06241965081375)
(702.6461233995059, 252.97725299040323)
(712.2754793664125, 255.6681694716412)
(721.6745701239959, 259.0730915859522)
(730.6883905969154, 263.39127026766755)
(739.205832944545, 268.6247755488932)
(747.2803759876678, 274.5211543097222)
(755.0087522537183, 280.86601610231816)
(762.5141375976932, 287.47400485175683)
(769.8165626141663, 294.3047924897665)
(776.7521084299356, 301.5064403625638)
(783.1271671669203, 309.2067668344614)
(788.8692465579566, 317.39175627327165)
(794.1390401298248, 325.88965875486616)
(798.9579787757214, 334.6499874115709)
(803.2734339811454, 343.6700715157672)
(807.275470626772, 352.83413323322236)
(810.9993089386957, 362.1141170211093)
(814.2337615011326, 371.57476416957354)
(816.9274507777882, 381.204359641743)
(819.2875735322685, 390.92167125854553)
(821.353664090054, 400.7051440920452)
(823.0812190755405, 410.55460490197703)
(824.6819918279853, 420.42564976030036)
(826.1980456746215, 430.30987482898234)
(827.4154683046344, 440.23474021934044)
(828.2899359727928, 450.1962476741189)
(829.036235280838, 460.1683606569733)
(829.6969962721465, 470.1463223419382)
(830.0567379121558, 480.13910257714997)
(830.0716442322613, 490.138907689045)
(829.9579449463482, 500.1382612917726)
(829.7585212068307, 510.1360887881029)
(829.257918546899, 520.1228033556504)
(828.4131531615561, 530.086873604198)
(827.440297042561, 540.0394386490359)
(826.3821649851992, 549.9831140773393)
(825.0249241852218, 559.8898273712463)
(823.3267412273838, 569.744394795338)
(821.5019307147279, 579.5764884987617)
(819.5929241105113, 589.3923948888674)
(817.3890933620455, 599.1457635842933)
(814.8500651531899, 608.8178709156301)
(812.1868100423242, 618.4567023912007)
(809.44106202374, 628.0721686977666)
(806.4069571592604, 637.5999847407085)
(803.0458811315099, 647.0180255353717)
(799.5638985555483, 656.3922346935193)
(796.1624789178596, 665.7957802441404)
(792.8822143915891, 675.242465622499)
(789.5211383638386, 684.6605064171624)
(785.877968925563, 693.9724550489369)
(781.9156014392712, 703.1537386399083)
(777.6785820584169, 712.2109312316035)
(772.9754074351454, 721.0339509136293)
(767.7795542989537, 729.5772629800309)
(762.2918489648281, 737.9367734106766)
(756.6969873308789, 746.2251703182196)
(751.0313725380256, 754.4651420107234)
(745.1203413444994, 762.5301764871504)
(738.9343385020858, 770.387001119781)
(732.6476891752385, 778.163763957958)
(726.2947113889695, 785.88619865962)
(719.7122638447522, 793.4132468994296)
(712.8737609247902, 800.7092185473962)
(705.9418664615982, 807.9167728587536)
(698.9485592943396, 815.0644983248463)
(691.743427867421, 821.997834606726)
(684.3030530173297, 828.6789383003077)
(676.7772329798203, 835.2639237037101)
(669.1953706561874, 841.7840224897515)
(661.4208977901296, 848.0723165773181)
(653.4337350537667, 854.0890894579506)
(645.2693361938029, 859.8621009885314)
(636.910229092944, 865.3504206722446)
(628.3900004621217, 870.5840403522857)
(619.6938583618136, 875.5209864777272)
(610.9347829625359, 880.3457764368615)
(602.1348245279632, 885.0952033521907)
(593.1962358466558, 889.5770225434565)
(584.1078879205121, 893.7481442687986)
(574.9664809727868, 897.8021150402869)
(565.7908207844772, 901.7774872974387)
(556.5000479673213, 905.4743253161778)
(547.0867788570223, 908.8487421741477)
(537.5766279664582, 911.9377712959748)
(527.9650616984155, 914.6971404900637)
(518.2752490970977, 917.1654602886592)
(508.5055255656176, 919.2982581207816)
(498.7090011439216, 921.3052731319642)
(488.895809433996, 923.2281857504961)
(479.02968060975195, 924.8544000353356)
(469.0931351427737, 925.9637205611862)
(459.10873436321907, 926.5085250674324)
(449.1109215501116, 926.7086835754408)
(439.11218039976654, 926.6074596395707)
(429.1333024855979, 925.9849458481458)
(419.20473073385443, 924.798129161678)
(409.3224388584482, 923.2695246465921)
(399.491255292284, 921.4439013105291)
(389.72833098592514, 919.2801930440178)
(379.9938614939838, 916.9910657626147)
(370.27955481158745, 914.6186049821986)
(360.64169997722786, 911.9546182951809)
(351.10091463326427, 908.9596659592211)
(341.5992602084981, 905.8422049422517)
(332.1248575815508, 902.6434521639401)
(322.7516843381038, 899.1608246752293)
(313.5036721717344, 895.356801088953)
(304.3051773276389, 891.4340861358688)
(295.1408215137761, 887.4327229942403)
(286.1017231776308, 883.157237975404)
(277.2149508881862, 878.5723058330686)
(268.47088001363204, 873.7219145686892)
(259.8988042529248, 868.5725610532508)
(251.3935042416781, 863.3132957320596)
(242.93376412650971, 857.9813991034599)
(234.63901693824448, 852.3972930908951)
(226.54132797987572, 846.5301167676733)
(218.62457758944475, 840.4219145663374)
(210.92275741653762, 834.0439610937519)
(203.3034576901866, 827.5673669517644)
(195.7401059348707, 821.0258048524167)
(188.37774235414403, 814.2596631614686)
(181.2527021011577, 807.2432448538427)
(174.34273589815865, 800.0156976938299)
(167.68576279342952, 792.55372519608)
(161.25705142024367, 784.8949563030353)
(155.09594636420468, 777.0185923600276)
(149.17533745292943, 768.9605863413822)
(143.68359202147678, 760.6055722802021)
(138.67338583231344, 751.9520813765919)
(133.96432895362435, 743.1304541011095)
(129.52351217444715, 734.1714241753546)
(125.55638909967738, 724.9938720858249)
(122.1150983431549, 715.605443633423)
(118.99945915619088, 706.103385070621)
(116.17175124910327, 696.5122882162987)
(113.84834662116658, 686.7877152806227)
(112.07928149624969, 676.946197132461)
(110.65059388904317, 667.0489663988023)
(109.52088482329333, 657.1137347304635)
(108.91094903858755, 647.1340801179565)
(108.86721824284567, 637.134922228699)
(109.16837251772844, 627.1396418135738)
(109.77057702956286, 617.1585386379362)
(110.89242083011241, 607.2233992663135)
(112.57533719571484, 597.3667840570654)
(114.59729246940837, 587.5735199768188)
(116.91333191556879, 577.8461856985787)
(119.56361048222891, 568.2039687339296)
(122.50310074784178, 558.6465387522263)
(125.77063449447002, 549.1956368011475)
(129.3212996584955, 539.8480249259266)
(133.19244268643456, 530.6279069152122)
(137.1819140250774, 521.458167636577)
(141.24978333233022, 512.3231381471131)
(145.5908568312622, 503.3153553037233)
(150.24026208489465, 494.46214372476754)
(155.00322691007048, 485.66929628641526)
(159.84131572924846, 476.9177695023617)
(164.94065887547745, 468.31650387724557)
(170.3339049650128, 459.89574256415915)
(175.83510116041592, 451.54488390054377)
(181.40759120251187, 443.2416508431737)
(187.22745153770467, 435.1105810146921)
(193.32461012483787, 427.1846122008744)
(199.52331015474567, 419.3375670283765)
(205.78894606743407, 411.5440998228323)
(212.15440852050097, 403.83171447466685)
(218.585643139262, 396.1743294280134)
(225.24434732340512, 388.71465587852936)
(232.156742120766, 381.4886526513172)
(239.16162386448343, 374.35201256255453)
(246.22730629623112, 367.2758231750414)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=107.57176778164903,scale = 0.30] at (axis cs:878.2196848264948, 754.2266040787088) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=-44.305697430163015,scale = 0.30] at (axis cs:246.22730629623112, 367.2758231750414) {};;
\nextgroupplot [height = {5.2cm}, ylabel = {North}, title = {Receding Horizon}, xlabel = {East}, ticks=none, width = {5.2cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {Traj_Rec.png};
\addplot+ [no marks, black, ultra thick,solid]coordinates {
(763.5007087820904, 524.7403860841009)
(763.3874455321845, 514.7412113226276)
(763.5755614124452, 504.74372747455914)
(764.2847748371169, 494.77063647103057)
(765.5578326518694, 484.85275390078937)
(767.1722631845954, 474.98411982462346)
(769.0832571560167, 465.1691734203893)
(771.5033162600682, 455.4682022432703)
(774.6435523856458, 445.977400446297)
(778.5305799157536, 436.76563922345895)
(782.9335362131029, 427.7879420398585)
(787.7982600031701, 419.0529554747426)
(793.1504322180128, 410.6066945588425)
(798.7910252322426, 402.3495743028401)
(804.5374479012456, 394.1655272288573)
(810.2133867923966, 385.93266368218156)
(815.6383342113601, 377.5329603315698)
(820.6173215092947, 368.86259624847594)
(824.9314958609227, 359.84459750498706)
(828.3306311758267, 350.44558129283934)
(830.7340558641043, 340.74197621835333)
(832.1643355565881, 330.85006403483135)
(832.3488582143787, 320.8597694926475)
(831.2307830612191, 310.92772365117406)
(829.085127878117, 301.1638839603025)
(826.1679053189062, 291.6006554057593)
(822.5423051539694, 282.28446384923654)
(818.0127867706641, 273.3749694830819)
(812.408325003487, 265.10272420437576)
(805.7726921665567, 257.62850160274735)
(798.3940295767572, 250.88374511643093)
(790.3852832924678, 244.90414566503614)
(781.7961925703771, 239.7890775089398)
(772.8255437638361, 235.37399111838062)
(763.5504285411455, 231.64456230425577)
(753.9535130376582, 228.85263833248183)
(744.1162219568919, 227.07384495884662)
(734.1670267188351, 226.08437946605386)
(724.1767842824449, 225.65996582472303)
(714.1789805204767, 225.7571655344593)
(704.2180657447661, 226.60367513561403)
(694.3548315218538, 228.24139871130365)
(684.5992344373747, 230.4353441076381)
(674.9245589807676, 232.96456914380764)
(665.3310391735364, 235.78404579472294)
(655.8985492740076, 239.09971497931969)
(646.6680922947158, 242.94467724574554)
(637.5752161076595, 247.10591830114288)
(628.5364413362943, 251.3838325864611)
(619.5348421357417, 255.73900609699703)
(610.6690792745602, 260.3632162745401)
(601.9675763003235, 265.2907075696728)
(593.3300040937987, 270.329789467903)
(584.6497048941533, 275.294538230821)
(575.906113814672, 280.14733279012523)
(567.121398745224, 284.9248955184287)
(558.1971977861112, 289.4352955137911)
(549.050795074295, 293.4737166507801)
(539.6286872576901, 296.81441806905804)
(529.9240230617645, 299.20504967797604)
(519.9996410513144, 300.3655131032848)
(510.01827804341497, 299.9951457721293)
(500.2187609755899, 298.04335201042414)
(490.7541428435909, 294.83140084941977)
(481.7668788445626, 290.46458055742266)
(473.55600891228494, 284.7771914894348)
(466.53618168904575, 277.6789966466024)
(461.2497517945422, 269.2188334543895)
(458.02171185042545, 259.77202963563)
(456.94718715754567, 249.85406114642987)
(458.1552840106542, 239.9443262224043)
(461.50715054808217, 230.54827955459515)
(466.9102358115936, 222.15369714055169)
(473.81922944069413, 214.9404741099989)
(481.7892325542375, 208.91394243573248)
(490.4784554569786, 203.97501218802478)
(499.7135579728623, 200.1601838600464)
(509.3694215138577, 197.57950063211632)
(519.2433733813049, 196.01697825046872)
(529.2214950139733, 195.44016343710183)
(539.1908173196415, 196.11295346120488)
(548.9904122143472, 198.07854918385436)
(558.5343090434103, 201.05351724923162)
(567.8121743656629, 204.78000928713286)
(576.7831716100883, 209.19108739960424)
(585.2714616865325, 214.46788171276253)
(593.1663753084631, 220.60031520820854)
(600.5486431174284, 227.34328561027291)
(607.5378337000985, 234.49424959255617)
(614.1439046751722, 241.99927151915227)
(620.167718230484, 249.9773710374996)
(625.3707099973116, 258.51109843644826)
(629.4668630737244, 267.6249101321891)
(632.1204585021812, 277.2541993457044)
(633.2113072346505, 287.18647414525043)
(632.9996498282138, 297.1790127510074)
(631.5429710075531, 307.0642603687591)
(628.5931860239558, 316.60698262218307)
(623.9393418190148, 325.43897437869407)
(617.6827073745982, 333.22481440301954)
(610.2660386116908, 339.92056365998394)
(601.9160080367562, 345.40160086594324)
(592.7043503771699, 349.24967927386655)
(582.8795986601069, 350.9802733818083)
(572.9115223083561, 350.4327351487968)
(563.2260446956484, 347.99218134500825)
(554.1601054489223, 343.81233806497795)
(546.0540157852035, 337.9765784898067)
(538.9750882159418, 330.92471220349813)
(532.872856762937, 323.0090064270558)
(527.6261162978768, 314.49971055923487)
(523.0733982773337, 305.59812157345146)
(519.2015674851756, 296.3815425990863)
(516.0759507016153, 286.8843826252455)
(513.4930013425814, 277.22449424672567)
(511.24460363315796, 267.48072535504303)
(509.29097837049056, 257.67417554331695)
(507.851617371128, 247.78004759994002)
(507.1583424620894, 237.80729614538592)
(507.45610805260753, 227.81695269291413)
(508.9979241848415, 217.94462588181176)
(512.0298391366296, 208.4276793557156)
(516.5365897940185, 199.5097629980145)
(522.1676407084103, 191.25222751551308)
(528.6284708657626, 183.62372337959874)
(535.8115913032825, 176.67401781566832)
(543.8036598068605, 170.67677889388585)
(552.5109514511458, 165.76977381271874)
(561.683336916924, 161.79438118544346)
(571.1446902821003, 158.56199501642507)
(580.8203827851088, 156.04855588626154)
(590.6954188086835, 154.50606109588298)
(600.6793760398161, 153.99910973654985)
(610.6734397113393, 154.28931513956442)
(620.616154630093, 155.32797856830507)
(630.4051206180411, 157.34584167863693)
(639.9330056824538, 160.3716982306156)
(649.1908525328653, 164.14764838133584)
(658.2208577065035, 168.44230522919503)
(667.0978805128802, 173.0460852597056)
(675.8316389070534, 177.91502099444307)
(684.3927681605714, 183.08255332417463)
(692.8868885761824, 188.35985551043453)
(701.4257863055497, 193.56404132972185)
(710.1171515255603, 198.50825425891304)
(718.9743566724848, 203.15004717324632)
(727.9669193351367, 207.5225621972428)
(737.1054423738192, 211.5825771166402)
(746.2955922936751, 215.52480294104058)
(755.4514363644548, 219.54560433203554)
(764.4814415380929, 223.8402611798947)
(773.3584643444697, 228.44404121040526)
(782.1757082516466, 233.1616899766179)
(790.9520186824423, 237.95467440143813)
(799.5794145072484, 243.00968302249046)
(807.930605936335, 248.50723971261672)
(815.9578042923293, 254.4695511293676)
(823.7750445771821, 260.70550164257213)
(831.5115832509794, 267.0415863444083)
(839.1933721654907, 273.44365191320344)
(846.6783161241163, 280.07393733790633)
(853.9305562856057, 286.95880023518623)
(861.0937857009437, 293.93648927549447)
(868.1967960891714, 300.9752084699922)
(875.0840716437965, 308.2243812718683)
(881.5832546253471, 315.8221538677494)
(887.6422725280883, 323.77661003590185)
(893.4236852615658, 331.9357516132644)
(899.0997937211836, 340.16872147563225)
(904.7050028338494, 348.4499022656855)
(910.0578005565097, 356.8957667813571)
(915.1164252814835, 365.52169515841575)
(919.9125287823708, 374.2956601734802)
(924.403443253573, 383.23031247150567)
(928.6228230096892, 392.2957360882194)
(932.3632835896165, 401.56797867005525)
(935.5728899503135, 411.0381158330624)
(938.4541514741142, 420.61384852073326)
(941.0453812140004, 430.27151901169145)
(943.1291807706716, 440.05023606731874)
(944.4736392686734, 449.95623591695346)
(945.0246123214048, 459.93931943566463)
(945.0092750539229, 469.93856118916887)
(944.649081638431, 479.93188822162904)
(943.9879269868367, 489.90925988973237)
(942.8074136317459, 499.8375989283053)
(941.0663013611852, 509.6841007913072)
(938.9865303275533, 519.4652498506932)
(936.7811004965936, 529.2190224162554)
(934.492167054814, 538.9533486987141)
(931.9110617870672, 548.6137299786433)
(928.9981693132638, 558.1798881369806)
(925.9624365675905, 567.7079690926004)
(923.0085613965459, 577.2615519779973)
(920.1777421370784, 586.8525092983189)
(917.2648496632751, 596.4186674566562)
(914.2291169176018, 605.946748412276)
(911.2752417465573, 615.5003312976729)
(908.6107679490763, 625.1380514772244)
(906.2801251513293, 634.8624758110127)
(904.0746953203695, 644.6162483765748)
(901.9530122827591, 654.3883917219306)
(900.126892063993, 664.2194830053747)
(898.8161299724555, 674.131467195525)
(898.2524120120466, 684.1123801665376)
(898.6798794310829, 694.0980147608389)
(900.3497600302942, 703.9494883782833)
(903.2888863799097, 713.5023498839389)
(907.2066283063896, 722.6995070464166)
(912.0150061762739, 731.461648845409)
(917.7099635969337, 739.677722217202)
(924.042378398252, 747.4150376838508)
(930.8035169962444, 754.7819960613316)
(937.8150933758637, 761.9118011881933)
(944.9179131458196, 768.9509738182347)
(951.9599900818821, 776.0506552829793)
(958.7845262129503, 783.3589230307115)
(965.2179794639432, 791.0124324945905)
(971.0585533422312, 799.1256376840377)
(976.2348673734878, 807.6796601820332)
(980.754507070943, 816.5964566179175)
(984.3680768002981, 825.9151335871193)
(986.7897377401824, 835.6092344708044)
(987.7004648497254, 845.5558598074396)
(987.0194987600313, 855.5246269747232)
(984.8232533991167, 865.2684088775632)
(980.872690477204, 874.4365819164489)
(975.242599848624, 882.6868460921844)
(968.3709594995296, 889.9408513695139)
(960.4740276769426, 896.0566707949763)
(951.590687755802, 900.6117356810581)
(941.9965363339381, 903.3896913952116)
(932.0600503610935, 904.3533255490307)
(922.1614709991675, 903.1128301302452)
};
\addplot+ [no marks, cyan, ultra thick,solid]coordinates {
(448.9966430467768, 250.20898880603812)
(454.6091636030104, 258.48521605522103)
(459.96941831019046, 266.9263498861083)
(465.0356591600843, 275.54780731076266)
(469.9906960254325, 284.2338656609606)
(475.019930725589, 292.8769624905121)
(480.15999833962394, 301.4548238162243)
(485.2262391895178, 310.07628124087864)
(490.181276054866, 318.76233959107657)
(495.2105107550225, 327.405436420628)
(500.497634716912, 335.8925673309186)
(506.2196533200056, 344.0915935506748)
(512.5394623849577, 351.8373288325162)
(519.593891789354, 358.91762913855075)
(527.4746047880236, 365.06046205858263)
(536.1985482745079, 369.9243688730763)
(545.6639795110492, 373.0973730926213)
(555.5880338302187, 374.1141563234774)
(565.4239738440866, 372.50976033049886)
(574.3817935401011, 368.142007046213)
(581.8365169110164, 361.5126932256501)
(587.299298140235, 353.1773573775639)
(590.3136467757265, 343.6676568264379)
(591.0888108165099, 333.71469420313736)
(589.9502142616994, 323.7915708369374)
(587.2489118566324, 314.1716436559652)
(583.110148724082, 305.08124106927573)
(577.5779649048682, 296.760485343907)
(571.0076970166455, 289.2287387654411)
(563.6880726858593, 282.4199575727479)
(555.8480670831727, 276.21513364323613)
(547.668416721236, 270.46375199764316)
(539.2948123274243, 264.9975765586181)
(530.8514476205636, 259.6394432617562)
(522.3626097859034, 254.35399562781794)
(513.7188301138586, 249.32705382808086)
(504.90633164390533, 244.60093542167894)
(496.03361875462997, 239.9884560467127)
(487.1218493668316, 235.45230229568512)
(478.07793371137876, 231.18701678427436)
(468.8247737192255, 227.3995957612018)
(459.37103035879716, 224.14201884699804)
(449.8100281846314, 221.21224720063032)
(440.16561885398863, 218.57208820166693)
(430.397591939382, 216.43873918148336)
(420.49853554739826, 215.04407641861275)
(410.51837365604433, 214.44249810387242)
(400.51918265147845, 214.40714091217674)
(390.53273279039814, 214.89329625620633)
(380.61230072796667, 216.12675860605498)
(370.86479230249836, 218.33621694254072)
(361.39808357220477, 221.54835446911017)
(352.21607211670226, 225.5051452744749)
(343.3579118709945, 230.13865352796645)
(335.00390592300744, 235.6255662542854)
(327.26443771977995, 241.95304866082301)
(320.0526870823859, 248.8780887755404)
(313.244069709459, 256.2011892354463)
(306.82728552778445, 263.8686796079352)
(300.8544912754491, 271.8880810629108)
(295.16149565256114, 280.10915917420743)
(289.5745951644332, 288.402924479288)
(284.0591103423956, 296.7441325244177)
(278.6512541940179, 305.1557371203585)
(273.17157823993034, 313.5205130236602)
(267.4426300458116, 321.71589120077317)
(261.4341166987665, 329.7092691996322)
(255.32318927669843, 337.62485926242687)
(249.14473345442846, 345.48762010875305)
(242.73249011501923, 353.1601820168121)
(236.0590810960761, 360.60745913936836)
(229.29032401796576, 367.96843241859784)
(222.5850503545213, 375.38703266207904)
(216.10675607121203, 383.00390695903565)
(209.89464990613504, 390.84010893882635)
(203.78372248406697, 398.75569900162105)
(197.74099728585463, 406.7232454654424)
(191.94145555611496, 414.8688201291358)
(186.42597073407734, 423.21002817426546)
(181.01811458569978, 431.62163277020625)
(175.68267454227407, 440.07913855011975)
(170.6048216720606, 448.69310866298065)
(165.98359672259755, 457.55932588414424)
(161.87155506035995, 466.67393965790444)
(158.07608263516755, 475.92546458863154)
(154.3998355740365, 485.2252069262195)
(150.803523710801, 494.5559553129575)
(147.49022611904803, 503.99031432379024)
(144.5040952592694, 513.5338643426531)
(141.64089335600192, 523.115204273014)
(138.6957024796494, 532.6714679349329)
(135.46404061169974, 542.1341014186962)
(131.7436131952013, 551.4144003193225)
(127.33839928756778, 560.3882786393025)
(122.231425529595, 568.983879076839)
(116.64526393225536, 577.2772420548598)
(110.63474893510235, 585.2671880694082)
(104.04297369751815, 592.7828318136916)
(96.87227914907925, 599.7503756807503)
(89.31772741165969, 606.3012396637259)
(81.54131156303205, 612.5880258875031)
(73.57941526644487, 618.6372637105009)
(65.3136627013483, 624.2624625851184)
(56.74173941071529, 629.410977125867)
(47.99686569009129, 634.2610810510012)
(39.190178657869374, 638.9984076722606)
(30.424593230577827, 643.8109783565326)
(21.808507159173157, 648.8852400453836)
(13.46961304039684, 654.4014319131704)
(5.568991864344807, 660.5265104193065)
(-1.6846834136590374, 667.4025428222639)
(-8.02174592572104, 675.1279342278203)
(-13.101264485579094, 683.728124380108)
(-16.508858075470478, 693.1116551759796)
(-17.772312599313, 703.0073302380741)
(-16.41320684023914, 712.8801532383283)
(-12.436775968975049, 722.0293990976566)
(-6.481151828177325, 730.0414453634048)
(1.0827904325810092, 736.5458653793854)
(9.933156581986795, 741.1646707760647)
(19.507090678505584, 744.0115226111562)
(29.415399988694276, 745.3020419889478)
(39.40076185322129, 745.0626095561004)
(49.22503342359599, 743.2395018351044)
(58.73096150501185, 740.1519529761888)
(67.77472232280168, 735.9033739288557)
(76.05947477006005, 730.3241574656687)
(83.3556269925673, 723.4972843602982)
(89.51992399000221, 715.6381354252757)
(94.12956580836092, 706.7829930448631)
(96.96650604188265, 697.2061172721031)
(98.2467685366928, 687.2964774403429)
(97.99700028261832, 677.311368764184)
(96.16372433501218, 667.4889895742546)
(93.0663374474603, 657.9862625386052)
(88.99637796279619, 648.8554448607076)
(84.04313067572144, 640.1743753437455)
(78.04686960194945, 632.1815731576536)
(70.90178824420694, 625.2021325033683)
(62.59815122932514, 619.6602955700016)
(53.2870457832696, 616.0792318117295)
(43.37431081931831, 615.0508894596154)
(33.585116317752465, 616.9194379522179)
(24.654066853207773, 621.3643291466377)
(16.961184100024457, 627.7268678865369)
(10.6202740998847, 635.4442275273452)
(5.811036516419907, 644.1925746933379)
(3.041754722876908, 653.776508155979)
(2.5222965566718276, 663.7460872586544)
(3.915202706722147, 673.6367187810902)
(6.862518154279462, 683.184145937315)
(11.233230140368882, 692.1653293888487)
(16.977150207281127, 700.3413562916755)
(23.738561844356934, 707.7019907289546)
(31.230527602346328, 714.3206651245512)
(39.22720217560163, 720.3222252230464)
(47.650174715077576, 725.7064554626486)
(56.56316675179823, 730.2290873953395)
(65.90018467170077, 733.800711400919)
(75.49349477614909, 736.6174345123179)
(85.23189141773797, 738.8865095943472)
(95.0744164081582, 740.6444145005785)
(105.0196009174885, 741.659159172498)
(115.01547540760762, 741.8782961711631)
(125.00869239778645, 741.5308986121656)
(134.98454546596273, 740.8390315465963)
(144.93445723047216, 739.846899118302)
(154.81811582365884, 738.3373228003485)
(164.60136523152954, 736.270174547273)
(174.30805123131597, 733.866724656842)
(183.93735542802438, 731.1719943244991)
(193.41208308099837, 727.9790233336555)
(202.6916642243583, 724.2541817691598)
(211.83778096603137, 720.2113024706957)
(220.85739846654252, 715.8948721143402)
(229.7232882470068, 711.2696885639368)
(238.4452743111946, 706.3796957241761)
(246.8995236333453, 701.0419812090197)
(255.03867857345847, 695.2334333924283)
(262.9731183022235, 689.1473023829234)
(270.7201046773792, 682.8251767135026)
(278.1260902872094, 676.1082648491571)
(285.00653962915504, 668.855967383751)
(291.2881795174277, 661.0773731559707)
(297.11973988322313, 652.9546904355341)
(302.66801561707507, 644.6352577111586)
(307.9627563150058, 636.1528764524276)
(312.8074151352225, 627.4067453785129)
(317.1493559428682, 618.3993805641126)
(321.1783026014411, 609.2471178222198)
(325.0892854610013, 600.0436286429883)
(328.9211454196721, 590.8071155708707)
(332.47271061705936, 581.4598456204785)
(335.6999843671738, 571.9951201296847)
(338.8053273896187, 562.4894983871077)
(341.9919968558043, 553.0110247659205)
(345.3003612978933, 543.5741436753101)
(348.5276350480077, 534.1094181845162)
(351.6329780704526, 524.6037964419393)
(354.81964753663823, 515.1253228207521)
(358.2903205589826, 505.7477165350965)
(362.0825490092021, 496.4948614159666)
(365.99353186876226, 487.2913722367354)
(369.8253918274331, 478.05485916461794)
(373.3769570248204, 468.7075892142258)
(376.4358787593556, 459.1887381455103)
(378.7720560841227, 449.4687238872359)
(380.32656012271104, 439.59203187824767)
(381.1359444382344, 429.6280317425793)
(380.95456038018904, 419.63489777626376)
(379.7343481284547, 409.7128272396001)
(377.727151240891, 399.9180996527321)
(375.16817004321496, 390.251834287725)
(372.2771867865607, 380.6790321752812)
(369.09920648824686, 371.1982351570804)
(365.5959541620731, 361.8321501898479)
(361.9724726219689, 352.5117220060935)
(358.42910072337247, 343.16074130552005)
(355.0062170453816, 333.7647917884706)
(351.6640794410979, 324.34001376942444)
(348.4433661997808, 314.87285969772967)
(345.30399836722256, 305.3786143835322)
(342.45233847751445, 295.79461173587885)
(340.10464683871317, 286.07587355566733)
(338.49258059530075, 276.2098893624577)
(337.67162291098134, 266.24537450588014)
(337.41633078904283, 256.2493804678031)
(337.6827052817757, 246.25465323410535)
(338.69765810975946, 236.30948996592412)
(340.50205860500216, 226.47538265009894)
(342.8607797726534, 216.7583097713936)
(345.7228088733366, 207.17841847382448)
(349.12316435817706, 197.77508643387654)
(353.00894674248843, 188.5627999040201)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=-164.43442112001364,scale = 0.30] at (axis cs:922.1614709991675, 903.1128301302452) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=-64.87297542106388,scale = 0.30] at (axis cs:353.00894674248843, 188.5627999040201) {};;
\nextgroupplot [height = {5.2cm}, ylabel = {}, title = {Heuristic}, xlabel = {East}, ticks=none, width = {5.2cm}, enlargelimits = false, axis on top,xmin=10,ymax=1000]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {Traj_Heu.png};
\addplot+ [no marks, black, ultra thick,solid]coordinates {
(763.5007087820904, 524.7403860841009)
(763.3874455321845, 514.7412113226276)
(763.4027861081292, 504.74122308929805)
(763.3323896750701, 494.7416546577869)
(762.960695997456, 484.74931185507955)
(762.0684406530377, 474.7909280380762)
(760.4321849626967, 464.9289267711101)
(757.8277811355996, 455.27943417560834)
(754.0405243191857, 446.03299056428654)
(748.8860583959788, 437.47750925100263)
(742.4356842910381, 429.8464734394538)
(735.044613439549, 423.1183460392398)
(726.9920886728708, 417.19439072578206)
(718.4919178448534, 411.93011264223435)
(709.7063736313539, 407.15525308938425)
(700.7608810553509, 402.6859704795088)
(691.7584857066479, 398.3320207800232)
(682.7939158222977, 393.90112795093523)
(673.967445148546, 389.20235296992195)
(665.3988915486879, 384.05012849376055)
(657.242001958749, 378.27072074803436)
(649.6991422764322, 371.7132140222948)
(642.8779782336253, 364.4051278997227)
(636.6598895484314, 356.5756387114384)
(630.8946674561962, 348.40573754288084)
(625.4143227847406, 340.0413997474358)
(620.0419019917688, 331.6071188164234)
(614.5974650210153, 323.2193640187583)
(608.9030453623524, 314.9999567634979)
(602.7882870256368, 307.08950429034786)
(596.0985372166949, 299.66093449747564)
(588.7074663652058, 292.9328070972616)
(580.5367762183062, 287.18129806273987)
(571.5861792563368, 282.74828627842953)
(561.9773729090783, 280.0403008922378)
(552.0155607063863, 279.5083235368243)
(542.2694878657428, 281.5901176293236)
(533.4375952265403, 286.22890784639276)
(525.8854350826794, 292.75786039886395)
(519.7145002694847, 300.6117984548174)
(514.8675602102891, 309.3494872632719)
(511.19848542269904, 318.64645003873324)
(508.5159125030175, 328.27662159506616)
(506.6089043312448, 338.0913476574273)
(505.2607144980881, 347.99929674139867)
(504.25496663267546, 357.94840703858006)
(503.37723613536633, 367.90981201850605)
(502.4141486648585, 377.8631424660705)
(501.15161298610064, 387.78236998320403)
(499.373628026776, 397.62128747095716)
(496.8632223093915, 407.2977674511946)
(493.4075137743966, 416.67613112330747)
(488.80967084082323, 425.54742606874913)
(482.91178492427804, 433.6084260793475)
(475.63437541795395, 440.44228700478385)
(467.04029311799724, 445.50809905123276)
(457.4741083528662, 448.3380833811807)
(447.5071648563466, 448.7632181898723)
(437.6973675985789, 446.91113232997424)
(428.41636537507134, 443.2195503949908)
(419.8363037662499, 438.0987519768088)
(411.9938104908932, 431.90271083175264)
(404.8369676065729, 424.9230259102847)
(398.2580483691238, 417.39419137142534)
(392.11550951204777, 409.50405276262336)
(386.2484025580639, 401.40631354326246)
(380.48581571178005, 393.233640000349)
(374.65347712262854, 385.11082330564534)
(368.57933765776875, 377.16790818346067)
(362.0998325341229, 369.5533470536879)
(355.0686006927194, 362.44713987501325)
(347.3697160255617, 356.0735379477631)
(338.93793654228466, 350.7120895990222)
(329.78903047654904, 346.7043100073038)
(320.063652548942, 344.45056458331396)
(310.0878487037089, 344.3870042984763)
(300.4502950381957, 346.9241999557025)
(291.9509702779085, 352.1281677763046)
(285.30932664921085, 359.5584014447752)
(281.08756708352945, 368.58594533158464)
(279.4563738571919, 378.42768861856)
(280.1046453613809, 388.38972095778666)
(282.6429791005927, 398.0500336485761)
(286.68501094051413, 407.18797719490476)
(291.8838255185696, 415.72425001319255)
(297.9436790953051, 423.67500949278565)
(304.61874013367395, 431.1187375896769)
(311.7053784790062, 438.17314244333136)
(319.0314996105526, 444.9793362137269)
(326.44468202650455, 451.69087303235654)
(333.79991352448394, 458.46559768250984)
(340.9472368179516, 465.4585112823945)
(347.71945222536027, 472.81396003295043)
(353.9201327290625, 480.655386112741)
(359.31261923579314, 489.07065294867493)
(363.6115131298265, 498.0906055504722)
(366.4797349071619, 507.6581592237717)
(367.5369408818817, 517.5851255175575)
(366.38975797691603, 527.4949526427365)
(362.8731417754647, 536.8305893516101)
(357.1971234111676, 545.034461473757)
(349.70070506774954, 551.6165898748777)
(340.89847307737756, 556.3264790730027)
(331.3544263164679, 559.2719757851073)
(321.45996185816614, 560.6646734314868)
(311.4656111345544, 560.757303117247)
(301.51381934193523, 559.8095469301552)
(291.66774873272925, 558.0716109690426)
(281.93496579421134, 555.778576484241)
(272.2865096846201, 553.1511025689462)
(262.6724653845384, 550.3997116123445)
(253.0353617343423, 547.7308995714467)
(243.32275369162494, 545.3538602605944)
(233.5003493157115, 543.4868037208947)
(223.5670420696749, 542.3617220217948)
(213.57318384056936, 542.2259857267887)
(203.64328416463667, 543.338247421148)
(194.003813755622, 545.9546169839546)
(185.01542418203337, 550.298716101648)
(177.2056082446633, 556.5057667130717)
(171.29037288418704, 564.5263522957375)
(167.93420901496842, 573.9101663679389)
(167.42120974273655, 583.8628863080046)
(169.61471715323933, 593.5947529074008)
(173.9653045163812, 602.5800038146717)
(179.95335530601355, 610.5742534477663)
(187.13786534269363, 617.5185208089549)
(195.16758505288155, 623.4699263589963)
(203.77460611712425, 628.55476559672)
(212.76072192966868, 632.9382859228891)
(221.98158904023413, 636.8061898263086)
(231.3308899971642, 640.3539914119399)
(240.72521684756012, 643.7813260947406)
(250.08964107634864, 647.2890152681908)
(259.3435823795248, 651.0771072990378)
(268.3864754940061, 655.3422698945863)
(277.0828087421509, 660.2728063472478)
(285.24640474566115, 666.0392027034407)
(292.6244682257416, 672.7774675345918)
(298.88322507929, 680.5616015328995)
(303.59946802671857, 689.3604308147854)
(306.26701332062873, 698.9731777881179)
(306.52326599933207, 708.9458924051635)
(304.35292128189053, 718.682950794423)
(300.023726184064, 727.6785282675984)
(294.0547142579123, 735.6870035332722)
(286.88674809214655, 742.6483464135838)
(278.8712121811987, 748.6188414270268)
(270.27631459984207, 753.7241462406303)
(261.3006545905453, 758.1290361647839)
(252.08901706463104, 762.0188697046622)
(242.7481843886885, 765.5889074347577)
(233.3620393018522, 769.0385857398842)
(224.00598795141124, 772.5685471564118)
(214.7610864182089, 776.378647748022)
(205.72836764148275, 780.6653153753263)
(197.0437909733986, 785.6165303544985)
(188.8939389281153, 791.4023352496911)
(181.53192969429597, 798.158136733748)
(175.29171251106158, 805.9571410908129)
(170.59641928326855, 814.7671675252786)
(167.95175458525586, 824.3862345748142)
(167.9067244502973, 834.3520649338782)
(170.73225081056523, 843.9090625401416)
(176.1891580505988, 852.2482451039402)
(183.70121701347898, 858.8125175241394)
(192.5146310283735, 863.501448924043)
(202.06565943128544, 866.424227722074)
(211.96340973289523, 867.7933780490326)
(221.95795257120764, 867.8622264214189)
(231.90746105353756, 866.8907931329948)
(241.7493684590045, 865.1294338656637)
(251.47666768567763, 862.8132472083407)
(261.11884454046486, 860.162822718704)
(270.72631482883776, 857.3885634197136)
(280.3570408943921, 854.6968279340997)
(290.0639653971504, 852.2966846936771)
(299.88189940044697, 850.4062615258886)
(309.81250145145106, 849.257547210488)
(319.8060084113712, 849.0980314204535)
(329.73852654715995, 850.1866622729716)
(339.38419518666717, 852.7800877976927)
(348.38289587882366, 857.1027872001407)
(356.2074590698646, 863.2912371787527)
(362.2973121901504, 871.192780777425)
(366.28873663029015, 880.3354955387546)
(368.0995435709714, 890.1529963660794)
(368.0039463427822, 900.1407709242787)
(366.3225180371311, 909.990280176205)
(363.3721949153364, 919.5396895884276)
(359.44367388029127, 928.7322476736952)
(354.7945201328934, 937.5838518943692)
(349.6509872916762, 946.1587653509655)
(344.2144841698525, 954.5516646283703)
(338.6703920502831, 962.8741067320879)
(333.1979591008221, 971.2436229718663)
(327.98053172111065, 979.773776687611)
(323.2155647969594, 988.5635786227027)
(319.1237321518216, 997.6846151470237)
(315.95600296037566, 1007.1641255993046)
(313.9966404038855, 1016.962132132424)
(313.55848443097085, 1026.9407492108999)
(314.96421950490065, 1036.8243848361576)
(318.50303942571287, 1046.151627506767)
(324.3455534589156, 1054.2253399261267)
(332.2647955279724, 1060.2755802114687)
(341.5904163406294, 1063.7902066378806)
(351.5284936753376, 1064.6592987835904)
(361.41111182145164, 1063.2464283546278)
(370.84747543623155, 1059.9723145531377)
(379.64731764761723, 1055.239153801004)
(387.758265100955, 1049.3989347936006)
(395.21918305623, 1042.7452812905644)
(402.12723611721685, 1035.5172573038176)
(408.6154516288098, 1027.908832345134)
(414.83776508813753, 1020.0807329788681)
(420.95900335330134, 1012.1731137353099)
(427.14770111137614, 1004.3184116700842)
(433.5699383103223, 996.6542130663639)
(440.3824982710142, 989.3361153197925)
(447.7235711385599, 982.5504649583902)
(455.6989694088172, 976.5264588929865)
(464.36140642175565, 971.5462763011831)
(473.6799030352836, 967.9503897179998)
(483.4960939496133, 966.1324952754172)
(493.4648114852986, 966.5137733394288)
(503.043355042847, 969.3016409088308)
(511.7440352247455, 974.1965881652638)
(519.3548856055222, 980.6649524049215)
(525.8441587059378, 988.2629368928663)
(531.2904688014642, 996.6434698704645)
(535.8363487532168, 1005.5469173565828)
(539.658922917447, 1014.7856106952189)
(542.952419420311, 1024.2269004197437)
};
\addplot+ [no marks, cyan, ultra thick,solid]coordinates {
(448.9966430467768, 250.20898880603812)
(454.6091636030104, 258.48521605522103)
(459.96941831019046, 266.9263498861083)
(464.88164664589715, 275.6347102727873)
(469.12641087427016, 284.6855874854853)
(472.4532358187831, 294.11044092911027)
(474.57722571659826, 303.8740826966479)
(475.1832642546372, 313.8439120204559)
(473.94407433768095, 323.74980686245055)
(470.56273736400476, 333.13528833858305)
(464.85693509839393, 341.30618932711826)
(457.04064300025783, 347.48885706000743)
(447.77549583594714, 351.1599400721934)
(437.84577129139007, 352.0086879310508)
(428.04539237050193, 350.1450154074067)
(418.9183723601338, 346.1002842666161)
(410.72650170280383, 340.38556339950225)
(403.54361771949937, 333.4396141243335)
(397.3244920174243, 325.6154143475492)
(391.95194669371676, 317.1849838473599)
(387.2675207615689, 308.3519955912476)
(383.0904911870239, 299.2669807420483)
(379.2290450140964, 290.0427974216754)
(375.48647681617604, 280.76954646616286)
(371.664609566766, 271.52889415140993)
(367.56622965090367, 262.40812921956064)
(362.99817695257957, 253.51439983354197)
(357.77683092339794, 244.98949823191845)
(351.73808876600674, 237.02525188955877)
(344.75455477011116, 229.8789041105182)
(336.76353989857864, 223.8865372343668)
(327.81048932273484, 219.47006469881032)
(318.11315681772203, 217.1286026436838)
(308.1374761712153, 217.2092122416671)
(298.4792484018616, 219.7070790563029)
(289.7153145440936, 224.47301711769697)
(282.3691036154232, 231.22237910679337)
(276.74471604771816, 239.47032483643943)
(272.79525125853075, 248.6445554491076)
(270.3521950361156, 258.33328652933403)
(269.1910639828728, 268.26039090686714)
(269.06890229251485, 278.2564640456162)
(269.7436953857516, 288.23194308813436)
(270.982520030345, 298.1541597949365)
(272.5628853117292, 308.02830634295054)
(274.2701375278302, 317.8814931305141)
(275.89281807605107, 327.7487740281418)
(277.21732358639525, 337.6599170515202)
(278.023027911896, 347.62567685126794)
(278.0791515795306, 357.62233888455404)
(277.1451290335166, 367.573380464649)
(274.9771095990632, 377.32733993671263)
(271.3446768652732, 386.63165140451827)
(266.0640687081978, 395.1038129800768)
(259.0572615520661, 402.2048942882409)
(250.61416704473103, 407.53185396625133)
(241.30504973517202, 411.15195263511634)
(231.5354287970673, 413.248268540836)
(221.57325821901495, 414.0549803970963)
(211.57917897766396, 413.8209252937331)
(201.63407459451346, 412.7911550986705)
(191.76229399984206, 411.1996090680874)
(181.95072142589174, 409.26845187604727)
(172.1646160223745, 407.2112350592653)
(162.36141234467286, 405.2380340741248)
(152.50375103354747, 403.56125610673087)
(142.573023816809, 402.40100406810814)
(132.58470799023553, 401.9887558147043)
(122.60670680918098, 402.56765051680196)
(112.78169787824444, 404.38678029717613)
(103.35387748958979, 407.6854136770347)
(94.69895762887685, 412.6608238586758)
(87.35274670020647, 419.41018584777225)
(81.86301371992434, 427.73986375712616)
(78.5576349119848, 437.15236465775826)
(77.47674973604254, 447.07678058552807)
(78.30963760899279, 457.03022608176417)
(80.71381649840708, 466.7286773766113)
(84.36126473162264, 476.0341460929767)
(88.95788825730409, 484.9115023343903)
(94.24799906054794, 493.39562017514436)
(100.01070680079411, 501.5672950571562)
(106.0521440062573, 509.53581819301434)
(112.19567351767151, 517.42613156717)
(118.27121572067458, 525.3686822540584)
(124.10431094203031, 533.4902628277763)
(129.5053548998006, 541.9041948463174)
(134.2595626040625, 550.698164983778)
(138.1186616028919, 559.9178711375813)
(140.7962126574938, 569.5444361532466)
(141.970047748137, 579.4634527695964)
(141.29801222393158, 589.4239102151734)
(138.45762873376236, 598.9870124261272)
(133.22727341325918, 607.470124218387)
(125.89471367576395, 614.2343144851106)
(117.21076822243421, 619.1588891504535)
(107.74191368975895, 622.3378155878668)
(97.8846240411396, 623.973014179491)
(87.89556003796466, 624.3109890094967)
(77.92349944059629, 623.6078466937267)
(68.03772831674638, 622.1121672049144)
(58.25158239414547, 620.0587751677334)
(48.541527000838, 617.6689741858183)
(38.86283073533127, 615.154448663962)
(29.163109479893894, 612.7230433005808)
(19.39506995458194, 610.5851764411296)
(9.529787868346615, 608.9598342601096)
(-0.42814730403650314, 608.0789660654129)
(-10.422325614577932, 608.1886316586753)
(-20.32192483220716, 609.5443488051118)
(-29.894254708482208, 612.3965900633544)
(-38.77328220907746, 616.9600552943622)
(-46.428353675369095, 623.356975108956)
(-52.30321086995653, 631.4196517868082)
(-56.0469758903715, 640.6665391409557)
(-57.43605106024705, 650.5453635872555)
(-56.38747337881006, 660.4661088775231)
(-52.9638695151439, 669.8362550264935)
(-47.49676333492715, 678.189284074999)
(-40.532824608007196, 685.349475194177)
(-32.516979977502416, 691.3148979378252)
(-23.79025158071311, 696.1872524132216)
(-14.602136234250917, 700.1261530281038)
(-5.128008752233172, 703.3209043957181)
(4.51279790391945, 705.9741887558046)
(14.239921138749661, 708.2935416933042)
(23.996247236073952, 710.4876476804133)
(33.73322399591839, 712.7652797956837)
(43.39659496146369, 715.3351693767847)
(52.911850177293985, 718.4052583044889)
(62.168749089024914, 722.179675373628)
(71.00451866590497, 726.8513777003525)
(79.18589610924934, 732.5876741344956)
(86.3913554801087, 739.5047641809201)
(92.19718659529804, 747.6260121966404)
(96.0756346967777, 756.8172222689053)
(97.42201473661382, 766.6917887529098)
(95.86903002348333, 776.535976933734)
(91.71345489326623, 785.6052601251166)
(85.60143137843619, 793.4986442425345)
(78.0918379798326, 800.0842942820598)
(69.62835436240904, 805.3955538980483)
(60.54286814038846, 809.5608350115767)
(51.07143890315183, 812.7590266690344)
(41.37388401341953, 815.1927392664927)
(31.55309491649794, 817.0734764598778)
(21.672730604853317, 818.6144909125815)
(11.773183277311233, 820.0283376899072)
(1.8863035324505555, 821.5269815385002)
(-7.950368414549615, 823.322797755126)
(-17.679040001317645, 825.6289800990031)
(-27.205998243730086, 828.6577535010824)
(-36.38427743302674, 832.6143704611338)
(-44.99461083184764, 837.6841034335869)
(-52.72569500249595, 844.0082727072386)
(-59.157005025229104, 851.6437553810736)
(-63.751809451300716, 860.4986113683003)
(-66.0615994011884, 870.2035365434768)
(-65.94842186158223, 880.1789008532604)
(-63.419036400653525, 889.8289221723259)
(-58.62451145047959, 898.5772495993564)
(-51.85120169205569, 905.9013862163793)
(-43.58493754867774, 911.4988161072172)
(-34.397861707929046, 915.4183080324266)
(-24.701206229413234, 917.8297196898995)
(-14.770363923590878, 918.9584347744675)
(-4.773945227236845, 919.047960865617)
(5.199277603113469, 918.3406036555898)
(15.117396944453294, 917.0693917897952)
(24.986331329226154, 915.4567980457574)
(34.83389180772468, 913.7173864721746)
(44.69582242879745, 912.0625001016315)
(54.60258841682277, 910.7056439798189)
(64.56566466024009, 909.8674079663645)
(74.56209018608344, 909.7786477270658)
(84.51612810830026, 910.680177365132)
(94.27711369728735, 912.8163407442801)
(103.59323466100611, 916.4183776187178)
(112.08259109230022, 921.6712979163606)
(119.20651021776061, 928.6548842845725)
(124.25797197485193, 937.2457245563584)
(126.62277363281999, 946.9270217616488)
(126.2875028800012, 956.8973926569906)
(123.69359658093543, 966.5376205787055)
(119.30581576776748, 975.5104773696638)
(113.5463602722404, 983.675568063947)
(106.77096542446978, 991.0233331188495)
(99.26642853138672, 997.6277504053458)
(91.25835711000553, 1003.614094862229)
(82.9232698177988, 1009.1378065408096)
(74.40216433680366, 1014.3710737665508)
(65.81430339667325, 1019.4944168619314)
(57.27084155804153, 1024.6911066050377)
(48.88834097400313, 1030.1425976703692)
(40.80236426074368, 1036.0232871230633)
(33.18124031326388, 1042.49282122151)
(26.23973901003628, 1049.6838702619862)
(20.251627165202144, 1057.6827795741726)
(15.558628881284836, 1066.4998395468958)
(12.57065998795397, 1076.0252994393852)
(11.747438950502332, 1085.9672816055265)
(13.360292150700573, 1095.8120470584454)
(17.31289136657996, 1104.9716137352598)
(23.36916622634606, 1112.8989233098469)
(31.167403593971677, 1119.1205144428723)
(40.24185101286551, 1123.2648004260188)
(50.02758234692837, 1125.2400995245057)
(60.01555473726447, 1125.3121202530028)
(69.89189306636594, 1123.7962129801301)
(79.48946709245368, 1121.0065535996669)
(88.74665514490849, 1117.2328457366625)
(97.67503025493525, 1112.7328850989397)
(106.33504972008186, 1107.733971843033)
(114.81799695954392, 1102.439075186179)
(123.23230239362387, 1097.0354223418508)
(131.69247282521343, 1091.7042085267128)
(140.30897887380786, 1086.6306600257783)
(149.17750385752052, 1082.013865416998)
(158.36592094641992, 1078.0756687390458)
(167.89725413871264, 1075.067460929944)
(177.7267610060655, 1073.272794276916)
(187.7113256724624, 1073.002150825143)
(197.5699799888286, 1074.573544900904)
(206.8365244741831, 1078.2683866524978)
(214.8110570079229, 1084.2455626852927)
(220.7275528328271, 1092.265218514104)
(224.26448933411388, 1101.5931755495023)
(225.59025987895976, 1111.4878547627645)
(225.00355891402808, 1121.4588407437595)
(222.8397461711758, 1131.2137342882681)
(219.42333372220838, 1140.6064842915303)
(215.04745783288308, 1149.594705020631)
(209.96859013624984, 1158.2069422889888)
(204.40954985314707, 1166.5185090490909)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=72.25431172746433,scale = 0.30] at (axis cs:542.952419420311, 1024.2269004197437) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=125.26097556967122,scale = 0.30] at (axis cs:204.40954985314707, 1166.5185090490909) {};;
\end{groupplot}

\end{tikzpicture}


==> TrajComp_Fire.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=0.3cm, vertical sep=1.0cm, group size=2 by 2}]
\nextgroupplot [height = {5.2cm}, ylabel = {North}, title = {EKF}, xlabel = {}, ticks=none, width = {5.2cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {TrajFire_EKF.png};
\addplot+ [no marks, black, ultra thick,solid]coordinates {
(763.5007087820904, 524.7403860841009)
(763.2160069575093, 514.7446235146247)
(762.6302319683198, 504.76254264243994)
(761.5247427387815, 494.82557019557396)
(759.6774898462893, 485.0009043781024)
(756.8668659306857, 475.4094488133677)
(752.882299326311, 466.24630183069144)
(747.5456471344787, 457.8032619256062)
(740.7492948344905, 450.4908109216415)
(732.5192023392897, 444.85287869530055)
(723.113259599587, 441.5592418549478)
(713.1573458872706, 441.11249291919034)
(703.4402934117575, 443.3707208652797)
(694.4841962454145, 447.7810119914944)
(686.5299763206673, 453.8221348046975)
(679.6336782855984, 461.05270235243086)
(673.735845250705, 469.1218529978063)
(668.7084014868349, 477.7625248973136)
(664.5622858270518, 486.8567731664639)
(661.5843883797484, 496.39470587980225)
(660.1003040519529, 506.2720675297289)
(660.2039725111841, 516.2635282087981)
(661.6080171160984, 526.1591982413252)
(664.03436336754, 535.8570972685335)
(667.2261705570792, 545.3322170414548)
(670.9498722860304, 554.6122556356958)
(674.991628139933, 563.7588688937115)
(679.1507560065488, 572.8529139446852)
(683.2316856244438, 581.9821164250802)
(687.0354271076851, 591.2296361793423)
(690.3513593025655, 600.6620336224822)
(692.9502681030149, 610.315119902049)
(694.5800334473097, 620.1761285506497)
(694.9662827755644, 630.1606588404154)
(693.8218993497794, 640.0831165012089)
(690.8718089363967, 649.6203755846045)
(685.903374213769, 658.2711188287058)
(678.9850177546791, 665.4584024722907)
(670.5299408204494, 670.7529634838035)
(661.0431258407166, 673.8385823534454)
(651.0911761610496, 674.5309694140919)
(641.2684754597935, 672.7887716061723)
(632.1616879748138, 668.7160423036291)
(624.314719776525, 662.5560266897353)
(618.0683151028703, 654.7685513014026)
(613.4200467620046, 645.9278284301238)
(610.2338052983114, 636.4574589027046)
(608.3071717186841, 626.6501295162153)
(607.4110429838094, 616.6935560612387)
(607.5053913271815, 606.6992214142828)
(608.8459347126453, 596.7975560451382)
(611.6835020267534, 587.2208660536353)
(616.2333538621317, 578.3348549942765)
(622.6185339681514, 570.6699885713003)
(630.6721973452262, 564.7827813830709)
(639.9133361289374, 561.02484893975)
(649.7900200705236, 559.6206350719968)
(659.7123607641935, 560.6540069446148)
(669.0877429386555, 564.0632460607751)
(677.3562186116429, 569.6447344208445)
(684.0239501791675, 577.0651156786918)
(688.6927050392881, 585.8812049661522)
(691.0836401736641, 595.5664582644187)
(691.0539561444366, 605.5424204298835)
(688.6054258406426, 615.2132736300814)
(683.8842885917957, 624.0014227723027)
(677.1725159727396, 631.3819925726951)
(668.8709709526352, 636.9141759163268)
(659.4754662138032, 640.2675612164326)
(649.5471515657116, 641.2418663620949)
(639.6789990761708, 639.7789006374293)
(630.4603876070123, 635.9660401824592)
(622.3435477395718, 630.1540478530364)
(615.481161296713, 622.896470311989)
(609.856531288689, 614.6379249846531)
(605.3537707196349, 605.7148776406672)
(601.802960541161, 596.369924524131)
(599.1956560439472, 586.7212152890025)
(597.813292251223, 576.8253017892092)
(597.9600997944668, 566.8381486913191)
(599.9420747180033, 557.0537672763593)
(604.0209007899365, 547.9497088328247)
(610.1861691611145, 540.1068669894795)
(618.0696570198875, 533.9936582208413)
(627.2005202942379, 529.9751960605747)
(637.0334149788033, 528.2914845678832)
(646.9810679964969, 529.043084001059)
(656.4493522886136, 532.1851048208548)
(664.8727712613893, 537.529888733929)
(671.7482332680173, 544.7582166501065)
(676.6650989333639, 553.4383741542832)
(679.3297067343939, 563.0519358009917)
(679.5829120374323, 573.0247282556098)
(677.4095920671195, 582.7611229977623)
(672.9395491194633, 591.6796104432032)
(666.4397580742723, 599.2475308072945)
(658.2984212270028, 605.012887397105)
(649.0017827707719, 608.6313422721175)
(639.10508769171, 609.886781948265)
(629.1994195677988, 608.7042248514167)
(619.8149120661996, 605.2993220299887)
(611.2480176648189, 600.1638473906743)
(603.6026917809303, 593.7304170630831)
(597.0333259544354, 586.2065741558228)
(591.74041406563, 577.7316041034763)
(587.5948254945188, 568.6371155502746)
(584.4171602157684, 559.1587799869999)
(582.0044620809432, 549.4559754668311)
(580.1450050267455, 539.6311349927882)
(578.6253989795749, 529.7474554180718)
(577.2330018673891, 519.8448683681147)
(575.755780439914, 509.9547651670115)
(573.9812785717518, 500.11422585269116)
(571.6961778023522, 490.38058098963563)
(568.688050679274, 480.8470835786528)
(564.7513267983646, 471.660254325275)
(559.7002591212106, 463.038958078675)
(553.392853283881, 455.2941913902156)
(545.7713212970339, 448.8463549744549)
(536.9264402584336, 444.23237819933104)
(527.1942946736991, 442.0864180934042)
(517.2563415301673, 442.8326685712334)
(507.95381030385704, 446.40796090084996)
(500.0741431728641, 452.50965315492533)
(494.2843394836409, 460.62124829391934)
(491.0744954817012, 470.05611469159066)
(490.7163185648217, 480.01560824070793)
(493.060886939292, 489.7121901851773)
(497.55066493273216, 498.62870507837187)
(503.6622987552216, 506.5288766888656)
(510.9539204173515, 513.3605885670981)
(519.0752110097687, 519.1864160412654)
(527.7602584419453, 524.1368051951256)
(536.8134495946172, 528.3800654746258)
(546.0933460593002, 532.104121392783)
(555.496683394963, 535.5061166053003)
(564.94316797406, 538.7869593471704)
(574.361003023128, 542.1486118370639)
(583.6727286428631, 545.7923512431638)
(592.7808498233586, 549.9163852400909)
(601.5527993023239, 554.7111014999225)
(609.8050731921887, 560.3498604318066)
(617.2870216498166, 566.9725850167664)
(623.6660616035106, 574.6584570378599)
(628.5185522002014, 583.3828870639401)
(631.3352488893667, 592.9529927075378)
(631.7465418279033, 602.9205169932914)
(629.7278664010821, 612.690146044055)
(625.399788705417, 621.678385344867)
(619.0208046963454, 629.3484091571107)
(610.9719014268029, 635.2421226236718)
(601.7338024621195, 639.0075216446378)
(591.8582564968011, 640.4197164453855)
(581.9350839706078, 639.3943631970947)
(572.5569498363202, 635.9927014814497)
(564.2839664379686, 630.4178967351849)
(557.6102406050167, 623.0029061232578)
(552.9343629490068, 614.1905925556184)
(550.5356018997571, 604.5072745448858)
(550.5572243006318, 594.5312916489423)
(552.9979387461696, 584.8584629383882)
(557.711972711727, 576.0665014939808)
(564.4177788685413, 568.6805102906548)
(572.7148505964976, 563.1416202385302)
(582.1076423822145, 559.7806434848848)
(592.035166448299, 558.7983155428558)
(601.9044979447273, 560.2533062926495)
(611.126187593069, 564.058715902408)
(619.1494667509809, 569.9872649510869)
(625.4951422621699, 577.6848687714372)
(629.7842164353966, 586.6917852807057)
(631.7605228142543, 596.4700732374629)
(631.3060258084502, 606.4357209705553)
(628.4478704107548, 615.993526680602)
(623.3567609528064, 624.5726470758153)
(616.3367657291479, 631.6606911874294)
(607.8071564118948, 636.8343230996749)
(598.2773669033501, 639.7845458355384)
(588.3165672178595, 640.3351563093813)
(578.519669603464, 638.4532691179094)
(569.4717971996337, 634.2512806323967)
(561.7133373529379, 627.9801560860667)
(555.7076667936059, 620.0144405876855)
(551.8134762981074, 610.8298892838304)
(550.2633477569658, 600.9750527162199)
(551.1498631399305, 591.0385144485866)
(554.4200750054252, 581.613737707297)
(559.8786688050301, 573.2636205824123)
(567.1996281132571, 566.4868767422143)
(575.9457060726859, 561.6882495847901)
(585.5945401155838, 559.1543387968989)
(595.5698502511186, 559.036483087355)
(605.275857589541, 561.3417214296668)
(614.1328674449302, 565.9323726568803)
(621.6118918032346, 572.5342585174708)
(627.2662433165867, 580.7530790673934)
(630.758213861519, 590.0979623722667)
(632.0363146697782, 599.9989119527297)
(631.1101918829404, 609.9318369424835)
(627.8024318200061, 619.3435012817188)
(622.3105916086313, 627.671790023177)
(614.9626733278847, 634.4192932064178)
(606.1975339692576, 639.1830138418268)
(596.5386745492225, 641.6784370468911)
(586.5629738277702, 641.7565227971536)
(576.8662340225309, 639.4126073938455)
(568.0275963127621, 634.7866820049284)
(560.5749514296867, 628.1550316435821)
(554.95341119778, 619.9137339490786)
(551.4987240752391, 610.5550033111274)
(550.4172224597876, 600.6377931931481)
(551.7734994139928, 590.7544124410033)
(555.4865508219939, 581.495149429839)
(561.2105196395102, 573.315997563842)
(568.5852801034735, 566.5978422837419)
(577.2998836539028, 561.7277263477722)
(586.788452997872, 558.6081380319628)
(596.6840792881295, 557.2894551305397)
(606.6546424725653, 557.883297904867)
(616.407983631488, 560.0540972711125)
(625.7982841372241, 563.4772366280794)
(634.7833682336724, 567.8595494254005)
(643.3919654309402, 572.9445845424466)
(651.6995482618516, 578.5095767602618)
(659.8107251661197, 584.3580922729308)
(667.8461642437788, 590.3105471303178)
(675.9321944303003, 596.1937809601876)
(684.1913861254073, 601.8303422718627)
(692.7324792374917, 607.0279625251234)
(701.6379820288544, 611.5698147581718)
(710.94762263293, 615.2066015911038)
(720.6356570131934, 617.6524191431027)
(730.5799813121289, 618.5879370173575)
(740.5214479601001, 617.6771213619054)
};
\addplot+ [no marks, cyan, ultra thick,solid]coordinates {
(448.9966430467768, 250.20898880603812)
(454.6091636030104, 258.48521605522103)
(459.96941831019046, 266.9263498861083)
(464.88164664589715, 275.6347102727873)
(469.12641087427016, 284.6855874854853)
(472.4532358187831, 294.11044092911027)
(474.782039450294, 303.83222447533643)
(476.3290511741411, 313.7100927966231)
(477.13087716256774, 323.6747040162391)
(477.13619338633157, 333.67297884663674)
(476.3918608724029, 343.6420495547078)
(474.85535442417654, 353.52155742610285)
(472.58266893852726, 363.25661276015876)
(469.5410953168579, 372.78102128512046)
(465.794422845496, 382.0491843752992)
(461.14920771147933, 390.89890770453076)
(455.6074481156862, 399.2190821171408)
(449.4194705397365, 407.0723910608881)
(442.66100268442676, 414.4384968110493)
(435.3360379198283, 421.24367271206677)
(427.63664568759987, 427.6236750734374)
(419.72136021363167, 433.73469629250155)
(411.7279917682463, 439.74352820031174)
(403.7865814986627, 445.8205609799187)
(396.0323539691012, 452.13380311820123)
(388.6186744880175, 458.8422220376006)
(381.7299172856631, 466.0866285613141)
(375.59376043420286, 473.97606489983156)
(370.4916096710446, 482.5672284555341)
(366.76434147427807, 491.8339566400025)
(364.8078515317137, 501.62346589101134)
(365.0481579519153, 511.5965774963622)
(367.7003294772837, 521.2135774687238)
(372.60596423506087, 529.9000871182702)
(379.47207147209804, 537.1373016154288)
(387.80900459823977, 542.6289216242408)
(397.0452889651988, 546.4310040205228)
(406.77189078640663, 548.7186339430635)
(416.71631218137776, 549.720686718362)
(426.7130599627246, 549.6827991221361)
(436.67645732026756, 548.8483885864249)
(446.57756922074094, 547.4508714984794)
(456.3913581926169, 545.5390467518342)
(466.032749253767, 542.8970815590679)
(475.43434990157436, 539.4948127417126)
(484.6290588681555, 535.5651310883635)
(493.6832844052776, 531.3204491924862)
(502.68233790392657, 526.9595965088408)
(511.7182835823552, 522.6761387734648)
(520.8786972449174, 518.667162294669)
(530.2348187208665, 515.1417518542124)
(539.8275607598047, 512.3282661428218)
(549.6497812777125, 510.47904718800953)
(559.6232178735331, 509.87028112458984)
(569.5687238999946, 510.7931512850505)
(579.1693867225054, 513.5298678650787)
(587.9287546092954, 518.3041925809151)
(595.1329656404386, 525.1903486841013)
(600.0500944429172, 533.8587768460307)
(602.2639150971394, 543.5757105480599)
(601.5870317518618, 553.518629203846)
(598.249256538297, 562.9196907870976)
(592.8587634019908, 571.3223646483385)
(585.9605923725419, 578.5459382725167)
(577.9996338367845, 584.5844126529191)
(569.3178256720092, 589.5363651602927)
(560.1661138602376, 593.5591219995872)
(550.7215969829076, 596.8403761500953)
(541.0590271813383, 599.4038009107651)
(531.1920971535278, 600.9973248269756)
(521.2062151325704, 601.3468872882728)
(511.2880290343254, 600.1660553882842)
(501.76167327917886, 597.1809439502761)
(493.1292429982077, 592.1807589824426)
(486.10628685358216, 585.109840410619)
(481.4159251148983, 576.3166436529555)
(479.4551882864042, 566.5454966605046)
(480.3900491384503, 556.6235090750455)
(484.1413734173973, 547.3905589174373)
(490.39161841480427, 539.6281984561417)
(498.61171237432256, 533.9934972435319)
(508.1058394438828, 530.9634223854241)
(518.0703392092497, 530.7944641518336)
(527.7206433364806, 533.3227704070814)
(536.3691453745733, 538.2748623848014)
(543.3679054962774, 545.3838749060468)
(548.2659887631513, 554.0630789461338)
(550.6431609518651, 563.7517194417647)
(550.7566855266739, 573.7341768767782)
(548.9626394537685, 583.5599683534859)
(545.6294299406486, 592.979615267913)
(540.8970332545998, 601.7755916810991)
(534.8253138871438, 609.7112238281737)
(527.614426845031, 616.6226554831451)
(519.3942036211431, 622.3031452331827)
(510.405528338394, 626.6584289342455)
(500.835583400774, 629.5317871683942)
(490.94257466162355, 630.907707784761)
(480.95284639692943, 630.6947222256281)
(471.1168356036007, 628.957577692502)
(461.77357692176474, 625.4410650058708)
(453.4362329508333, 619.9629816020927)
(446.8223507574496, 612.5080258818529)
(442.6342938586168, 603.464797372585)
(441.22657357670266, 593.5987887537676)
(442.71835084736784, 583.7451395295756)
(446.9833494652798, 574.7379430041353)
(453.6605451329047, 567.3396418156905)
(462.18472550403544, 562.1764885680012)
(471.8343343705143, 559.6855346979612)
(481.79255006964104, 560.0776348743955)
(491.2852691485979, 563.1450420459955)
(499.83874564138034, 568.2928944291123)
(507.25674528890397, 574.9815460633947)
(513.5205414769989, 582.7664603830797)
(518.7188870250927, 591.3030188352815)
(522.8100782701772, 600.4190589759879)
(525.4584314740114, 610.0497912826814)
(526.2880126045186, 619.9983660257715)
(525.2036985769271, 629.9275675316841)
(522.5550440100993, 639.5621231849794)
(518.4660544565622, 648.6750230465226)
(512.9794561681717, 657.0259076028233)
(506.28312967039096, 664.4369797850765)
(498.49173580223015, 670.6927143735971)
(489.83877318455427, 675.6818042096847)
(480.42003855602456, 678.9908497319277)
(470.51166327743465, 680.1505055459535)
(460.65362923174894, 678.6879847041205)
(451.6338120453389, 674.449742098696)
(444.215722672213, 667.7945371799117)
(439.0272887496109, 659.2857208174859)
(436.50770167711255, 649.6435486844654)
(436.8702398715278, 639.6842129377258)
(440.0842151407391, 630.2507530513641)
(445.8775703827851, 622.1416940740133)
(453.75990871973033, 616.043452950491)
(463.0640046924459, 612.4722345884763)
(473.00228366992746, 611.7303360614246)
(482.73348859491085, 613.8805577166669)
(491.4338908482483, 618.7408872413816)
(498.3670173632005, 625.8999066704907)
(502.9459917175192, 634.7516181615634)
(504.78321214440655, 644.5467405988647)
(503.72316130998905, 654.4561348632557)
(499.85557056992025, 663.6409889353695)
(493.50782437497526, 671.3238217920217)
(485.2172477787492, 676.8542957464674)
(475.7324080632077, 679.9459810213399)
(465.78608750657935, 680.8021653798368)
(455.9014935727778, 679.4547585993025)
(446.71943419184095, 675.5805376474665)
(438.91527783946185, 669.3663727079113)
(433.0073539099702, 661.3404000377589)
(429.6597426878997, 651.9535314670075)
(429.15581331311097, 642.000348175019)
(431.5382224813823, 632.3233688418991)
(436.60530363347954, 623.7417319900651)
(443.92813765890173, 616.9818574132099)
(452.88686011059326, 612.6159560753127)
(462.7011962696991, 610.827239209947)
(472.672338903429, 611.3157664341162)
(482.28611781476934, 613.9795902481557)
(491.0493424924811, 618.7616648522251)
(498.5435563631194, 625.3463030905423)
(504.05606063197536, 633.6488387962492)
(507.12719526509824, 643.1403526024665)
(507.6167522523695, 653.0942531653066)
(505.4003302220907, 662.8209265767084)
(501.0285926674087, 671.7959059652042)
(495.02173025552594, 679.7760302386824)
(487.6521441254053, 686.5103857788716)
(479.1287004099883, 691.7176582593136)
(469.7970572507494, 695.2648797381011)
(459.9549978692283, 696.9674209523049)
(449.97285533512127, 696.8289482123383)
(440.27155458633035, 694.50398239541)
(431.52090363271816, 689.7347151197439)
(424.51344300375274, 682.6484397940037)
(419.84234136787, 673.8449966059126)
(417.902998897, 664.0695808480343)
(418.859577368425, 654.149663505299)
(422.63110417192377, 644.9249473563227)
(428.8983264924675, 637.1762876758637)
(437.0319538035639, 631.4000597516417)
(446.2719130114758, 627.6204436194048)
(456.10923632372754, 625.9628030315199)
(466.0284604569547, 626.9265431694711)
(475.25045125996576, 630.7047289891302)
(482.9945841535316, 636.9775440019841)
(488.6053325154005, 645.2140059413414)
(491.6077568045664, 654.7169134357097)
(491.74770732087643, 664.6818628240247)
(489.19131941114983, 674.3247660758145)
(484.50732213381565, 683.1408033815924)
(478.22411883261805, 690.9052180878834)
(470.7846129898116, 697.5755843796005)
(462.53766890231464, 703.2221355272428)
(453.7462777395341, 707.9811105320938)
(444.6023192515074, 712.025062932363)
(435.1822337085856, 715.3714624957519)
(425.4790172090483, 717.7679633216122)
(415.5553388948133, 718.9344290803936)
(405.57375370399853, 718.5700988264248)
(395.8348688888667, 716.3754537916784)
(386.8218228691316, 712.0992751571363)
(379.2431992094787, 705.6274696993029)
(373.84823418260953, 697.2480810093356)
(371.09360166665044, 687.6704089455868)
(371.2124762433845, 677.7051858525647)
(374.1947953982826, 668.1959495574135)
(379.78811129387134, 659.9476394425568)
(387.51896001538915, 653.6584598057759)
(396.6691916451037, 649.6842978323598)
(406.52916868370573, 648.2349340902532)
(416.3890286218248, 649.6850942398117)
(425.41415242981077, 653.9120248885472)
(432.8405799578877, 660.5579241225798)
(438.20394061791376, 668.9695271029195)
(441.5179943689752, 678.3865007147556)
(442.97524474088965, 688.2678569379166)
(442.58856680203814, 698.2434684200539)
(440.3045611494363, 707.9670530283315)
(436.50366981062774, 717.2079003207284)
(431.53060811766835, 725.8776341138308)
(425.6814419189525, 733.9846469085422)
(419.20397723040145, 741.6009438470142)
(412.30486237681316, 748.8388499747416)
(405.1598349481087, 755.8349136906693)
(397.9252927232262, 762.7386372364376)
(390.7503393046029, 769.7040064236988)
(383.78894706828083, 776.8820346354621)
(377.2120453003963, 784.4126316225539)
(371.21923211033914, 792.4140434819005)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=-12.302001061511232,scale = 0.30] at (axis cs:740.5214479601001, 617.6771213619054) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=123.76655822466252,scale = 0.30] at (axis cs:371.21923211033914, 792.4140434819005) {};;
\nextgroupplot [height = {5.2cm}, ylabel = {}, title = {Particle Filter}, xlabel = {}, ticks=none, width = {5.2cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {TrajFire_Par.png};
\addplot+ [no marks, black, ultra thick,solid]coordinates {
(763.5007087820904, 524.7403860841009)
(763.2160069575093, 514.7446235146247)
(762.6302319683198, 504.76254264243994)
(761.5247427387815, 494.82557019557396)
(759.6774898462893, 485.0009043781024)
(756.8668659306857, 475.4094488133677)
(752.882299326311, 466.24630183069144)
(747.5456471344787, 457.8032619256062)
(740.7492948344905, 450.4908109216415)
(732.5192023392897, 444.85287869530055)
(723.113259599587, 441.5592418549478)
(713.1574446190784, 440.92485211491567)
(703.3109097707863, 442.57048140254716)
(693.9544159599338, 446.0663079175406)
(685.2686884268267, 451.00575838003647)
(677.2977817824119, 457.0357064653243)
(669.9959143714543, 463.86352705366784)
(663.2603086027634, 471.25251499351293)
(656.9533980015688, 479.0118931609521)
(650.9174980325571, 486.98461139492633)
(644.9845211691718, 495.03444279306973)
(638.9828551596345, 503.03296325526935)
(632.8787084988774, 510.95378351228595)
(626.8428085298657, 518.9265017462603)
(620.9098316664804, 526.9763331444037)
(615.0461981511172, 535.0765878608785)
(609.2871168711254, 543.2517320681966)
(603.5984437370362, 551.475801769248)
(598.1605035761208, 559.8670995045866)
(593.1681041322374, 568.5297478086047)
(588.8399788450408, 577.541059209957)
(585.2430942987916, 586.8699363882325)
(582.1800555077763, 596.3884900725656)
(579.446952450112, 606.0075582265215)
(576.8377332907512, 615.6611573158988)
(574.1458916325209, 625.2918537061543)
(571.165206659245, 634.836516506216)
(567.6911122024927, 644.2118135976131)
(563.5243793097759, 653.2988779571609)
(558.4791864518941, 661.9268357498265)
(552.3983506150444, 669.8554843847523)
(545.1795249769468, 676.7586239503556)
(536.9527785541379, 682.4296623866234)
(528.0552242547037, 686.9825904701606)
(518.7304111623466, 690.58595868149)
(509.14673916829554, 693.4353022825393)
(499.4161183581987, 695.7374946131029)
(489.57963078232683, 697.5288739744101)
(479.63795602348523, 698.5774466534484)
(469.6428848909557, 698.8305887125259)
(459.65842734737686, 698.3335884768258)
(449.7742975195124, 696.8504822125407)
(440.0961047123858, 694.3466879594328)
(430.71538232198304, 690.8973874391187)
(421.7425483603914, 686.4900467021754)
(413.2520608988592, 681.216788761319)
(405.35459341203807, 675.0876445332547)
(397.96951736612255, 668.3477499018497)
(390.9773485570365, 661.1996979838764)
(384.3681518345794, 653.6974285585451)
(378.1938763916435, 645.8320999810757)
(372.43878624262027, 637.656253528077)
(367.1554836350612, 629.1667432693073)
(362.3226180009742, 620.4140900938834)
(357.9928220360205, 611.4008810217124)
(354.1393832977236, 602.1750185830789)
(350.9890741766749, 592.6875555862788)
(348.7943315552548, 582.9367232386807)
(347.6256155573659, 573.0084552834887)
(347.4459693634568, 563.0152899245918)
(348.51459013448687, 553.0805990235848)
(351.08858034877994, 543.4297258075399)
(355.39314417207805, 534.4223358103155)
(361.5658199460979, 526.585322600093)
(369.4550802310201, 520.4795651184102)
(378.5897361946546, 516.4697318682098)
(388.4035694490309, 514.6391524172598)
(398.3915163125765, 514.7146302712233)
(408.24439261788154, 516.3762145041726)
(417.7997257295691, 519.3072954941711)
(427.00017870129943, 523.217291247211)
(435.8611301288112, 527.8486050614192)
(444.4463872213173, 532.9748543269515)
(452.7517861604856, 538.5413502002689)
(460.6152397239455, 544.7140724303002)
(467.82722003729316, 551.6338243481891)
(474.1174703454368, 559.3973792498903)
(479.1449119188344, 568.0281156426626)
(482.49572413194636, 577.4320723515912)
(483.69934077258614, 587.3352036367328)
(482.4649470722063, 597.2345457593609)
(478.8662676266673, 606.53885704589)
(473.11823482558896, 614.6924342477139)
(465.5641519401415, 621.2083021122554)
(456.65518921500075, 625.6972981503945)
(446.9234375675502, 627.891315502359)
(436.9501292715797, 627.6593157137766)
(427.3309236562698, 625.015155053233)
(418.6403311442432, 620.1167569417803)
(411.3974004154637, 613.2566799213323)
(406.03471804312994, 604.8446444933377)
(402.87257210916164, 595.3830624184062)
(402.0998228863894, 585.4370299980347)
(403.7626230926478, 575.6005775001855)
(407.7616614035469, 566.4611904935894)
(413.85809385608593, 558.5647220665008)
(421.6878088879522, 552.382791559924)
(430.72384839862366, 548.1386975184912)
(440.40861048103193, 545.6953058465331)
(450.36227421887315, 544.8208849840127)
(460.32884756030114, 545.4783005948608)
(469.9990536357667, 547.9581108152146)
(478.8825821688627, 552.4972322136842)
(486.3998321720965, 559.0555593370639)
(492.10183325757623, 567.2413938021361)
(495.648031414459, 576.5658337799846)
(496.82662871646164, 586.4719738288678)
(495.5672330271484, 596.3681662666752)
(491.94506219492104, 605.6633575358497)
(486.17645164069233, 613.8023890840142)
(478.60593364914286, 620.2991544028481)
(469.6856600574137, 624.7656319094606)
(459.94839732835476, 626.9350596712577)
(449.975706887034, 626.6778678557478)
(440.3632111610467, 624.0094173341431)
(431.6850198225271, 619.0890822479503)
(424.45944088701015, 612.2107313325789)
(419.11802458576767, 603.7851765042487)
(415.9797888771795, 594.315636974487)
(415.2321659874952, 584.367684306566)
(416.9198079555101, 574.5354634559052)
(420.94191977391756, 565.4062072546255)
(427.0582794064038, 557.5251637250877)
(434.9035851328581, 551.3630309508902)
(444.0092733224815, 547.2878444690554)
(453.8315035606595, 545.5429962187493)
(463.7836397080989, 546.2326978725138)
(473.2712869496015, 549.3157567576444)
(481.72779223247284, 554.6080361029876)
(488.64808781845363, 561.7934526720552)
(493.618856631189, 570.4428549449706)
(496.3432177632973, 580.0396543432197)
(496.65845779248775, 590.010678663337)
(494.5457488976657, 599.7604049873995)
(490.1312733571382, 608.7065274977646)
(483.6786872678712, 616.3147358958682)
(475.5733735928046, 622.1306272718444)
(466.2994250284851, 625.8068454773827)
(456.4107313993061, 627.1238270932796)
(446.49789839385437, 626.0029149315103)
(437.1529734334146, 622.5110558633168)
(428.93408543248427, 616.8568023938888)
(422.33211035397943, 609.3778567909862)
(417.74135347051646, 600.5209016987825)
(415.4359993439763, 590.8149218605786)
(415.55373605656666, 580.8396103198354)
(418.087531741914, 571.1907460502288)
(422.8860545657436, 562.4446108478916)
(429.6627110726567, 555.1235706994092)
(438.0127630805771, 549.6648772904148)
(447.4375008103567, 546.3945529956018)
(457.3740285019104, 545.5079190782703)
(467.2288835605316, 547.0579300595035)
(476.4134813181056, 550.9520109908586)
(484.37926845844925, 556.9575865255689)
(490.6504855561443, 564.7159715625438)
(494.8525819747615, 573.7637938395903)
(496.73458603473534, 583.560669003979)
(496.1840943847794, 593.5214752570745)
(493.2339853313896, 603.0512999585831)
(488.06045517047914, 611.580970992247)
(480.9724948019271, 618.601050769729)
(472.39343513991946, 623.6922625689069)
(462.8356635259099, 626.550531982872)
(452.87002121528826, 627.0051478703245)
(443.0917096835767, 625.0289581382458)
(434.0847420099509, 620.739991410159)
(426.3870624916498, 614.394407725272)
(420.458417732513, 606.3711992904664)
(416.65289811613025, 597.1495550380731)
(415.1977896337298, 587.2802408991463)
(416.1799991487909, 577.3527051154333)
(419.5408638541994, 567.9598732367975)
(424.9519871239851, 559.5704698473944)
(431.8678865409433, 552.3638676861837)
(439.988175166869, 546.556694802361)
(449.0719209979394, 542.403341803643)
(458.70367915514913, 539.7445322106387)
(468.602378306599, 538.3620049037373)
(478.59323062634024, 538.0166476988977)
(488.581291075349, 538.4685064305221)
(498.5286980666155, 539.4854454783011)
(508.4356739559764, 540.8449134631701)
(518.3245288704672, 542.3317048002951)
(528.2255857793277, 543.7336308189448)
(538.1638352195477, 544.8364766562064)
(548.1347678698996, 545.5959676412801)
(558.1148267596786, 546.2271764471008)
(568.0889236735412, 546.9439157491769)
(578.0363306648078, 547.9608547969559)
(587.916194465241, 549.495070926218)
(597.6517763939983, 551.7654995602574)
(607.1127017197925, 554.9883117832992)
(616.0949477062004, 559.3654444852499)
(624.4331636915174, 564.8763228932216)
(632.1544307924848, 571.2260028874681)
(639.2074303943361, 578.3077274840286)
(645.3197780647879, 586.2121085228166)
(650.1499521736905, 594.9547738791675)
(653.5314387180633, 604.3571981623537)
(655.4349268795944, 614.1623759921721)
(655.7569637676431, 624.1491835848697)
(654.7757244004385, 634.0956802520128)
(652.5614373879694, 643.8392405190423)
(648.8848875843809, 653.1262077849037)
(643.7779882462365, 661.714549464232)
(637.5946533602622, 669.5670647512682)
(630.4816373208062, 676.5845455295296)
(622.5132878934303, 682.6178724764536)
(613.9587927581111, 687.7905907805575)
(605.0180404483718, 692.265909314728)
(595.8372686504092, 696.2280425874144)
(586.463261621833, 699.705616465077)
(576.9064043350685, 702.6469681402787)
(567.2532500833736, 705.2571285696864)
(557.5671482189173, 707.7429746371995)
(547.860267659748, 710.1456386345742)
(538.0859385952512, 712.2545630561046)
(528.2158855011472, 713.8506770138067)
(518.2553848689334, 714.7020458113807)
(508.26157523146117, 714.5627778135946)
(498.36603509284373, 713.1777438732742)
(488.8021955837275, 710.2971617620826)
(479.9367240765043, 705.7074167554886)
};
\addplot+ [no marks, cyan, ultra thick,solid]coordinates {
(448.9966430467768, 250.20898880603812)
(454.75025040575076, 258.38776174780776)
(460.6086725475956, 266.49201310175414)
(466.3972888754495, 274.6460455693842)
(471.9372317596305, 282.9703535716633)
(477.0349786791396, 291.5714293294411)
(481.4727560087067, 300.52924904447184)
(485.1832226383976, 309.81353497481393)
(488.36219808828776, 319.2939983583091)
(491.2124890579883, 328.8789952734003)
(493.7724848786726, 338.5449919770452)
(495.9977307425259, 348.29407425794045)
(498.097453300175, 358.0711477045756)
(500.280885069619, 367.82967987813765)
(502.58967809931454, 377.5595038614391)
(504.8149239631678, 387.30858614233443)
(506.7452490811209, 397.1197489590343)
(508.16110335219105, 407.01726806886643)
(508.83068687434564, 416.99163820339993)
(508.50919090466107, 426.98124615300026)
(506.9439282416947, 436.84988265693283)
(503.8894151391248, 446.3596002742798)
(499.13875908957505, 455.1398970443108)
(492.5810056600855, 462.6576475207761)
(484.29826774927744, 468.1998542256507)
(474.7707724936463, 471.12331734541453)
(464.80500486307574, 471.1805710978407)
(455.24454877881294, 468.3667690579705)
(446.89867928433114, 462.9200943990824)
(440.47385889966495, 455.3015981246545)
(436.513936866972, 446.1561719479426)
(435.35411331132104, 436.25795939322086)
(436.9094327576419, 426.40394073643563)
(440.66586053650275, 417.1545302355905)
(446.1207915933921, 408.78742161791183)
(452.837996809307, 401.3901797171684)
(460.46325319162185, 394.92867124397037)
(468.7209989908579, 389.2943091692531)
(477.4026905893439, 384.3350996722489)
(486.35220166432407, 379.8751307939266)
(495.450712504496, 375.72622431564366)
(504.66960474176346, 371.8536157897988)
(514.0770078625936, 368.46742406920885)
(523.662034660739, 365.6192084601597)
(533.3401310762586, 363.10310547217045)
(543.0891091305999, 360.87993256554205)
(552.9398062865823, 359.1684147048353)
(562.8725989211034, 358.01745799131515)
(572.8509261289488, 357.38617835472655)
(582.847040654611, 357.5049051994497)
(592.8033646218645, 358.41985924501165)
(602.6928515068803, 359.8973977480283)
(612.4908592777715, 361.88852094058984)
(622.1613103563839, 364.43163847876224)
(631.6850315285564, 367.4753636439362)
(641.0219861748119, 371.05395957119066)
(650.1586968351916, 375.11426081061893)
(659.0516417271554, 379.68597843371134)
(667.6931986657885, 384.71479753194495)
(676.0368758345579, 390.22552544939396)
(684.0809965406945, 396.16334069673076)
(691.7766492164225, 402.5478532678952)
(699.1281225066558, 409.32438396651867)
(706.0846640155951, 416.50711333015187)
(712.656476964919, 424.0421516449515)
(718.7915688422856, 431.9380821495257)
(724.5059366795747, 440.1424424577127)
(729.7469632375526, 448.65811691693006)
(734.5362500155002, 457.4346914198311)
(738.8211778312852, 466.4693172831586)
(742.6286969736382, 475.71422538583954)
(745.906809124517, 485.1608677313005)
(748.6874943752318, 494.7646855858236)
(750.7398885241175, 504.5485539379343)
(752.0063819005102, 514.4662917028659)
(752.5255308344204, 524.4496221120145)
(752.2475359485328, 534.4440328845321)
(751.2210208599138, 544.3880093751848)
(749.4051877590897, 554.2200121211338)
(746.8575644016067, 563.8867601214811)
(743.5473304895588, 573.3211588460383)
(739.5395417682823, 582.4794354983032)
(734.6454280037508, 591.193979496991)
(728.8701349597335, 599.3537829216783)
(722.4621124172504, 607.0285972478641)
(715.6290203691012, 614.328866005815)
(708.5478293566391, 621.3895358266809)
(701.2574823332886, 628.2332125545751)
(693.6208692660842, 634.6867130549392)
(685.5230073794951, 640.5485416552599)
(676.8861703126508, 645.5785190037204)
(667.6916699693979, 649.4901934647087)
(658.0108648816122, 651.949216097332)
(648.0479375567649, 652.5835845949358)
(638.1958173900524, 651.01628421242)
(629.1023546314681, 646.9384493068685)
(621.5675635303817, 640.4156642021999)
(616.0665023428344, 632.0934632866224)
(612.9288608733054, 622.6343402581706)
(612.6468128209643, 612.6724001180742)
(615.2442330352752, 603.0509027975432)
(620.5012546669656, 594.5842903685588)
(627.9728804928875, 587.9892460187373)
(637.0266511134267, 583.8240281361587)
(646.896181478754, 582.4412147624238)
(656.7460339753216, 583.9578585091738)
(665.7424366850214, 588.245578269559)
(673.1238606462828, 594.9414264430777)
(678.2654818816197, 603.4786117831666)
(680.9157533780727, 613.0961355426105)
(681.3115938281696, 623.0713876501518)
(679.7961954771306, 632.9439935519954)
(676.7307614351573, 642.4541537917148)
(672.4520260695978, 651.4867641739218)
(667.0809566301709, 659.9124182569996)
(660.4873306003127, 667.4150094916215)
(652.6291784906218, 673.5722645368425)
(643.6173645945369, 677.851039194464)
(633.8115367798792, 679.6302365775501)
(623.9085920871805, 678.5115369431339)
(614.7467965914124, 674.5896361600417)
(606.9750495122012, 668.3349859216071)
(600.8234694480068, 660.4723904859543)
(596.5512021948873, 651.4574897773331)
(594.7790848217354, 641.6503799852246)
(595.9049338266244, 631.7482455447677)
(599.833448159652, 622.5892839445703)
(606.2320862998254, 614.9487844576379)
(614.5592152838822, 609.4735013287417)
(624.109958941566, 606.6269072157874)
(634.0758643684704, 606.6499610807961)
(643.6133359791417, 609.5407114564483)
(651.9150443235699, 615.0544616342077)
(658.278265041942, 622.7244827911521)
(662.1643631906835, 631.90152172738)
(663.4316411455898, 641.796707872844)
(662.4165694034598, 651.7280710033145)
(659.5238427295045, 661.2882442154084)
(655.1476966768289, 670.2709709382068)
(649.4517883988847, 678.475933360101)
(642.3463113199323, 685.4883894028453)
(633.8806657629622, 690.7660354285017)
(624.341395079544, 693.6508434441541)
(614.3754772241911, 693.6676885934622)
(604.8265088344027, 690.8151449654844)
(596.5027925414195, 685.3346751377578)
(590.108915637468, 677.6901908127161)
(586.1861080559113, 668.5287835443552)
(585.0664282517146, 658.6259496269976)
(586.8446550632755, 648.819945758686)
(591.3702648578773, 639.9408321517037)
(598.260173080663, 632.7402094605551)
(606.9311616584174, 627.8275971673708)
(616.649247338002, 625.6188388775286)
(626.59181202029, 626.3009019224276)
(635.9172358709785, 629.816050918374)
(643.8361388933756, 635.866734960742)
(649.678200494904, 643.9407747614019)
(653.1287029030249, 653.3010490843012)
(654.362891821301, 663.2075682502316)
(653.392737036859, 673.1362893140242)
(650.18958545892, 682.5915610837667)
(645.2387496488955, 691.2664676675652)
(638.9705203062988, 699.0478129599575)
(631.7405186405721, 705.9487333738467)
(623.8302429137188, 712.0613383503662)
(615.3552000508852, 717.3593828120872)
(606.2877384798422, 721.5571410600676)
(596.6887087629669, 724.3181930244452)
(586.7505408292808, 725.2643232442324)
(576.8541618709079, 724.0063940806263)
(567.6374295086802, 720.2153985620645)
(559.9020197515279, 713.9318296440333)
(554.3027208242311, 705.6875798915411)
(551.313503094194, 696.1805099001544)
(551.1873983506015, 686.215375678663)
(553.9350811283244, 676.6357075313995)
(559.3239651281535, 668.252406767674)
(566.8978912197297, 661.7751043956958)
(576.0157404738931, 657.7520921614309)
(585.9057037022001, 656.5239106596041)
(595.7306136867904, 658.1945231979831)
(604.6588098473718, 662.6225154943713)
(611.9345367814497, 669.4330661357972)
(617.1081705364227, 677.9626743353441)
(619.876004678008, 687.536539627031)
(619.958227227933, 697.5122071094934)
(617.7699779535612, 707.2525309944651)
(613.7614998733549, 716.4011310478043)
(608.140116837012, 724.651124807175)
(601.0443257252638, 731.6806715887168)
(592.9190122279219, 737.4961091664699)
(584.1032497467795, 742.205457159698)
(574.8435259693429, 745.9729387109983)
(565.3116676586037, 748.9910846634654)
(555.6232208107937, 751.4647597742986)
(545.8199028003241, 753.4295711728817)
(535.8982961179473, 754.6535493238418)
(525.9092541627153, 755.0831638755169)
(515.9175767023798, 754.7625656808343)
(505.98176340651867, 753.6467063724151)
(496.12413630477954, 751.9697273028216)
(486.3296561053292, 749.9536712279967)
(476.60092855854435, 747.6434913221829)
(467.00686815053524, 744.8293248854083)
(457.5866772396664, 741.4759573124186)
(448.35510599518074, 737.6362151069598)
(439.43875683295846, 733.1156930916222)
(430.90969987296626, 727.8983455644197)
(422.7970726630916, 722.0569688921432)
(415.3043848577471, 715.4421933028369)
(408.5390894293834, 708.0823577448389)
(402.53719195198937, 700.0903083633539)
(397.58101649511906, 691.4141134317294)
(393.795597364092, 682.1639118854009)
(390.9924222676252, 672.5681518293991)
(389.1537599835545, 662.7439496912925)
(388.55571238129596, 652.7698646346939)
(389.26155734352216, 642.8000396846488)
(391.00106614616504, 632.9557260570087)
(393.5197875596563, 623.2799020462272)
(396.7565084372392, 613.8215702887537)
(400.7371404466703, 604.649869429486)
(405.3936462659385, 595.8037767762896)
(410.7409662875008, 587.3555996691618)
(416.7058665670986, 579.3333576927399)
(423.2919588256841, 571.8107971839906)
(430.4225643606213, 564.8043097345667)
(438.0898798236699, 558.3873165573464)
(446.2156160213822, 552.5641891399699)
(454.78074120391506, 547.4062672276162)
(463.7072284798892, 542.9057976314866)
(472.96527296536124, 539.1303320772244)
(482.4789765892478, 536.060178167294)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=-145.56163704570287,scale = 0.30] at (axis cs:479.9367240765043, 705.7074167554886) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=-14.819804405957038,scale = 0.30] at (axis cs:482.4789765892478, 536.060178167294) {};;
\nextgroupplot [height = {5.2cm}, ylabel = {North}, title = {Receding Horizon}, xlabel = {East}, ticks=none, width = {5.2cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {TrajFire_Rec.png};
\addplot+ [no marks, black, ultra thick,solid]coordinates {
(763.5007087820904, 524.7403860841009)
(763.2160069575093, 514.7446235146247)
(762.6302319683198, 504.76254264243994)
(761.5247427387815, 494.82557019557396)
(759.85805245495, 484.9661982898906)
(757.8522194475399, 475.16961937576724)
(755.5521941468315, 465.43848611735905)
(752.7480420448203, 455.84149394089127)
(749.4045076420477, 446.41780843179913)
(745.5744020195363, 437.1822348834587)
(741.0631879776524, 428.2611727526291)
(735.8547446074599, 419.7266753739959)
(730.021837826822, 411.6079562532109)
(723.5596503498971, 403.9786927986255)
(716.675055202729, 396.72697434460474)
(709.544063285801, 389.71660497095775)
(702.3233716889002, 382.79839618092814)
(695.0437640504974, 375.94247632250153)
(687.5612717445391, 369.3094242521443)
(679.8540419254495, 362.9380089470494)
(672.0653668980055, 356.6661239579197)
(664.2233484823204, 350.46136194456903)
(656.1983548736475, 344.49608337122856)
(647.87397553288, 338.958011826241)
(639.2484490768752, 333.89981410041423)
(630.4531160040991, 329.14182706667896)
(621.5188923676808, 324.65131274298955)
(612.3635186418952, 320.63327095779186)
(602.9339943395954, 317.3135611653323)
(593.2685334963843, 314.7553597395746)
(583.4727385409326, 312.74850347478053)
(573.5865737530273, 311.25542824801556)
(563.6177345862715, 310.5080011002841)
(553.6195796644017, 310.5572555893413)
(543.6392883905784, 311.1727691687539)
(533.6856011452037, 312.1321620473628)
(523.7659056772696, 313.3910157720843)
(513.9263289062154, 315.16534855173063)
(504.20209166903766, 317.494357145936)
(494.5634173710081, 320.15749106122587)
(485.0099156386018, 323.1097233565756)
(475.6243086913912, 326.55586759018956)
(466.524869398784, 330.6955060084538)
(457.7829253209276, 335.5477159777389)
(449.4306646664094, 341.04099765928413)
(441.54150364300153, 347.1832013512126)
(434.0121543608519, 353.76301671824143)
(426.71379212861746, 360.5989682395261)
(419.5038145739488, 367.5283422127776)
(412.3536443884057, 374.51914980504006)
(405.4177893112394, 381.7218566035529)
(398.73408455588986, 389.15989500205427)
(392.1464682095885, 396.6834121897759)
(385.49471123058186, 404.15003482430745)
(378.7473560025659, 411.53063083187806)
(372.06365124721634, 418.9686692303794)
(365.47603490091495, 426.492186418101)
(358.82427792190833, 433.9588090526326)
(352.07692269389236, 441.33940506020315)
(345.26666099280953, 448.66174485271654)
(338.2392196608008, 455.77512233475494)
(330.9702297478267, 462.6422986190323)
(323.6133905968563, 469.41554877732017)
(316.3150283646218, 476.2515002986048)
(309.1050508099531, 483.1808742718563)
(301.836060896979, 490.04805055613366)
(294.4792217460086, 496.8213007144215)
(287.1808595137741, 503.65725223570615)
(280.0922215056452, 510.7096477199729)
(273.25063201535204, 518.0027251033943)
(266.50327678733606, 525.3833211109645)
(259.8195720319865, 532.8213595094658)
(253.36342140835018, 540.4570120684627)
(247.1740946205446, 548.3112184820995)
(241.08617666041422, 556.2445188615586)
(234.93057718986995, 564.1251863226622)
(228.67402264343303, 571.9261814647873)
(222.48469585562745, 579.7803878784241)
(216.5352119096196, 587.8170981290796)
(210.86611100177515, 596.0546717627985)
(205.44814001235892, 604.4588767361818)
(200.47635372905006, 613.1333720528846)
(196.16966881575226, 622.1549498933397)
(192.7783389955047, 631.5567852830676)
(190.58749446439896, 641.3056433644715)
(189.91315277234744, 651.2710857900646)
(191.0844343183575, 661.185239501346)
(194.1272950177189, 670.6986919882056)
(198.64430135665197, 679.6114181359601)
(204.46866313641158, 687.7257011796999)
(211.683647099855, 694.6254367310233)
(220.086819860786, 700.0246465811215)
(229.24435200848, 704.0221005977148)
(238.84706816097145, 706.7940077281798)
(248.71789776673594, 708.3453801995065)
(258.7061010177874, 708.3693650100215)
(268.5750346876972, 706.8059770640057)
(278.15908143140746, 703.9701924001745)
(287.3980135605341, 700.1520076499031)
(296.2115745060388, 695.4385407618136)
(304.3657122621426, 689.6635887182629)
(311.70059640640073, 682.8742513989398)
(318.2907493546031, 675.3571850966441)
(324.26187428773846, 667.3377590025093)
(329.7697462165846, 658.992196247834)
(334.98682093532454, 650.4611672446392)
(340.09384494165613, 641.8635916678411)
(345.27429978509423, 633.3102758143627)
(350.7098611848055, 624.9174370129342)
(356.431955990843, 616.7165861116569)
(362.2591515450788, 608.5898529443442)
(368.15570140451325, 600.5135280233503)
(374.2926183512883, 592.6190159253684)
(380.69850412537266, 584.9404124114706)
(387.20273018933324, 577.344687080148)
(393.64147474653856, 569.693615717174)
(399.98140689489446, 561.960229631232)
(406.38729266897883, 554.2816261173341)
(413.0213003581233, 546.799981053769)
(419.90976973919646, 539.5511663878888)
(426.8910209769949, 532.391408629784)
(433.93327240789733, 525.2919002483384)
(441.1858701115174, 518.4082313554991)
(448.7868745249589, 511.9128283846866)
(456.7443435241124, 505.85776785614473)
(464.9063598236162, 500.08041427505793)
(473.23830818386307, 494.55196897832445)
(481.84641355241064, 489.4661013227143)
(490.81035140259075, 485.04069513887976)
(500.0997510520543, 481.3430496719717)
(509.6388823470129, 478.3528363332026)
(519.3873601482558, 476.131866183679)
(529.246944845204, 474.46643516424285)
(539.1586581542451, 473.1419489417265)
(549.1052249364071, 472.1168244981659)
(559.0907440080842, 471.61191191605917)
(569.0845545781367, 471.8571708888248)
(579.0029167030929, 473.0907508025224)
(588.6870864977096, 475.5518255758402)
(597.877666772247, 479.46309310347556)
(606.1867898291218, 484.9967011756696)
(613.2911648492977, 492.01757256233867)
(618.978593572159, 500.2221748557661)
(622.9982470769709, 509.36587023327655)
(625.2646162793042, 519.0883141086434)
(625.3411272959953, 529.0640270321742)
(623.1473016053576, 538.8030964492201)
(619.1335861958215, 547.949399968495)
(613.7160267984293, 556.345237260067)
(607.0810316294165, 563.8112682379445)
(599.1889659165499, 569.9249940295333)
(590.2708481817513, 574.4229886408814)
(580.7479152659097, 577.4485104687994)
(570.9093865962898, 579.2089025451018)
(560.9308564767101, 579.7275260149427)
(550.994095308501, 578.7148281619683)
(541.3406936837517, 576.1357060783677)
(532.1026871974594, 572.3206224876106)
(523.3098831444489, 567.5642584814423)
(515.0330638456661, 561.9615904616021)
(507.522265719674, 555.3716022096081)
(500.93156826759264, 547.8577261299558)
(495.15710291427786, 539.6973369506836)
(490.0504569061448, 531.1015417929325)
(485.6034109167103, 522.1483198230678)
(482.0656700707958, 512.8005919519543)
(479.7228488089743, 503.0871362236368)
(478.892963145854, 493.1334399633726)
(479.6548980405912, 483.1705343195853)
(481.93023430230585, 473.44491740590956)
(485.95515368895417, 464.30914331709124)
(491.6520877971854, 456.1048931245434)
(498.58243654090705, 448.90695592412106)
(506.3931247156962, 442.6708692600784)
(514.8118789511711, 437.2800456869602)
(523.6346829578973, 432.5764664854057)
(532.7840212216307, 428.5483141782561)
(542.2853829633609, 425.44674172254463)
(552.0598379379255, 423.3499747769779)
(561.9717269416117, 422.0384930862922)
(571.9429596048923, 421.2904355674322)
(581.9386594520463, 421.06347210780655)
(591.921781075953, 421.586620572486)
(601.8329233231611, 422.9037337802266)
(611.6545167886533, 424.7802658677209)
(621.4061003649438, 426.99452471186817)
(631.0859804202541, 429.50151354144083)
(640.6210009393615, 432.5096544202231)
(649.9712535258333, 436.05335974741587)
(659.1942508636712, 439.91763776284097)
(668.3669575731951, 443.9002815607531)
(677.5050128667289, 447.9613491453397)
(686.5160249369899, 452.2957155749815)
(695.2878547781884, 457.0936869258188)
(703.7746845344091, 462.38129428318973)
(712.074578560685, 467.9587563966289)
(720.2021612310018, 473.7834856447538)
(728.1244768406837, 479.88539025355067)
(735.9678080067956, 486.0887890170264)
(743.8638923724964, 492.2245999792382)
(751.9408465197216, 498.11933344059304)
(760.3134316584691, 503.58425301372705)
(769.0709664883475, 508.4052472449286)
(778.2610369957512, 512.3343986436648)
(787.8669464434627, 515.0851326062997)
(797.7767426584605, 516.3344197761126)
(807.7629300912672, 515.9936937752238)
(817.6224973069604, 514.3552307867894)
(827.260091073472, 511.6994468977069)
(836.585372416614, 508.1029549240619)
(845.3864496356161, 503.3720910033824)
(853.3577538401295, 497.3535289878711)
(860.274510433854, 490.14252962065456)
(866.1951819775995, 482.09012158849885)
(871.247087024873, 473.4637285376841)
(875.5962293384309, 464.4609240311529)
(879.2574984082943, 455.15869255306797)
(881.9789265556849, 445.5415487211482)
(883.6854875425277, 435.6914699766915)
(884.6019207639379, 425.7352820517327)
(884.9530161485029, 415.7421942953016)
(884.7824567412288, 405.7453729337393)
(883.8628783012957, 395.79093788364116)
(882.1528239527145, 385.9399865604797)
(879.8873525827001, 376.2007509463034)
(877.2872043895615, 366.5448950107594)
(874.3974079033414, 356.97232236047216)
(871.012613854282, 347.56441626549815)
(866.9324720699161, 338.43814404222513)
(862.1374399071915, 329.66470717832544)
(856.8526762788252, 321.17610633548367)
(851.1329379089764, 312.9754892351138)
(844.8152830477577, 305.2279968196072)
(837.899401213445, 298.0074631620288)
};
\addplot+ [no marks, cyan, ultra thick,solid]coordinates {
(448.9966430467768, 250.20898880603812)
(454.75025040575076, 258.38776174780776)
(460.7473850487769, 266.38897708988)
(467.0172439022818, 274.17904733548033)
(473.38688533719903, 281.8879816321641)
(479.69008207399725, 289.6511018406549)
(485.8930340924479, 297.4947863228864)
(492.1628929459529, 305.28485656848676)
(498.53253438087006, 312.9937908651705)
(504.9679181630569, 320.64768922157884)
(511.63066432261405, 328.1037528271353)
(518.5469744147574, 335.3260086508775)
(525.5557230071256, 342.4588512237219)
(532.5029308609013, 349.65139093586123)
(539.2298480875655, 357.0496106880992)
(545.6979844725031, 364.67585066466097)
(551.9330053794331, 372.4931126640405)
(557.8950580164089, 380.5212041450959)
(563.6121438630684, 388.72486188410005)
(568.8930673098348, 397.21470142297187)
(573.5218188937082, 406.0753481515467)
(577.4304240287058, 415.27797461061084)
(580.8118647626223, 424.68812495158875)
(583.6976309486481, 434.260892647819)
(585.8571229350438, 444.02168134722774)
(587.0390564734153, 453.94633044712623)
(587.1821674740438, 463.94212560885853)
(586.5282822805984, 473.91899696215313)
(585.1283048533085, 483.81730312416335)
(582.7553747940208, 493.52631077577075)
(579.1902926243217, 502.86066789204403)
(574.4389198032032, 511.6538517841266)
(568.7974398156765, 519.9067364449072)
(562.3676493988061, 527.5587572133293)
(555.0351877396199, 534.3466169398846)
(546.879104557725, 540.1236346631787)
(538.1645248507422, 545.0218488484156)
(529.0860488351814, 549.2107390452683)
(519.7203849951824, 552.7065569052186)
(510.05651634597587, 555.2570998623404)
(500.17773724290697, 556.7888064617197)
(490.2068701339866, 557.5286286989145)
(480.2100555040544, 557.5186824139387)
(470.2443648658653, 556.7121230854893)
(460.33938554437657, 555.3422853149208)
(450.520291307461, 553.4578978247878)
(440.8715535468287, 550.8428908840015)
(431.53114757083176, 547.2858636351879)
(422.60962832260475, 542.7755536705259)
(414.0746031678676, 537.5679752069401)
(405.8474227779335, 531.8847917937218)
(397.928622534427, 525.7808479416011)
(390.4909188577949, 519.1012547135351)
(383.60807676998377, 511.8492196446283)
(377.1463943009228, 504.2182478489901)
(370.95137721212427, 496.36852888945043)
(364.9960706420093, 488.3361323272318)
(359.3210014711751, 480.10266924171856)
(353.8969413954553, 471.7023928669926)
(348.91887002985493, 463.0315028708395)
(344.6056483296659, 454.01304844456274)
(341.0241913769495, 444.6782375765142)
(337.9768930267577, 435.1546330256252)
(335.43069851009693, 425.4860022368462)
(333.61696024905837, 415.65509407969927)
(332.78595350956044, 405.6949206653378)
(332.9956328103963, 395.70030029913005)
(334.00114428373234, 385.7527139324083)
(335.7495112241127, 375.9099696648984)
(338.46354554171336, 366.2907366202047)
(342.3557700797893, 357.08798584687474)
(347.414451283699, 348.4679295174501)
(353.34362094303225, 340.4192433622659)
(360.0394086890023, 332.9988624349712)
(367.6068136930561, 326.4739551440246)
(375.961659829312, 320.98832184560473)
(384.84364616692187, 316.40065137222473)
(394.0642737467997, 312.5347032505351)
(403.5474552905816, 309.37152929365436)
(413.295301966417, 307.1635637527894)
(423.23972630562093, 306.18967555968203)
(433.22908212459544, 306.5189125065178)
(443.1320103020633, 307.8858123513223)
(452.8959641184381, 310.03772631756203)
(462.5233047856831, 312.7394632687856)
(472.05227965465576, 315.77178291235043)
(481.4850126828344, 319.0897067354518)
(490.7982330280215, 322.73116952892553)
(500.0640225046494, 326.49217276939385)
(509.36154657015743, 330.17352723827634)
(518.7652609455107, 333.5728252280928)
(528.281148907136, 336.6459670692806)
(537.8359475830239, 339.5965301110147)
(547.4155165024462, 342.4650112060021)
(557.0766361336147, 345.04335143743896)
(566.8581251065342, 347.114100412822)
(576.7421621099137, 348.6276668608583)
(586.6730768892697, 349.79952697172064)
(596.6342360107717, 350.67152458233284)
(606.626340524484, 351.02277269044225)
(616.6232764954732, 350.80750060972144)
(626.6074034243776, 350.2475595933736)
(636.5836869046087, 349.55925157942556)
(646.5535190697932, 348.78544858620603)
(656.5127582877722, 347.88347619246724)
(666.4791816005062, 347.06694032328954)
(676.4651235697172, 346.551155615934)
(686.4633981671557, 346.55689326470235)
(696.4316398652193, 347.3122469055892)
(706.2740549837238, 349.0507782628777)
(715.8198914609419, 352.00324157357903)
(724.7987167728329, 356.3787958783498)
(732.8143773018752, 362.3295547000544)
(739.5509029610118, 369.7041056354837)
(745.0326366108632, 378.0581842706723)
(749.381236008667, 387.0573681182588)
(752.571839078024, 396.52626909485775)
(754.5029895967707, 406.3327100557358)
(755.4037041201782, 416.28886970798806)
(755.5082823437444, 426.2865990122628)
(755.0463936601348, 436.2751789774405)
(754.2402570633373, 446.24244882738265)
(753.1341720844683, 456.1803382862324)
(751.6859344346565, 466.0747272104627)
(750.1105410198747, 475.94985432805777)
(748.6199001114367, 485.837943837986)
(747.4279939011024, 495.7659058878008)
(746.7555725809893, 505.74154508610064)
(746.8330780169126, 515.7380642093362)
(747.7069679659778, 525.6980764685316)
(749.1437132014754, 535.5935721107453)
(751.0944159870255, 545.3997072560941)
(753.7745702542047, 555.0305522230705)
(757.2140718612025, 564.4185954985276)
(761.3472699869376, 573.5209619450749)
(766.193292468249, 582.2663375206018)
(771.5273800421901, 590.7240310968865)
(777.2947585889659, 598.8912137533838)
(783.5160621127259, 606.7193970255134)
(790.0040013932313, 614.3287970259561)
(796.5893856790161, 621.8542680283942)
(803.2389274718432, 629.3228635067763)
(810.110138294017, 636.5872652518642)
(817.2281905297007, 643.6107726978876)
(824.4361122426824, 650.5422851287735)
(831.5842083655458, 657.535213434753)
(838.6419106426287, 664.6196215658579)
(845.7599628783123, 671.6431290118811)
(852.967884591294, 678.5746414427672)
(860.1159807141574, 685.5675697487468)
(867.0496988804464, 692.7723336773754)
(873.7311969274176, 700.2123543979501)
(880.3165812132024, 707.7378254003883)
(886.8370818521311, 715.3193421280617)
(893.1257880018626, 723.0934816842523)
(898.99989748283, 731.1842397236456)
(904.4068597131054, 739.5955315576728)
(909.520812150969, 748.188773957229)
(914.3732001022858, 756.9317369587928)
(918.7625619809583, 765.9150008503)
(922.465396616302, 775.2007650804057)
(925.4170166422545, 784.7534331406281)
(927.8230873811815, 794.4588900838162)
(929.7195059351934, 804.2756677890715)
(930.8742845806586, 814.2055664770639)
(931.039903300773, 824.1989741583701)
(929.957338365662, 834.132155260721)
(927.5900494507882, 843.8425398997947)
(924.0303909620536, 853.1789666838705)
(919.0870105611509, 861.8581238818605)
(912.633560822233, 869.4749034334952)
(904.6710009116982, 875.4847571704443)
(895.5446282739931, 879.530948805635)
(885.759557919657, 881.4733958265517)
(875.781978939631, 881.141338650321)
(866.0460354734071, 878.9106023866768)
(856.8919096500929, 874.9275979074081)
(848.6616344768638, 869.2683267504146)
(841.4320085303922, 862.3710416087861)
(835.1601880961734, 854.589017766227)
(829.7308348828885, 846.1950600966169)
(825.1604379612015, 837.3064663595021)
(821.7360347299342, 827.919587423428)
(819.5623275472631, 818.1640441925646)
(818.415027290119, 808.2332786735437)
(818.2569345055213, 798.2397491010304)
(819.3469796664506, 788.3073860791728)
(821.9417786390135, 778.662086822673)
(826.0371943515837, 769.5479437586181)
(831.2858534968665, 761.04222780863)
(837.3921119090062, 753.1270518865177)
(844.2508617626953, 745.8570328294753)
(851.9611496672416, 739.5016025466514)
(860.4356302195914, 734.2026586883824)
(869.4172013173513, 729.8131504824787)
(878.7213200139706, 726.1526992636234)
(888.2187532007014, 723.0247872219602)
(897.8189496500714, 720.2261174294042)
(907.4545214838575, 717.5510930489643)
(917.0666274230314, 714.793604356628)
(926.5907310131511, 711.7478660747879)
(935.9421063321574, 708.2098853668872)
(945.0789784567005, 704.1475413813853)
(953.9906708262481, 699.6146320554726)
(962.5361171446493, 694.4269785499717)
(970.5241392234403, 688.4197221117973)
(977.6979986543091, 681.4644525615236)
(983.7218631796632, 673.4971546735549)
(988.1736432553437, 664.5616077720655)
(990.553367052534, 654.8735936867402)
(990.5121368402773, 644.8976725594471)
(988.0524151074337, 635.2296597716321)
(983.4569126219742, 626.367171341339)
(977.0323878835395, 618.7352525686046)
(969.0360396822537, 612.7585678927384)
(960.0416621235097, 608.415072550711)
(950.4063176998845, 605.8030843981613)
(940.4396939803441, 605.3705177541959)
(930.6285184229616, 607.2152883234442)
(921.3447661137501, 610.8999487578205)
(912.7608885144564, 616.0143479416124)
(905.062765649043, 622.3785983927221)
(898.6712122642837, 630.0473916224757)
(893.8577331604876, 638.7992599014644)
(890.4941981952297, 648.2081209477502)
(888.3837207914555, 657.9775381142654)
(887.5092229070668, 667.9311950855009)
(888.166561396106, 677.8977735137419)
(890.3994408861615, 687.6370898569826)
(893.8823225655542, 697.0053960994467)
(898.3217771914132, 705.9623846725527)
(903.6254156210292, 714.4339279825489)
(909.9430897810732, 722.1751828458342)
(917.3672414838413, 728.8570052731168)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=-136.02221474315866,scale = 0.30] at (axis cs:837.899401213445, 298.0074631620288) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=36.09009503402215,scale = 0.30] at (axis cs:917.3672414838413, 728.8570052731168) {};;
\nextgroupplot [height = {5.2cm}, ylabel = {}, title = {Heuristic}, xlabel = {East}, ticks=none, width = {5.2cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=10, xmax=1000, ymin=10, ymax=1000] {TrajFire_Heu.png};
\addplot+ [no marks, black, ultra thick,solid]coordinates {
(763.5007087820904, 524.7403860841009)
(763.2160069575093, 514.7446235146247)
(762.6302319683198, 504.76254264243994)
(761.5247427387815, 494.82557019557396)
(759.6774898462893, 485.0009043781024)
(756.8668659306857, 475.4094488133677)
(752.882299326311, 466.24630183069144)
(747.5456471344787, 457.8032619256062)
(740.9331981658399, 450.3122304687254)
(733.2560889610609, 443.9226472496611)
(724.6583078377818, 438.8316558523976)
(715.3867478504601, 435.11642303910753)
(705.6391050751124, 432.92017761223923)
(695.6740377895223, 432.24031479584664)
(685.7237391459755, 433.15223066644995)
(676.0334980953721, 435.573802023368)
(666.8474420065179, 439.50526576900404)
(658.3736550882045, 444.79296041965006)
(650.8444763847237, 451.3619406831215)
(644.4105652366584, 459.0019385099698)
(639.2698953273014, 467.5701090576339)
(635.2874327663789, 476.7372033953231)
(632.2795961069666, 486.2707924521321)
(630.0406144484572, 496.0151492281978)
(628.3569656445625, 505.87163935308195)
(627.0141647211112, 515.7808880710344)
(625.7988901975237, 525.706768779179)
(624.4985818822802, 535.6216829371317)
(622.9001551526995, 545.4923517527166)
(620.7893014319594, 555.2652645434886)
(617.9519612886511, 564.8509780059796)
(614.1799796680339, 574.1066671374798)
(609.2837293577611, 582.8168202101865)
(603.293444588344, 590.8175773635147)
(596.3534204205881, 598.0061862833122)
(588.5343513695891, 604.2317614230843)
(580.0018291110867, 609.4313861748321)
(570.8624115268345, 613.4769606539273)
(561.2922192922041, 616.3494951172621)
(551.4267447186713, 617.9520050499052)
(541.4411852166793, 618.3106623835878)
(531.4911571262998, 617.3659044008746)
(521.739542363883, 615.1873628758532)
(512.3519623299939, 611.7567699602524)
(503.46839203396246, 607.1826894574306)
(495.2536883886837, 601.4893362569442)
(487.8158176074632, 594.8171468192337)
(481.3081522782504, 587.2312441960646)
(475.7996293044906, 578.8948056100502)
(471.422163881292, 569.9096276421999)
(468.201180973187, 560.4510176620536)
(466.23856058366556, 550.6508264469866)
(465.51456247748195, 540.6850921341992)
(466.0944067090751, 530.7071460874253)
(467.9144714541952, 520.8823103140193)
(470.9990758776569, 511.37542637678706)
(475.24485358170136, 502.3303500731473)
(480.63364148539057, 493.912714325843)
(487.0290500278263, 486.23555448471893)
(494.371614938475, 479.45452453506135)
(502.5007922381594, 473.64448924419423)
(511.3196831368992, 468.9410022439606)
(520.6540286255669, 465.37588963016856)
(530.3757962482605, 463.0557902927286)
(540.3083431754272, 461.96742216086466)
(550.300828608515, 462.18157517805514)
(560.1857121152328, 463.6407227749228)
(569.7991529924145, 466.37520282534786)
(578.9936075384247, 470.28698493228825)
(587.6028889036198, 475.36398217673786)
(595.5090441609985, 481.47403477037807)
(602.554346630986, 488.5634169544355)
(608.6581040621102, 496.4744332527896)
(613.6813061380044, 505.115212589746)
(617.5857683044613, 514.3127779655144)
(620.26023576807, 523.9430869133801)
(621.7115146263499, 533.8291287566225)
(621.8633399629325, 543.8227555113303)
(620.7670659598916, 553.7544329608392)
(618.3863767117277, 563.4615409415364)
(614.8138351742346, 572.7930456762357)
(610.0554358981753, 581.5824292140525)
(604.2389316975907, 589.7069792037694)
(597.4122377832426, 597.0071077536678)
(589.7299896878875, 603.396403321431)
(581.2789075909059, 608.7325852931519)
(572.2304545527625, 612.9711618546096)
(562.7045167331047, 615.9964114808811)
(552.8782353174215, 617.8086551705179)
(542.8968668360872, 618.3262552913321)
(532.9137717394443, 617.8026008583331)
(523.0026962594807, 616.4849853313833)
(513.1811979138331, 614.6079554639493)
(503.42972657411457, 612.3932023885685)
(493.70736578488453, 610.0531808749831)
(483.96547854524056, 607.7966442623125)
(474.1605641623246, 605.8348275480183)
(464.26764207550195, 604.3872017571261)
(454.2954732442766, 603.6855961162207)
(444.3048845321539, 603.9750159331821)
(434.4312731731819, 605.5085844457718)
(424.91179718592775, 608.5325481333088)
(415.9901191191681, 613.0318474258572)
(407.8642865459364, 618.840085062805)
(400.7614862482659, 625.867905605636)
(394.8189070275316, 633.8960144527274)
(390.2251835223117, 642.7694432155236)
(387.04331474177377, 652.2373094228)
(385.4050530242204, 662.0940904488564)
(385.2930857962225, 672.0816949061476)
(386.76948035162025, 681.9640171417165)
(389.7382948456975, 691.5008363155924)
(394.18588027483383, 700.4484067959721)
(399.9469884611276, 708.6077212231326)
(406.9335804154557, 715.7510794330044)
(414.92715925558446, 721.7400256493347)
(423.7738510023493, 726.3850314392719)
(433.22314202396365, 729.6216467460838)
(443.07027571728713, 731.316931877453)
(453.0570648130981, 731.4867052889185)
(462.94776685760803, 730.0675341514036)
(472.5016097251471, 727.153968309034)
(481.4747728666074, 722.7582457418598)
(489.66729580252155, 717.0444600090927)
(496.85097261496696, 710.0993307010697)
(502.886085191219, 702.1405496607712)
(507.5822176535446, 693.3208913030389)
(511.09105165332807, 683.9622743856091)
(513.6078056149041, 674.287443577233)
(515.3459390578569, 664.44140782771)
(516.3407075819945, 654.4942053437348)
(516.3454219466095, 644.4994264857505)
(515.1030839970606, 634.5849607880975)
(512.3605746834347, 624.9806168688011)
(508.1257764105721, 615.9303949246172)
(502.5591861113722, 607.637153586256)
(495.7434347390471, 600.3306108414639)
(487.8936846440779, 594.1543496016862)
(479.1592858466024, 589.3014833045908)
(469.789158185706, 585.8423667882023)
(459.9848579881718, 583.9147435658219)
(450.0048743428777, 583.5089038251466)
(440.083384089753, 584.6938362316487)
(430.4633274578185, 587.3807098523876)
(421.38874617990996, 591.5630546829173)
(413.0634244418582, 597.081550620523)
(405.71755464985745, 603.8548976993163)
(399.4959626657379, 611.6687682279719)
(394.59262312741225, 620.3749324248338)
(391.07933043757964, 629.7248818327727)
(389.09499240634045, 639.5178607579314)
(388.63139551381926, 649.4953282410504)
(389.7588826808564, 659.4235106698231)
(392.3900305957611, 669.0589577328992)
(396.5197818712328, 678.1575943370046)
(401.98999857212414, 686.5147175681616)
(408.7207144434997, 693.899668313403)
(416.4984436333816, 700.1663826123247)
(425.1760815644418, 705.1200311251132)
(434.5055394867884, 708.6873822895789)
(444.28686906500616, 710.7283686523726)
(454.26148613083313, 711.2497071657813)
(464.19602813123606, 710.1797030101543)
(473.84654282836254, 707.6043689471644)
(482.9689299452597, 703.5273495775396)
(491.357574697554, 698.1055953710807)
(498.7813589928169, 691.4177361928207)
(505.0929856653584, 683.6764089034011)
(510.0967772004417, 675.0275879476721)
(513.9329852726692, 665.79833368355)
(516.7888636012352, 656.218126971467)
(518.8726330390213, 646.4394034976924)
(520.3993569675428, 636.5573902957749)
(521.5844372710607, 626.628044438747)
(522.6417428561562, 616.68409628423)
(523.6137344526205, 606.7316314231684)
(524.4576677101865, 596.7673062249035)
(525.2161240377499, 586.7962948181582)
(525.6737205896119, 576.807517301739)
(525.6097317851477, 566.8094458237337)
(524.7963146866722, 556.845774096016)
(523.0004696404081, 547.0136549340525)
(519.9924411495186, 537.4851819058688)
(515.564649298393, 528.5320015335902)
(509.7688022927854, 520.3927023537826)
(502.79931484313835, 513.2379120602337)
(494.7788480296855, 507.27870525520274)
(485.944909621586, 502.6175560774405)
(476.4791942524072, 499.41751448388)
(466.6392234540509, 497.7029433588036)
(456.64806963634675, 497.5730239922608)
(446.75824400451495, 498.97164060427883)
(437.2125201730205, 501.92446809393454)
(428.23386179847154, 506.3003649447061)
(420.06115270703907, 512.0490047627538)
(412.8661430029479, 518.9769636839286)
(406.8606137127823, 526.9628043782944)
(402.1484119491158, 535.7696161733738)
(398.8936365826937, 545.2166512090323)
(397.12214061929075, 555.0465332788792)
(396.9343948263589, 565.0367677690233)
(398.2757458938029, 574.9345229068975)
(401.17327345955744, 584.4971777504292)
(405.49712871306383, 593.5010133332335)
(411.19836875838166, 601.7068585423809)
(418.084567057547, 608.9418466170098)
(426.03551409919396, 614.9934972010863)
(434.70910921675573, 619.9598212321831)
(443.85414621768393, 623.997729097089)
(453.29321591702137, 627.2946202171364)
(462.90480322753973, 630.0518761445176)
(472.6063087359553, 632.4761523961943)
(482.3383681435463, 634.7755044108104)
(492.05017721142394, 637.15816869756)
(501.68522822739794, 639.8322784178919)
(511.16676968862174, 643.0049585728228)
(520.3823627609236, 646.8791353885547)
(529.1671598585167, 651.6459966828827)
(537.2861047554245, 657.47032217274)
(544.579655776539, 664.3040429855653)
(550.9615503344803, 671.9924404455141)
(556.2895913933249, 680.4486573964034)
(560.519452279353, 689.5011880114125)
(563.5355269723315, 699.0300347460188)
(565.3383070585991, 708.8580568059954)
(565.8462948266599, 718.8399191108331)
(565.1047681574609, 728.8043644967888)
(563.0716370450973, 738.5901707755365)
(559.83402146638, 748.0431004280454)
(555.3919760278461, 756.9965276471186)
(549.8687978169504, 765.3232638685629)
(543.3066825018759, 772.8621145261171)
(535.8570868752582, 779.5212104595535)
(527.6016038893761, 785.1552700363645)
};
\addplot+ [no marks, cyan, ultra thick,solid]coordinates {
(448.9966430467768, 250.20898880603812)
(454.6091636030104, 258.48521605522103)
(459.96941831019046, 266.9263498861083)
(464.88164664589715, 275.6347102727873)
(469.12641087427016, 284.6855874854853)
(472.4532358187831, 294.11044092911027)
(474.57722571659826, 303.8740826966479)
(475.4121623350544, 313.833927448872)
(475.20642658577344, 323.8286297693656)
(474.20484016793364, 333.7766121021805)
(472.6412724054238, 343.65286274343276)
(470.7379242442227, 353.46986790037926)
(468.7084448026224, 363.26176318148407)
(466.7630293036751, 373.07051860766927)
(465.11418993925184, 382.9328915283777)
(463.9820814636855, 392.8668664752934)
(463.59813694896076, 402.8563103178417)
(464.2053021841248, 412.8326311337764)
(466.0522640122729, 422.65244608397734)
(469.1628901120056, 432.1508476291271)
(473.4334205445987, 441.18426356525686)
(478.845238735153, 449.58711132763057)
(485.1031007395739, 457.3829797723542)
(491.9632262063934, 464.6565075564416)
(499.2250091782523, 471.53048594936786)
(506.71995786228956, 478.1503098668079)
(514.2995601216469, 484.67331757720865)
(521.8228186660008, 491.2609503348135)
(529.1437211795593, 498.07193097373533)
(536.0987504819909, 505.25476434565184)
(542.4946456597089, 512.9377928207687)
(548.0970318049915, 521.2148029164726)
(552.621376151553, 530.1238063334976)
(555.7292703640844, 539.6162124046242)
(557.2905698070676, 549.4854766983882)
(557.324600412326, 559.473650774432)
(555.7711391064925, 569.3441518570572)
(552.7279992551327, 578.8575150531366)
(548.2107313919535, 587.7701086545029)
(542.3861315172326, 595.8842207904578)
(535.3440126827815, 602.9728451966665)
(527.3039454884955, 608.8992352417799)
(518.4212781181836, 613.4750689405962)
(508.9470194804232, 616.6378529547637)
(499.0869572723552, 618.2562493536285)
(489.09914747168716, 618.3480907447741)
(479.2198203212686, 616.8517857271282)
(469.6890028449147, 613.8637600097229)
(460.7504126760241, 609.3981537302307)
(452.6027237855056, 603.6206157425779)
(445.4734584714105, 596.6196436863511)
(439.50063194484505, 588.6140129967048)
(434.87346218876894, 579.7579792513263)
(431.6558943293858, 570.3021854440507)
(429.9804551925338, 560.4516556436016)
(429.8308060922791, 550.464544719904)
(431.2699046940261, 540.5767224690098)
(434.2027161756339, 531.028770004277)
(438.616511269173, 522.0644827195522)
(444.3467938164698, 513.883490030178)
(451.3063845549225, 506.7138226456983)
(459.27731054331264, 500.6947597333293)
(468.10641397779017, 496.0164089347973)
(477.54342617605334, 492.7441650219323)
(487.38409356630575, 491.01173927597614)
(497.3701710348516, 490.8042874800067)
(507.2661571343094, 492.1861314546157)
(516.8309247214863, 495.06363044831494)
(525.8206088094764, 499.4254664893607)
(534.0346312262877, 505.1083016261184)
(541.2444604901405, 512.0262778935626)
(547.3095581436994, 519.9622321467222)
(552.0389332552671, 528.7641094865237)
(555.3657435981777, 538.1820239264489)
(557.1550979152468, 548.0124992343277)
(557.4203454570888, 557.9972087041618)
(556.0958024027699, 567.9010271267746)
(553.2737122960668, 577.482289407137)
(548.9639814333741, 586.4970691350051)
(543.5157127384674, 594.8763289396263)
(537.224044900962, 602.6449399799804)
(530.3323883060192, 609.888599084589)
(523.040813618936, 616.7309677869819)
(515.4030428926376, 623.1830981467077)
(507.3041295025163, 629.0434738661585)
(498.66639017802174, 634.0719016529844)
(489.47118821378956, 637.9819265234689)
(479.78994212399084, 640.4392123440862)
(469.837543339542, 641.3279148174288)
(459.87003693280775, 640.6848009183703)
(450.12754382761455, 638.4658232830416)
(440.84234765344127, 634.7848028453683)
(432.25646560348287, 629.6737693808888)
(424.5558482126613, 623.3125374832432)
(417.9608914541866, 615.8061016442662)
(412.5931434334826, 607.3827970289932)
(408.62996240900003, 598.2103802363474)
(406.11668288640215, 588.5435190344506)
(405.17039101003934, 578.5964307501557)
(405.75580240476734, 568.6253689734756)
(407.918353511844, 558.8701956608116)
(411.5455697569985, 549.5638493441127)
(416.6068226919815, 540.9485285503781)
(422.9233770131907, 533.2112214631118)
(430.3915156350775, 526.5729280698434)
(438.78361073538815, 521.1565160394683)
(447.93293507133217, 517.1403116315067)
(457.58508753583095, 514.5711226043001)
(467.52653208258863, 513.5672730266393)
(477.5008151886957, 514.0949623051711)
(487.26834190079, 516.2010144363757)
(496.59552658812686, 519.7743049736478)
(505.23999750379414, 524.7856078221103)
(513.0137350799973, 531.0572729560104)
(519.6951427186068, 538.4868641707113)
(525.1600373034452, 546.8474686124998)
(529.2291305480306, 555.9733939802474)
(531.8541430094499, 565.610514350609)
(532.915516658446, 575.545982111517)
(532.4455671742279, 585.5231523986142)
(530.3960845737435, 595.3027052882478)
(526.8768394531522, 604.6504158762284)
(521.9156545748559, 613.323747315427)
(515.8657654734326, 621.2795293955068)
(509.01968170946935, 628.5642763897827)
(501.6138503273552, 635.2813582998155)
(493.83870337309804, 641.5688188934496)
(485.85089565802946, 647.5847354804172)
(477.7862327499773, 653.4975361856233)
(469.7727086127271, 659.4791543091724)
(461.94352874163, 665.6992036194918)
(454.4501462107306, 672.3184744322027)
(447.4752379525752, 679.4799726318904)
(441.24516159987877, 687.2954556806093)
(436.0406246564913, 695.8249825640737)
(431.9897883421745, 704.9620691785178)
(429.11174380773645, 714.5306058121217)
(427.503553568937, 724.3951560198641)
(427.1391465776129, 734.3805073504633)
(428.0781751457117, 744.3310777860482)
(430.2511012986176, 754.083945343072)
(433.6762882469055, 763.4734991671107)
(438.2452528032721, 772.3597017606539)
(443.9338750073128, 780.5776822951245)
(450.60178058915903, 788.019393711352)
(458.18393482026784, 794.5314259487507)
(466.5172001991657, 800.044748157337)
(475.49985611891, 804.4273865490736)
(484.9566098787982, 807.6538152210992)
(494.7556693861444, 809.6220782667133)
(504.7209851664404, 810.3518145545667)
(514.6992634352866, 809.7777157523428)
(524.525145579085, 807.9633084808041)
(534.033804065409, 804.8841786628682)
(543.0813236019853, 800.6436098465304)
(551.5020608351687, 795.259669737751)
(559.182901900307, 788.8686827887022)
(565.9681585982006, 781.5300236339975)
(571.7828737321997, 773.4041931188273)
(576.4914378982991, 764.588011964894)
(580.0619246670718, 755.2557208268697)
(582.387621444788, 745.5352907364177)
(583.4817085885156, 735.6033721416669)
(583.2733093118973, 725.610765055088)
(581.819853704457, 715.7250430051804)
(579.0909095573431, 706.110029199305)
(575.184422295211, 696.9133237608546)
(570.1123831441438, 688.3011204716095)
(564.0068839528788, 680.391448337046)
(556.9215596517563, 673.342064946056)
(549.0140592278989, 667.233753338294)
(540.3761736991856, 662.2055767067416)
(531.1808580499436, 658.2958191999859)
(521.5520906654585, 655.6158070170437)
(511.6668861120798, 654.1588359848377)
(501.6733484355764, 654.0012563111759)
(491.7410413944109, 655.0918114408427)
(482.03256421442296, 657.4669109105273)
(472.69900394580765, 661.0340787455127)
(463.90688196352636, 665.7874162775978)
(455.7789841589326, 671.5992413720846)
(448.474925987021, 678.4217307173731)
(442.0812080154178, 686.1002985623833)
(436.7401607682004, 694.5483066677434)
(432.4963747811926, 703.5943176199423)
(429.46564059096784, 713.1185119120305)
(427.64773919748876, 722.9437482030523)
(427.1243918585849, 732.9248169939237)
(427.85058427885673, 742.8903916496859)
(429.86865450441303, 752.6793149413438)
(433.09172000356006, 762.1372154715374)
(437.5199825749961, 771.0974675463208)
(443.03034099606054, 779.4326930215093)
(449.58084769606046, 786.9816325906472)
(457.02018743070323, 793.6521841393118)
(465.2669909048918, 799.298940651094)
(474.1515681416199, 803.8710649905494)
(483.55841916795094, 807.2484575371241)
(493.3105133819191, 809.424851824177)
(503.2657305300587, 810.313265116867)
(513.2512108180715, 809.9524090949781)
(523.1074550956819, 808.2940739704283)
(532.6770146016997, 805.4194323385701)
(541.7933827372638, 801.3221822043807)
(550.3247598957613, 796.1206788226368)
(558.1084591380171, 789.8509377792323)
(565.0469002946185, 782.6608009260699)
(570.9917948205931, 774.6262595128791)
(575.8861271440207, 765.9150285574585)
(579.6056495916237, 756.6381336347474)
(582.1376186322486, 746.9722572426067)
(583.3899066817148, 737.0562398320528)
(583.3948708990266, 727.0642425838857)
(582.0984943944898, 717.1538927109635)
(579.5761309897605, 707.4855052287973)
(575.8153869432947, 698.2252443867792)
(570.9297128495984, 689.5091545351879)
(564.9491440195638, 681.5011321129875)
(558.0178506842738, 674.3041045077193)
(550.2063441579564, 668.0690429655574)
(541.6801396245534, 662.8590650476192)
(532.545639396358, 658.8023998868823)
(522.9789409687528, 655.918250992306)
(513.1154188310809, 654.3037672714538)
(503.1303020328886, 653.9329894710334)
(493.17913450083677, 654.8656691557478)
(483.42488255213493, 657.0323723130989)
(474.03314529134934, 660.451567813449)
(465.1440294022506, 665.0148618387118)
(456.9224210689465, 670.6982396247636)
(449.4764568906212, 677.3613958668102)
(442.9595883902848, 684.9393937286843)
(437.4409504893401, 693.2691397853829)
(433.0525818490437, 702.2489976529722)
};
\node[aircraft top,fill=black,draw=white, minimum width=2.0cm,rotate=149.61538649636003,scale = 0.30] at (axis cs:527.6016038893761, 785.1552700363645) {};;
\node[aircraft top,fill=cyan,draw=white, minimum width=2.0cm,rotate=112.1168403966196,scale = 0.30] at (axis cs:433.0525818490437, 702.2489976529722) {};;
\end{groupplot}

\end{tikzpicture}


==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1cm}
\pgftransformscale{\pgfmathresult}
\draw (0.26,0.26) circle (0.24);
\draw (-0.26,-0.26) circle (0.24);
\draw (0.26,-0.26) circle (0.24);
\draw (-0.26,0.26) circle (0.24);
\draw (0.26,0.26) circle (0.21);
\draw (-0.26,-0.26) circle (0.21);
\draw (0.26,-0.26) circle (0.21);
\draw (-0.26,0.26) circle (0.21);
\draw [fill] (-0.09,-0.09) rectangle (0.09, 0.09);
\pgftransformrotate{-45}
\draw [fill] (0.2626955,0.0) ellipse (.10 and .03);
\draw [fill] (0.4726955, 0.0) ellipse  (.10 and .03);
\draw [fill] (-0.2626955,0.0) ellipse (.10 and .03);
\draw [fill] (-0.4726955, 0.0) ellipse  (.10 and .03);
\draw [fill] (0.0,-0.2626955) ellipse (.03 and .10);
\draw [fill] (0.0,-0.4726955) ellipse  (.03 and .10);
\draw [fill] (0.0,0.2626955) ellipse (.03 and .10);
\draw [fill] (0.0,0.4726955) ellipse  (.03 and .10);
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}
